Linear Shape Deformation Models with Local Support Using Graph-based Structured Matrix Factorisation

Representing 3D shape deformations by linear models in high-dimensional space has many applications in computer vision and medical imaging, such as shape-based interpolation or segmentation. Commonly, using Principal Components Analysis a low-dimensional (affine) subspace of the high-dimensional shape space is determined. However, the resulting factors (the most dominant eigenvectors of the covariance matrix) have global support, i.e. changing the coefficient of a single factor deforms the entire shape. In this paper, a method to obtain deformation factors with local support is presented. The benefits of such models include better flexibility and interpretability as well as the possibility of interactively deforming shapes locally. For that, based on a well-grounded theoretical motivation, we formulate a matrix factorisation problem employing sparsity and graph-based regularisation terms. We demonstrate that for brain shapes our method outperforms the state of the art in local support models with respect to generalisation ability and sparse shape reconstruction, whereas for human body shapes our method gives more realistic deformations.

==> SPRING_convergenceplot.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=100,
xlabel={iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=28706249.5000002,
ytick={\empty},
ylabel={objective value}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12461958.3554281\\
2	11502196.724875\\
3	10616307.3918794\\
4	9860209.47896904\\
5	9375911.45941984\\
6	9028757.81501902\\
7	8710974.9893979\\
8	8424633.92515266\\
9	8187259.25258738\\
10	8002457.4022014\\
11	7858745.68634453\\
12	7741063.8204755\\
13	7640718.48884401\\
14	7553378.55558554\\
15	7476691.05920193\\
16	7409683.04829442\\
17	7350879.40114729\\
18	7298646.00422593\\
19	7251253.64481288\\
20	7207376.17825634\\
21	7166499.18042373\\
22	7128197.44031611\\
23	7092226.36713373\\
24	7058431.23337468\\
25	7026672.07658557\\
26	6997029.08840355\\
27	6969253.0380621\\
28	6943332.84265777\\
29	6919330.55726088\\
30	6897276.58340273\\
31	6877489.79783316\\
32	6859858.5189333\\
33	6843607.03923974\\
34	6828397.47181989\\
35	6814185.36324617\\
36	6800890.52536057\\
37	6788315.00037608\\
38	6776420.49689735\\
39	6765061.84833581\\
40	6754230.95602492\\
41	6743935.52862155\\
42	6734419.66819837\\
43	6725341.43959205\\
44	6716639.24443451\\
45	6708274.2805467\\
46	6700145.17919029\\
47	6692232.98599591\\
48	6684551.31762869\\
49	6677113.29471121\\
50	6669890.26797471\\
51	6662870.44616818\\
52	6656047.83754781\\
53	6649449.50493002\\
54	6643037.66084399\\
55	6636811.90015303\\
56	6631070.8208187\\
57	6625955.53696193\\
58	6621143.52683281\\
59	6616535.54046354\\
60	6612110.8972642\\
61	6607869.70874674\\
62	6603817.16553208\\
63	6599990.870408\\
64	6596454.63750528\\
65	6593300.24374712\\
66	6590532.15537624\\
67	6588018.89973238\\
68	6585636.22647155\\
69	6583289.03531054\\
70	6580907.84969585\\
71	6578514.40994919\\
72	6576114.03466733\\
73	6573751.10476486\\
74	6571475.58191313\\
75	6569310.67620868\\
76	6567279.03064545\\
77	6565345.85325834\\
78	6563500.80341234\\
79	6561726.38976904\\
80	6560009.52214279\\
81	6558351.61915904\\
82	6556752.27734764\\
83	6555212.86100243\\
84	6553725.79021322\\
85	6552290.9482729\\
86	6550910.12028423\\
87	6549587.27835862\\
88	6548303.55183865\\
89	6547048.2319521\\
90	6545829.53625532\\
91	6544651.81409045\\
92	6543506.98948247\\
93	6542393.24871777\\
94	6541306.99408\\
95	6540252.56612655\\
96	6539227.14572589\\
97	6538228.97350853\\
98	6537253.15126745\\
99	6536300.75593006\\
100	6535371.77236437\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12892815.5791584\\
2	12297493.2469198\\
3	11604233.3120086\\
4	10717953.0247638\\
5	9927019.08858595\\
6	9460288.44725893\\
7	9130880.31403319\\
8	8817340.3208923\\
9	8544103.13967471\\
10	8329570.1693782\\
11	8161430.21865625\\
12	8022509.88900301\\
13	7901011.70662245\\
14	7792005.40658739\\
15	7695126.16871563\\
16	7610674.18689914\\
17	7536780.15814791\\
18	7470132.14312738\\
19	7409785.4964096\\
20	7354592.81860484\\
21	7304344.84581246\\
22	7258333.71686675\\
23	7215477.53547978\\
24	7174837.54286861\\
25	7136169.26214981\\
26	7099422.75976001\\
27	7064732.20726104\\
28	7032306.18700378\\
29	7002099.69182824\\
30	6974010.59356641\\
31	6948139.45760443\\
32	6924379.33803739\\
33	6902500.30249365\\
34	6882490.00663129\\
35	6864548.65076215\\
36	6848123.55774049\\
37	6833084.14681411\\
38	6819025.63235364\\
39	6805673.45348413\\
40	6792934.1712505\\
41	6780912.80422493\\
42	6769714.68096591\\
43	6759487.64396545\\
44	6750106.30550675\\
45	6741552.23068363\\
46	6733670.74056981\\
47	6726334.45959498\\
48	6719419.53050106\\
49	6712929.2557641\\
50	6706876.53347786\\
51	6701231.29193693\\
52	6695943.47709826\\
53	6691027.35549079\\
54	6686422.30657426\\
55	6682108.49782135\\
56	6678026.93534704\\
57	6674174.62222817\\
58	6670556.48290271\\
59	6667164.8806392\\
60	6664020.78343286\\
61	6661065.29983715\\
62	6658291.17498815\\
63	6655698.52776463\\
64	6653284.29363979\\
65	6651029.02172716\\
66	6648895.25753543\\
67	6646850.3017997\\
68	6644866.84505127\\
69	6642938.27226675\\
70	6641051.08102258\\
71	6639215.04977317\\
72	6637422.091321\\
73	6635676.70214346\\
74	6633979.89064524\\
75	6632330.87273326\\
76	6630719.64699682\\
77	6629156.42080726\\
78	6627633.95410127\\
79	6626151.84759426\\
80	6624721.03824681\\
81	6623327.74292035\\
82	6621973.63090119\\
83	6620660.80224102\\
84	6619396.14239992\\
85	6618184.63174429\\
86	6617024.70410719\\
87	6615930.86979788\\
88	6614913.34558331\\
89	6613969.16960867\\
90	6613093.5446194\\
91	6612279.49712713\\
92	6611532.40565304\\
93	6610843.95907169\\
94	6610212.79329827\\
95	6609622.06192685\\
96	6609065.65494634\\
97	6608530.56265231\\
98	6608008.6767212\\
99	6607473.9964232\\
100	6606912.37345833\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12710782.3290048\\
2	12021856.6465728\\
3	11219316.6734422\\
4	10343645.4456589\\
5	9684270.38880471\\
6	9265045.15720148\\
7	8909762.63362427\\
8	8590314.52838669\\
9	8335133.44758357\\
10	8140422.09045417\\
11	7987776.04862846\\
12	7859740.58058338\\
13	7747306.1215364\\
14	7647639.58251041\\
15	7560639.12636088\\
16	7484510.25161957\\
17	7416952.75141223\\
18	7356165.72998489\\
19	7300631.08269974\\
20	7249224.26146567\\
21	7201345.7479894\\
22	7156612.43225337\\
23	7114554.01217934\\
24	7074869.99905208\\
25	7037230.48916278\\
26	7001454.29580503\\
27	6967591.5078803\\
28	6935907.25917783\\
29	6906604.79081362\\
30	6879324.04364479\\
31	6853647.55913013\\
32	6829642.90785117\\
33	6807330.68272328\\
34	6786908.58109125\\
35	6768170.27938646\\
36	6750913.76085051\\
37	6735158.63107473\\
38	6720827.33253744\\
39	6707690.92067774\\
40	6695679.16263299\\
41	6684590.65195508\\
42	6674165.76534196\\
43	6664289.73801953\\
44	6655071.03920201\\
45	6646449.8224207\\
46	6638349.7407789\\
47	6630742.99398694\\
48	6623618.46367832\\
49	6616829.60044354\\
50	6610378.50863713\\
51	6604264.16524478\\
52	6598509.29128137\\
53	6593104.26578458\\
54	6588067.81463711\\
55	6583397.11863657\\
56	6579042.81297281\\
57	6574970.16676415\\
58	6571126.82904057\\
59	6567501.22968312\\
60	6564102.26342503\\
61	6560884.21326588\\
62	6557884.93501866\\
63	6555058.06797474\\
64	6552412.12714437\\
65	6549911.60721785\\
66	6547543.0502629\\
67	6545304.14881558\\
68	6543167.49078497\\
69	6541148.62967348\\
70	6539242.02171193\\
71	6537417.60834528\\
72	6535658.22486789\\
73	6533960.86847651\\
74	6532306.51587039\\
75	6530690.37589766\\
76	6529119.11145159\\
77	6527561.9880233\\
78	6526035.67137777\\
79	6524620.47413253\\
80	6523338.06472104\\
81	6522189.64488294\\
82	6521181.5861592\\
83	6520259.01656083\\
84	6519376.43120932\\
85	6518480.91853583\\
86	6517532.27763281\\
87	6516532.23162679\\
88	6515506.49382695\\
89	6514477.67818039\\
90	6513454.74772029\\
91	6512474.70732097\\
92	6511545.47993259\\
93	6510682.7327938\\
94	6509875.16510614\\
95	6509122.41381175\\
96	6508415.42333721\\
97	6507752.56293557\\
98	6507114.41393738\\
99	6506496.90325054\\
100	6505900.9835419\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12916209.1589154\\
2	12384589.4374628\\
3	11718254.6239267\\
4	10847931.210208\\
5	10060165.3948294\\
6	9604306.18207002\\
7	9288871.82506915\\
8	8991524.23284081\\
9	8736357.95133394\\
10	8525963.71351417\\
11	8348508.61203542\\
12	8196729.62176181\\
13	8065064.40212122\\
14	7945781.97692916\\
15	7838434.46155519\\
16	7743383.36123055\\
17	7657943.12142653\\
18	7580026.58023043\\
19	7508980.72038487\\
20	7444130.53169321\\
21	7385073.12161057\\
22	7329974.99572019\\
23	7278564.31942359\\
24	7231485.37257843\\
25	7189131.47988243\\
26	7150610.32247186\\
27	7115014.28232251\\
28	7082081.45538745\\
29	7051407.42563003\\
30	7022852.329152\\
31	6996707.57963454\\
32	6972580.87314714\\
33	6950140.57159292\\
34	6929313.07702458\\
35	6910106.14785723\\
36	6891981.81261415\\
37	6874927.05569096\\
38	6858825.69507781\\
39	6843967.60519859\\
40	6830364.5532296\\
41	6817694.54493146\\
42	6805978.86331045\\
43	6795299.54594531\\
44	6785489.40460235\\
45	6776489.30203138\\
46	6767933.96050047\\
47	6760023.6775582\\
48	6752855.49754312\\
49	6746237.3099534\\
50	6740242.3583078\\
51	6734815.66225781\\
52	6729707.96219172\\
53	6724842.23730121\\
54	6720203.05298132\\
55	6715834.57055387\\
56	6711753.78616314\\
57	6707942.37981673\\
58	6704382.23767481\\
59	6701099.35178239\\
60	6698013.64808869\\
61	6695123.76512639\\
62	6692423.41995125\\
63	6689897.76052044\\
64	6687480.24639749\\
65	6685156.97810621\\
66	6682899.42027896\\
67	6680662.87686855\\
68	6678440.19878212\\
69	6676238.32814039\\
70	6674072.49951265\\
71	6671942.00622137\\
72	6669869.71255592\\
73	6667854.27744676\\
74	6665908.93569452\\
75	6664035.40765437\\
76	6662232.33920413\\
77	6660483.11922969\\
78	6658785.36713674\\
79	6657134.84283557\\
80	6655541.74075792\\
81	6654013.2687841\\
82	6652547.62251939\\
83	6651158.61022067\\
84	6649877.81990043\\
85	6648681.47889554\\
86	6647481.79827832\\
87	6646264.68236862\\
88	6645085.44786381\\
89	6643924.13350338\\
90	6642743.12008077\\
91	6641539.62069483\\
92	6640311.29823879\\
93	6639050.65677972\\
94	6637755.46699439\\
95	6636431.71958689\\
96	6635087.34981229\\
97	6633730.14563303\\
98	6632368.88043804\\
99	6631025.88424562\\
100	6629705.78982298\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12559778.8865985\\
2	11591025.1526836\\
3	10776871.8150839\\
4	10029627.3357491\\
5	9458065.4688634\\
6	9055010.9688665\\
7	8749136.37493229\\
8	8503118.93216258\\
9	8312129.37916686\\
10	8165762.55479268\\
11	8049771.77250881\\
12	7949618.45894363\\
13	7856477.67249484\\
14	7768227.63589378\\
15	7685499.66079573\\
16	7610517.89832674\\
17	7543840.1732263\\
18	7484851.53568753\\
19	7431587.85001022\\
20	7382252.2918445\\
21	7335618.41140102\\
22	7290979.46970719\\
23	7248920.61397814\\
24	7209846.76306207\\
25	7173832.86996018\\
26	7141145.79436987\\
27	7111371.50557816\\
28	7083573.69216724\\
29	7057168.81475072\\
30	7031966.0625538\\
31	7008624.35042513\\
32	6987263.00647803\\
33	6967043.95206552\\
34	6947528.3154668\\
35	6928845.59537736\\
36	6911246.79398812\\
37	6894732.56930591\\
38	6879274.599853\\
39	6864772.24969703\\
40	6851071.38700137\\
41	6838094.72015433\\
42	6825851.17831747\\
43	6814311.30686768\\
44	6803413.55007134\\
45	6793355.2324026\\
46	6784131.37433949\\
47	6775738.81155376\\
48	6767898.81692805\\
49	6760433.10002519\\
50	6753440.46603915\\
51	6747152.62728737\\
52	6741456.6190113\\
53	6736170.59819388\\
54	6731268.55992766\\
55	6726809.51214765\\
56	6722768.00744862\\
57	6719050.58439254\\
58	6715706.85418314\\
59	6712719.59431837\\
60	6709961.53388947\\
61	6707394.2423946\\
62	6704984.91538377\\
63	6702701.09931046\\
64	6700541.68538199\\
65	6698483.69706415\\
66	6696493.44925567\\
67	6694602.63135514\\
68	6692725.21273314\\
69	6690871.00454709\\
70	6689071.84658009\\
71	6687339.80714159\\
72	6685653.92314191\\
73	6684013.28634067\\
74	6682422.45658731\\
75	6680865.57672766\\
76	6679326.86383182\\
77	6677776.42860929\\
78	6676197.44126263\\
79	6674568.37393235\\
80	6672868.81272485\\
81	6671106.63665532\\
82	6669289.51964048\\
83	6667442.00299035\\
84	6665572.19847433\\
85	6663702.25214656\\
86	6661829.11506834\\
87	6659952.53373646\\
88	6658071.45769977\\
89	6656188.25087273\\
90	6654312.1764325\\
91	6652456.05112544\\
92	6650640.53715982\\
93	6648866.44416025\\
94	6647135.28525737\\
95	6645450.68550321\\
96	6643814.83495086\\
97	6642230.05823676\\
98	6640700.57835358\\
99	6639218.45016773\\
100	6637787.5324811\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12803487.4500445\\
2	12204903.1543097\\
3	11489605.3852272\\
4	10622684.0996706\\
5	9886915.96984724\\
6	9421482.15701279\\
7	9079753.86696135\\
8	8772443.80667884\\
9	8510411.60767379\\
10	8309193.84139973\\
11	8158020.50637789\\
12	8033992.72858114\\
13	7922834.74009978\\
14	7825180.6727381\\
15	7743719.7193057\\
16	7675859.48983586\\
17	7615936.17150366\\
18	7560071.89871017\\
19	7508225.13286426\\
20	7460633.55319781\\
21	7417309.1611778\\
22	7377318.79970109\\
23	7339877.70282777\\
24	7304804.93298442\\
25	7271538.07212389\\
26	7239584.58124706\\
27	7208711.61154648\\
28	7178780.85097029\\
29	7149725.19938617\\
30	7121281.83264839\\
31	7093572.59395042\\
32	7066841.49841592\\
33	7041173.88469723\\
34	7016709.30082703\\
35	6993622.32295835\\
36	6972243.68673306\\
37	6952679.38653941\\
38	6934713.31866129\\
39	6917938.5375873\\
40	6902031.4744407\\
41	6887117.72844189\\
42	6872959.25872938\\
43	6859352.38286858\\
44	6846501.74514514\\
45	6834456.60965967\\
46	6823168.08736533\\
47	6812599.68770022\\
48	6802731.39399107\\
49	6793524.74015654\\
50	6785297.36421985\\
51	6777751.33970708\\
52	6770421.8373039\\
53	6763546.41676937\\
54	6756953.64522275\\
55	6750649.92593291\\
56	6744750.08416799\\
57	6739281.71129558\\
58	6734295.35650844\\
59	6729873.90534761\\
60	6725953.0791524\\
61	6722379.86466184\\
62	6718870.70576905\\
63	6715307.69960265\\
64	6711812.31886699\\
65	6708502.76612165\\
66	6705833.68259654\\
67	6702856.89643594\\
68	6700200.45097963\\
69	6697994.57480077\\
70	6696243.19468036\\
71	6694655.07970658\\
72	6693023.25764308\\
73	6691293.68134831\\
74	6689479.98152199\\
75	6687614.42130787\\
76	6685734.49338874\\
77	6683926.9240462\\
78	6682194.05400218\\
79	6680564.71000766\\
80	6679033.80027556\\
81	6677611.28246785\\
82	6676298.81734771\\
83	6675073.083728\\
84	6673943.0283586\\
85	6672866.52387951\\
86	6671843.878615\\
87	6670872.73914135\\
88	6669933.44581921\\
89	6669018.88305304\\
90	6668132.23080106\\
91	6667284.86733822\\
92	6666470.39591528\\
93	6665693.21632263\\
94	6664948.4610965\\
95	6664238.49876553\\
96	6663558.64892143\\
97	6662913.65916263\\
98	6662303.74097899\\
99	6661744.74830075\\
100	6661223.73863116\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12814040.6451493\\
2	12113717.1036092\\
3	11352470.8816501\\
4	10476235.413794\\
5	9764737.46470033\\
6	9302780.40173311\\
7	8957524.86559961\\
8	8656645.98969239\\
9	8394218.23650835\\
10	8175402.28254279\\
11	8000862.98392871\\
12	7856587.79931109\\
13	7731212.14710521\\
14	7622678.82982887\\
15	7530752.61539758\\
16	7453358.4473897\\
17	7385419.1098446\\
18	7323538.41952114\\
19	7266705.68065466\\
20	7214680.16300373\\
21	7167815.58620645\\
22	7126168.69605184\\
23	7088980.0245546\\
24	7055302.60855304\\
25	7024330.18457544\\
26	6995630.07560512\\
27	6969024.85572182\\
28	6944513.67144315\\
29	6922072.93960813\\
30	6901614.55483155\\
31	6882491.91546622\\
32	6864287.39952714\\
33	6847071.88884258\\
34	6830892.93909884\\
35	6815381.31415874\\
36	6800389.22754655\\
37	6785982.57602077\\
38	6772070.54579516\\
39	6758627.83653583\\
40	6745725.26320659\\
41	6733304.15945076\\
42	6721485.86024445\\
43	6710317.13652298\\
44	6699806.81049757\\
45	6689894.27126107\\
46	6680447.14064206\\
47	6671429.28337145\\
48	6662812.83319525\\
49	6654530.00545754\\
50	6646632.21559134\\
51	6639133.44438718\\
52	6632074.14444443\\
53	6625491.54789622\\
54	6619380.20016144\\
55	6613647.44798701\\
56	6608298.20958084\\
57	6603328.50432395\\
58	6598709.4966133\\
59	6594417.35631341\\
60	6590404.35724652\\
61	6586632.55533549\\
62	6583089.85016297\\
63	6579728.38348865\\
64	6576534.26263771\\
65	6573493.82022375\\
66	6570612.18930801\\
67	6567874.95844901\\
68	6565275.3523027\\
69	6562796.47817857\\
70	6560432.20529943\\
71	6558175.19665448\\
72	6556006.13459901\\
73	6553967.35501393\\
74	6552019.99910655\\
75	6550154.56255073\\
76	6548397.39578228\\
77	6546727.31894632\\
78	6545127.37064989\\
79	6543608.32656055\\
80	6542143.54455086\\
81	6540739.63253605\\
82	6539375.43106314\\
83	6538067.74596162\\
84	6536805.51407767\\
85	6535599.76788429\\
86	6534453.11308363\\
87	6533355.27092881\\
88	6532312.98122043\\
89	6531333.17681158\\
90	6530393.84867779\\
91	6529483.86083483\\
92	6528627.59890465\\
93	6527817.01015174\\
94	6527033.39967363\\
95	6526269.35619201\\
96	6525520.37241298\\
97	6524825.2723375\\
98	6524211.42528587\\
99	6523692.6026665\\
100	6523257.07544315\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12691280.5006394\\
2	11967650.641576\\
3	11164448.1416325\\
4	10302847.3266647\\
5	9647214.54937277\\
6	9223425.01656355\\
7	8891393.97572262\\
8	8609646.22096974\\
9	8383033.07823288\\
10	8206272.52021367\\
11	8063724.4128871\\
12	7940741.16888222\\
13	7830032.03363302\\
14	7727872.35580405\\
15	7634806.72387356\\
16	7549857.32441784\\
17	7473506.36572139\\
18	7406299.44775786\\
19	7346808.76853454\\
20	7293738.44909066\\
21	7246535.34826708\\
22	7202986.25617651\\
23	7162625.99984149\\
24	7124551.505718\\
25	7088491.88022415\\
26	7054472.33414441\\
27	7022691.04984123\\
28	6993030.58089477\\
29	6965647.97902631\\
30	6940486.515466\\
31	6917517.42123395\\
32	6896517.29070739\\
33	6877177.60039732\\
34	6859436.8308994\\
35	6842911.31030365\\
36	6827485.63800463\\
37	6813139.21114158\\
38	6799901.90716559\\
39	6787758.5412903\\
40	6776666.90533641\\
41	6766510.10935486\\
42	6757187.56670154\\
43	6748636.35393033\\
44	6740836.25276837\\
45	6733965.02792974\\
46	6727527.58537311\\
47	6721427.45793885\\
48	6715712.9358805\\
49	6710443.40440378\\
50	6705615.6647469\\
51	6701250.16951524\\
52	6697320.49293637\\
53	6693774.19138348\\
54	6690513.0588736\\
55	6687450.88184618\\
56	6684499.25547058\\
57	6681560.55418821\\
58	6678611.16382419\\
59	6675651.3357698\\
60	6672692.88670986\\
61	6669755.17470841\\
62	6666892.15769157\\
63	6664137.81921378\\
64	6661504.76846136\\
65	6658978.83620919\\
66	6656566.87783941\\
67	6654294.58338284\\
68	6652124.69131576\\
69	6650019.54919465\\
70	6647939.09132338\\
71	6645832.71682215\\
72	6643692.67746872\\
73	6641533.29875176\\
74	6639387.90819772\\
75	6637298.30634204\\
76	6635299.35602627\\
77	6633417.7365459\\
78	6631635.57538818\\
79	6629964.24349692\\
80	6628392.97684203\\
81	6626914.99638912\\
82	6625531.89052817\\
83	6624256.09008859\\
84	6623086.55259212\\
85	6622022.54953361\\
86	6621051.24007976\\
87	6620156.05897484\\
88	6619336.37456381\\
89	6618579.81579537\\
90	6617863.45060602\\
91	6617183.32768728\\
92	6616572.52896884\\
93	6615976.2038659\\
94	6615382.72226636\\
95	6614823.00340668\\
96	6614271.2905184\\
97	6613715.28805277\\
98	6613162.58306425\\
99	6612620.79289492\\
100	6612105.02622597\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12690764.8802938\\
2	11391593.944087\\
3	10589659.1002949\\
4	9916060.99753278\\
5	9419908.49783693\\
6	9068187.92860873\\
7	8802565.4847552\\
8	8578493.77217473\\
9	8390932.63120392\\
10	8236797.5439099\\
11	8104841.32828588\\
12	7986555.13816608\\
13	7884923.93861432\\
14	7800859.73270264\\
15	7728961.31205111\\
16	7664324.22016551\\
17	7603351.86755898\\
18	7545617.29835062\\
19	7490991.67601384\\
20	7439729.58415692\\
21	7391422.55185187\\
22	7345903.12460278\\
23	7303783.21189862\\
24	7265744.09461493\\
25	7231205.68237695\\
26	7199293.8316123\\
27	7169925.82873346\\
28	7142832.72437105\\
29	7117615.8236697\\
30	7094236.55473188\\
31	7072798.88477944\\
32	7052956.09438333\\
33	7034145.31397941\\
34	7016170.92765584\\
35	6999039.09491525\\
36	6982789.12294676\\
37	6967497.98659393\\
38	6953163.12445827\\
39	6939740.81230947\\
40	6927053.59612404\\
41	6915051.15353676\\
42	6903719.78847682\\
43	6893084.04186894\\
44	6883189.24506278\\
45	6873972.7313699\\
46	6865446.81944617\\
47	6857576.26897166\\
48	6850243.38583949\\
49	6843405.35549071\\
50	6837081.7318008\\
51	6831278.38204186\\
52	6825989.72321853\\
53	6821210.6493806\\
54	6816807.56244869\\
55	6812747.94311342\\
56	6808954.11763448\\
57	6805371.63101548\\
58	6801967.72243815\\
59	6798721.70374758\\
60	6795555.45178092\\
61	6792457.55866052\\
62	6789421.74581296\\
63	6786450.96419111\\
64	6783534.63055334\\
65	6780653.24454866\\
66	6777781.40298732\\
67	6774902.13801555\\
68	6772008.40335545\\
69	6769151.78891092\\
70	6766342.65532448\\
71	6763574.76444338\\
72	6760853.01729656\\
73	6758198.47117104\\
74	6755636.95580196\\
75	6753144.1100055\\
76	6750771.63618616\\
77	6748517.13849838\\
78	6746346.4803451\\
79	6744288.62413592\\
80	6742499.75178644\\
81	6740965.93707766\\
82	6739729.53223555\\
83	6738637.86955161\\
84	6737485.73899836\\
85	6736274.47250657\\
86	6735018.80943989\\
87	6733745.86241503\\
88	6732484.57261387\\
89	6731319.02406552\\
90	6730242.49576145\\
91	6729131.31328379\\
92	6727943.32200898\\
93	6726678.28783632\\
94	6725373.28321283\\
95	6724018.09008672\\
96	6722623.12341163\\
97	6721221.50541931\\
98	6719864.49119382\\
99	6718555.77714803\\
100	6717291.81333428\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12761407.7989858\\
2	12088467.5405108\\
3	11302234.0711094\\
4	10415754.3556636\\
5	9738240.10945455\\
6	9336269.2737374\\
7	9026571.31117999\\
8	8745354.45165442\\
9	8494146.69162695\\
10	8275691.65352772\\
11	8086507.90520254\\
12	7930611.83881669\\
13	7807504.25550191\\
14	7709668.47964823\\
15	7626316.37582957\\
16	7550634.98374331\\
17	7482295.88786229\\
18	7422311.95581539\\
19	7369775.29814092\\
20	7322071.83729926\\
21	7278334.66559518\\
22	7238074.31642236\\
23	7200652.7009431\\
24	7165658.82310747\\
25	7132849.81673576\\
26	7102506.09801559\\
27	7073884.41184268\\
28	7047063.75713053\\
29	7022100.80000458\\
30	6998743.40863834\\
31	6976749.83698948\\
32	6955976.32711085\\
33	6936217.13589852\\
34	6917547.82197125\\
35	6899799.95433913\\
36	6882980.35602903\\
37	6867186.99308185\\
38	6852403.03073667\\
39	6838701.07937142\\
40	6826007.58838735\\
41	6814149.31835667\\
42	6802919.00315226\\
43	6792263.23575989\\
44	6782188.23171255\\
45	6772716.53904053\\
46	6763788.16532817\\
47	6755391.34682873\\
48	6747528.25637975\\
49	6740203.26180462\\
50	6733387.32854682\\
51	6727076.0204124\\
52	6721191.30277386\\
53	6715659.05443637\\
54	6710419.44966947\\
55	6705565.17320963\\
56	6700922.56599052\\
57	6696361.61960911\\
58	6691841.87566318\\
59	6687407.08728187\\
60	6683108.8831465\\
61	6678977.1114426\\
62	6675002.82689804\\
63	6671179.91666805\\
64	6667495.68277581\\
65	6664006.36488167\\
66	6660732.16281294\\
67	6657667.03271571\\
68	6654775.19853702\\
69	6652027.64149348\\
70	6649426.58947105\\
71	6646967.37827206\\
72	6644652.90236659\\
73	6642488.14314593\\
74	6640489.68196879\\
75	6638655.02078827\\
76	6636925.15746103\\
77	6635267.63484272\\
78	6633685.31846268\\
79	6632151.11808015\\
80	6630629.32074023\\
81	6629143.71150158\\
82	6627677.32355559\\
83	6626240.64227502\\
84	6624840.82689745\\
85	6623474.44708432\\
86	6622143.57936179\\
87	6620841.73811327\\
88	6619566.79005427\\
89	6618313.11037428\\
90	6617072.05117183\\
91	6615843.12548758\\
92	6614622.62375531\\
93	6613419.44546214\\
94	6612240.45655838\\
95	6611096.80350001\\
96	6609987.8573003\\
97	6608898.87643929\\
98	6607829.13985965\\
99	6606779.44792207\\
100	6605745.87846882\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12993753.7758688\\
2	12571589.3631883\\
3	12036251.0082152\\
4	11271057.2805146\\
5	10479563.7156354\\
6	9916238.05710206\\
7	9516374.98583671\\
8	9203120.54863238\\
9	8928155.80476226\\
10	8664397.64668931\\
11	8422787.45612372\\
12	8222927.32370516\\
13	8068829.56194956\\
14	7948002.23818177\\
15	7842567.41511808\\
16	7743735.43088756\\
17	7654983.43171295\\
18	7580212.71652832\\
19	7517650.22897966\\
20	7461231.81707705\\
21	7407073.61416513\\
22	7354421.0752252\\
23	7304480.22742577\\
24	7258731.85686089\\
25	7216691.40964787\\
26	7178470.19087665\\
27	7143787.1835176\\
28	7112385.9213186\\
29	7083674.33750843\\
30	7057351.43357853\\
31	7032365.7959929\\
32	7008575.99761681\\
33	6986160.58909722\\
34	6965835.419082\\
35	6947375.79262322\\
36	6930304.46103019\\
37	6914209.0433416\\
38	6898894.66196596\\
39	6884420.33407061\\
40	6870917.34409316\\
41	6858481.01999642\\
42	6847106.6963255\\
43	6836534.43842311\\
44	6826718.43289882\\
45	6817603.27595455\\
46	6809132.75033186\\
47	6801223.25486954\\
48	6793828.44263109\\
49	6786945.43570937\\
50	6780519.25060207\\
51	6774475.40077996\\
52	6768757.11636778\\
53	6763312.83239085\\
54	6758140.27095196\\
55	6753190.990411\\
56	6748421.3687137\\
57	6743797.68543753\\
58	6739322.24390212\\
59	6734999.67487554\\
60	6730873.15123032\\
61	6726926.04295476\\
62	6723159.81441562\\
63	6719605.50053846\\
64	6716287.82586295\\
65	6713184.87933403\\
66	6710264.10729798\\
67	6707491.93323408\\
68	6704876.12416958\\
69	6702380.87860127\\
70	6699990.95314404\\
71	6697680.25292478\\
72	6695441.10582419\\
73	6693270.13244911\\
74	6691166.71741952\\
75	6689125.51133205\\
76	6687151.11994086\\
77	6685209.23416675\\
78	6683293.5479356\\
79	6681371.85433342\\
80	6679458.13271297\\
81	6677564.58230361\\
82	6675718.82395437\\
83	6673941.08232714\\
84	6672233.66573608\\
85	6670591.17262017\\
86	6669006.1611338\\
87	6667460.11022456\\
88	6665955.71131983\\
89	6664487.68389751\\
90	6663068.5110669\\
91	6661680.54100322\\
92	6660325.7955655\\
93	6658996.83054371\\
94	6657712.63854446\\
95	6656474.18845828\\
96	6655270.85598224\\
97	6654084.83846459\\
98	6652921.66317006\\
99	6651781.50471019\\
100	6650649.80333306\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12677224.2113906\\
2	11889621.2747186\\
3	11060643.9676817\\
4	10220805.3206375\\
5	9617131.90357085\\
6	9215144.07528983\\
7	8868264.35854759\\
8	8557870.06272345\\
9	8303555.65226412\\
10	8099933.64367868\\
11	7937031.60774381\\
12	7803505.29873827\\
13	7689477.27903369\\
14	7591194.42404523\\
15	7504631.16647423\\
16	7427684.73711295\\
17	7358964.75605641\\
18	7297225.65219565\\
19	7240229.90131314\\
20	7186659.45837388\\
21	7136641.10093847\\
22	7090344.42209204\\
23	7047495.31374127\\
24	7007559.97004532\\
25	6970284.18749324\\
26	6935354.68869893\\
27	6903167.7644727\\
28	6873299.7681687\\
29	6845428.16763118\\
30	6819205.04147261\\
31	6794453.65267183\\
32	6771097.34510884\\
33	6749410.10206979\\
34	6729187.31581522\\
35	6710267.62724797\\
36	6692667.13687786\\
37	6676208.79278201\\
38	6660822.2292127\\
39	6646543.93207147\\
40	6633375.32079998\\
41	6621369.19370111\\
42	6610445.3092322\\
43	6600585.32547762\\
44	6591498.72360303\\
45	6583187.07560442\\
46	6575636.33124633\\
47	6568785.72777378\\
48	6562663.65112824\\
49	6557224.72172643\\
50	6552444.39375901\\
51	6548135.98566006\\
52	6544199.40595569\\
53	6540579.34778561\\
54	6537206.76646438\\
55	6534060.20916392\\
56	6531104.04569807\\
57	6528345.92543405\\
58	6525782.16864195\\
59	6523395.38128028\\
60	6521164.81921589\\
61	6519076.23150415\\
62	6517102.07637607\\
63	6515241.39154913\\
64	6513453.53627273\\
65	6511740.78240257\\
66	6510098.29221758\\
67	6508490.8945524\\
68	6506921.40981318\\
69	6505402.46768517\\
70	6503920.61967497\\
71	6502483.6520869\\
72	6501115.42096579\\
73	6499792.93890814\\
74	6498512.67900911\\
75	6497286.42518626\\
76	6496110.2806556\\
77	6494979.79111219\\
78	6493905.82488421\\
79	6492894.20866968\\
80	6491953.30660334\\
81	6491076.18407216\\
82	6490254.86571611\\
83	6489482.80760157\\
84	6488760.04732003\\
85	6488096.19994669\\
86	6487491.29287483\\
87	6486943.9074269\\
88	6486482.08533339\\
89	6486066.50482575\\
90	6485648.07031907\\
91	6485232.3614182\\
92	6484821.81271221\\
93	6484433.15983228\\
94	6484070.16805454\\
95	6483750.00337174\\
96	6483466.89255204\\
97	6483196.79521821\\
98	6482946.85496438\\
99	6482719.30278714\\
100	6482518.54787315\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12659134.5391655\\
2	11806304.4990533\\
3	10965762.7202355\\
4	10142582.2251348\\
5	9551557.54364634\\
6	9157730.53323865\\
7	8846740.83533949\\
8	8589893.54272035\\
9	8378741.97213003\\
10	8200779.85056658\\
11	8054427.47382281\\
12	7938419.6104239\\
13	7844599.81500272\\
14	7764438.14812878\\
15	7691560.38427692\\
16	7623058.55767236\\
17	7559136.01771659\\
18	7500015.37722183\\
19	7445146.46269318\\
20	7394025.69740799\\
21	7346352.18629493\\
22	7301522.37357775\\
23	7258583.53705849\\
24	7216924.07193424\\
25	7176822.8762935\\
26	7138941.94499852\\
27	7103626.80624647\\
28	7070814.45978816\\
29	7040654.30395886\\
30	7013504.47584242\\
31	6989220.43017842\\
32	6966966.8031978\\
33	6946435.61392406\\
34	6927564.18544269\\
35	6910502.93935149\\
36	6895261.42406844\\
37	6881710.08880692\\
38	6869711.53342849\\
39	6859084.34123185\\
40	6849604.7328498\\
41	6841294.30607897\\
42	6833883.31106868\\
43	6827110.77432564\\
44	6820894.43492889\\
45	6815291.1835074\\
46	6810379.43715802\\
47	6805893.36302107\\
48	6801783.33909051\\
49	6798108.11588637\\
50	6794816.12298537\\
51	6791964.44958717\\
52	6789345.22608841\\
53	6786876.59902758\\
54	6784469.88168507\\
55	6782123.29619372\\
56	6779811.54375308\\
57	6777540.6312031\\
58	6775325.5666873\\
59	6773165.5723907\\
60	6771127.7995707\\
61	6769195.46020659\\
62	6767367.10430767\\
63	6765653.61504899\\
64	6764040.42779343\\
65	6762520.49598574\\
66	6761084.76751466\\
67	6759714.44752353\\
68	6758400.53006621\\
69	6757116.44722852\\
70	6755861.4769384\\
71	6754617.33852198\\
72	6753383.47629737\\
73	6752141.67009194\\
74	6750877.91210491\\
75	6749600.96860693\\
76	6748333.01383208\\
77	6747074.97176719\\
78	6745830.20954475\\
79	6744584.22049856\\
80	6743323.52790167\\
81	6742052.7925054\\
82	6740780.78352928\\
83	6739506.40972565\\
84	6738229.32088178\\
85	6736949.96907944\\
86	6735690.833568\\
87	6734451.25738239\\
88	6733230.6594989\\
89	6732019.06453199\\
90	6730805.14239146\\
91	6729609.96398554\\
92	6728427.30717899\\
93	6727270.62018731\\
94	6726142.86882526\\
95	6725055.51232469\\
96	6723998.35613828\\
97	6722950.17720679\\
98	6721912.01553937\\
99	6720891.62677548\\
100	6719877.46336228\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12750419.2399324\\
2	11922793.6309841\\
3	11117129.4530749\\
4	10301774.4320488\\
5	9709417.83667769\\
6	9324736.95062704\\
7	9023591.27769283\\
8	8757608.16459902\\
9	8519252.04272117\\
10	8313007.25508952\\
11	8140386.82874695\\
12	8002596.01416575\\
13	7892379.69685856\\
14	7799390.03339091\\
15	7714192.516878\\
16	7632868.87915867\\
17	7555765.44487622\\
18	7486773.83566635\\
19	7426101.32049947\\
20	7371884.89131554\\
21	7322908.66436609\\
22	7278142.8349403\\
23	7236357.72752997\\
24	7196901.36648437\\
25	7159956.54644262\\
26	7125533.62251467\\
27	7093344.45097335\\
28	7063046.1599608\\
29	7034272.6693234\\
30	7006713.21179185\\
31	6980453.38814865\\
32	6955689.51175813\\
33	6932404.72947751\\
34	6910798.29537312\\
35	6890801.03544097\\
36	6872218.76664394\\
37	6854980.69412012\\
38	6838833.38170693\\
39	6823635.42606526\\
40	6809449.06305104\\
41	6796170.26009382\\
42	6783830.79847793\\
43	6772499.80949575\\
44	6762294.74932673\\
45	6753069.64993207\\
46	6744550.33839592\\
47	6736630.96391449\\
48	6729133.2377713\\
49	6721971.13146564\\
50	6715152.62833467\\
51	6708607.90409233\\
52	6702365.44877722\\
53	6696492.33941787\\
54	6691036.36466125\\
55	6686031.43497202\\
56	6681394.87395545\\
57	6677061.50455042\\
58	6672929.6173025\\
59	6668991.26261856\\
60	6665216.8597642\\
61	6661612.85706959\\
62	6658113.14951576\\
63	6654677.42997958\\
64	6651359.3444074\\
65	6648196.60347343\\
66	6645189.3175606\\
67	6642320.26436668\\
68	6639547.27304703\\
69	6636852.3731452\\
70	6634214.45962053\\
71	6631671.02382301\\
72	6629256.86773688\\
73	6626966.71027765\\
74	6624803.48816329\\
75	6622752.36052641\\
76	6620800.18702106\\
77	6618945.74610078\\
78	6617195.88036179\\
79	6615520.24210502\\
80	6613927.42650404\\
81	6612413.25811531\\
82	6610960.7328285\\
83	6609580.03209757\\
84	6608269.38254214\\
85	6607045.65302713\\
86	6605882.0119494\\
87	6604773.9698836\\
88	6603714.02006054\\
89	6602706.30211229\\
90	6601750.72431283\\
91	6600832.06918536\\
92	6599947.05088798\\
93	6599093.4513094\\
94	6598262.08471046\\
95	6597461.5022051\\
96	6596693.19649059\\
97	6595945.32540149\\
98	6595214.71312681\\
99	6594495.41078071\\
100	6593794.4527373\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12917770.5203424\\
2	12271100.2327259\\
3	11563227.2961821\\
4	10695684.5419239\\
5	9964536.82976533\\
6	9527559.3683283\\
7	9214169.36286972\\
8	8937052.80370856\\
9	8694322.87217112\\
10	8484346.55589375\\
11	8305168.94013938\\
12	8151279.14125773\\
13	8016847.5506598\\
14	7900576.0191696\\
15	7798653.16308413\\
16	7705770.24562721\\
17	7621375.80582956\\
18	7545433.42890877\\
19	7477567.52883229\\
20	7415709.64267697\\
21	7357940.28194776\\
22	7303710.66745574\\
23	7253171.99438341\\
24	7206047.57861571\\
25	7161417.45166925\\
26	7119380.92994595\\
27	7079889.4643497\\
28	7042996.41149391\\
29	7008235.01196429\\
30	6975443.92908732\\
31	6944890.54668286\\
32	6916680.60642363\\
33	6890576.8657109\\
34	6866631.24783238\\
35	6844836.56743642\\
36	6824976.61671176\\
37	6806749.16378202\\
38	6789892.75969011\\
39	6774387.18608518\\
40	6760135.34137927\\
41	6747128.33883612\\
42	6735236.82005001\\
43	6724335.52009542\\
44	6714658.14487883\\
45	6706122.98453409\\
46	6698445.60629191\\
47	6691721.88054008\\
48	6685839.224287\\
49	6680194.6761168\\
50	6674890.49519509\\
51	6669901.3802014\\
52	6665226.84391671\\
53	6660809.90917682\\
54	6656624.36011426\\
55	6652543.66497251\\
56	6648452.293341\\
57	6644359.53131747\\
58	6640335.6368511\\
59	6636482.76287873\\
60	6632830.02368091\\
61	6629324.6557596\\
62	6625926.2221192\\
63	6622617.48737986\\
64	6619370.82430907\\
65	6616168.75850247\\
66	6613045.76671592\\
67	6610020.07658179\\
68	6607085.19647758\\
69	6604266.43820998\\
70	6601554.77145679\\
71	6598957.40582393\\
72	6596459.16592794\\
73	6594066.78049731\\
74	6591794.32801962\\
75	6589644.32302983\\
76	6587611.64309884\\
77	6585695.88717711\\
78	6583902.27877885\\
79	6582240.43766798\\
80	6580689.27454669\\
81	6579213.41069396\\
82	6577781.41670333\\
83	6576382.11448075\\
84	6575025.10938438\\
85	6573724.10689243\\
86	6572477.95539286\\
87	6571280.29807012\\
88	6570123.025403\\
89	6568999.43375745\\
90	6567904.56174345\\
91	6566847.97041793\\
92	6565813.49711537\\
93	6564813.70399838\\
94	6563843.26220719\\
95	6562900.11332403\\
96	6561974.7766307\\
97	6561062.80550257\\
98	6560167.51308233\\
99	6559289.68656469\\
100	6558426.56620004\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12778890.531134\\
2	12071351.4656821\\
3	11292149.6825803\\
4	10422102.9564478\\
5	9750357.37210285\\
6	9331631.58082954\\
7	9016140.17702274\\
8	8749822.25161606\\
9	8532694.93020456\\
10	8358879.84068139\\
11	8215675.42298867\\
12	8092433.30074894\\
13	7987248.69510671\\
14	7896600.63336341\\
15	7814660.18484291\\
16	7737040.8345515\\
17	7663582.08132101\\
18	7595485.90023193\\
19	7534109.7889804\\
20	7477900.9093532\\
21	7425442.53556585\\
22	7376411.4098751\\
23	7330417.93626331\\
24	7287317.03072548\\
25	7246967.25754246\\
26	7208991.34782276\\
27	7173070.12834504\\
28	7139417.7583294\\
29	7110424.56856588\\
30	7084608.71895438\\
31	7060931.3155757\\
32	7039266.10268151\\
33	7018846.41781874\\
34	6999816.12454041\\
35	6981883.1189543\\
36	6965054.76535121\\
37	6949803.76270204\\
38	6935821.10238002\\
39	6922989.93798464\\
40	6911092.87461737\\
41	6900065.74498436\\
42	6889799.94266188\\
43	6880094.39393661\\
44	6870932.70106818\\
45	6862258.7433744\\
46	6854025.11827676\\
47	6846219.40016958\\
48	6838752.69233711\\
49	6831551.85941235\\
50	6824643.60138267\\
51	6818004.8042096\\
52	6811646.07016123\\
53	6805564.57058771\\
54	6799768.25278945\\
55	6794361.7159204\\
56	6789187.65495012\\
57	6784223.47661085\\
58	6779474.66671556\\
59	6774958.41559712\\
60	6770732.53786461\\
61	6766748.98678127\\
62	6763013.79842059\\
63	6759565.29220528\\
64	6756370.56894345\\
65	6753362.52326262\\
66	6750478.38849352\\
67	6747665.88954045\\
68	6744910.45101549\\
69	6742211.34928127\\
70	6739605.46370187\\
71	6737127.29450782\\
72	6734796.40090341\\
73	6732636.46542709\\
74	6730636.2069819\\
75	6728845.32714445\\
76	6727210.29827495\\
77	6725614.88311363\\
78	6724002.53941804\\
79	6722427.04589836\\
80	6720930.16468371\\
81	6719439.27143521\\
82	6717987.92235658\\
83	6716574.94225489\\
84	6715182.63642264\\
85	6713821.48497948\\
86	6712495.97360883\\
87	6711198.08321298\\
88	6709929.32929418\\
89	6708693.4470033\\
90	6707489.88028433\\
91	6706312.16035409\\
92	6705159.10551216\\
93	6704021.02529296\\
94	6702902.52529751\\
95	6701807.32513417\\
96	6700730.70898795\\
97	6699678.01266326\\
98	6698652.97575947\\
99	6697648.09237443\\
100	6696661.37635154\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12926162.5744086\\
2	12317968.4544835\\
3	11649264.7822639\\
4	10806691.8199706\\
5	10075932.7342889\\
6	9630118.53308498\\
7	9322585.84306177\\
8	9054306.42949726\\
9	8805321.91112042\\
10	8583005.66143161\\
11	8400407.14325268\\
12	8255584.31551319\\
13	8133935.08685984\\
14	8029431.34630999\\
15	7938398.01183732\\
16	7856826.19927287\\
17	7780065.03573604\\
18	7706330.13945361\\
19	7637838.03459548\\
20	7575364.38295305\\
21	7519163.75615228\\
22	7470386.22937976\\
23	7426631.15301484\\
24	7385908.29001795\\
25	7347340.42818787\\
26	7310021.66833526\\
27	7275104.69282126\\
28	7242669.64718197\\
29	7212479.17661041\\
30	7184416.41262762\\
31	7158373.26691018\\
32	7133866.23807823\\
33	7109909.23149954\\
34	7087095.00296703\\
35	7065871.82697362\\
36	7045837.77220137\\
37	7027212.08770755\\
38	7009995.75533395\\
39	6993965.4784193\\
40	6978948.33173952\\
41	6964793.41478818\\
42	6951264.27291911\\
43	6938330.7186241\\
44	6925889.30766929\\
45	6913894.26495997\\
46	6902354.90933634\\
47	6891241.7908338\\
48	6880691.84250589\\
49	6870612.06067672\\
50	6861007.20385925\\
51	6851941.29390586\\
52	6843370.91434413\\
53	6835110.48051679\\
54	6827234.94028898\\
55	6819744.52894523\\
56	6812607.49458829\\
57	6805757.34347839\\
58	6799084.2565163\\
59	6792630.89914458\\
60	6786382.69937049\\
61	6780362.42407506\\
62	6774562.72890169\\
63	6768972.86291505\\
64	6763600.74600336\\
65	6758381.22758649\\
66	6753338.45158043\\
67	6748449.30396339\\
68	6743707.26635392\\
69	6739112.5579674\\
70	6734659.37599041\\
71	6730367.15815848\\
72	6726211.44887933\\
73	6722197.40334324\\
74	6718307.71798231\\
75	6714545.99973687\\
76	6710888.4463643\\
77	6707356.05397787\\
78	6703931.14280067\\
79	6700600.66123971\\
80	6697358.31552678\\
81	6694189.03995649\\
82	6691084.41154467\\
83	6688042.67669732\\
84	6685075.00705251\\
85	6682385.62568484\\
86	6679957.7803688\\
87	6677635.4262446\\
88	6675341.55268934\\
89	6673057.3203695\\
90	6670731.1568744\\
91	6668300.36721882\\
92	6665774.18061655\\
93	6663151.24665364\\
94	6660537.18587082\\
95	6658084.20187631\\
96	6655840.52109253\\
97	6653707.98751215\\
98	6651599.77246923\\
99	6649504.12186341\\
100	6647430.73322348\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12686823.9944761\\
2	11983319.1606418\\
3	11175999.4513541\\
4	10324282.3240647\\
5	9720123.55398764\\
6	9350343.9868078\\
7	9025418.35760901\\
8	8714923.21904121\\
9	8446794.22505939\\
10	8227004.79753852\\
11	8048964.69106318\\
12	7904060.0792116\\
13	7780128.00564889\\
14	7669644.43556337\\
15	7573167.10436436\\
16	7488179.96810006\\
17	7413197.96246319\\
18	7347563.98629819\\
19	7288461.31807823\\
20	7234084.50518183\\
21	7184068.86992529\\
22	7138223.49555301\\
23	7096029.28372419\\
24	7057156.83659589\\
25	7021487.59236447\\
26	6989108.96594247\\
27	6959595.02118813\\
28	6932866.10301429\\
29	6908503.06889816\\
30	6886069.51038896\\
31	6865104.0659518\\
32	6845419.36835171\\
33	6826887.09659722\\
34	6809420.54924181\\
35	6792911.542731\\
36	6777320.65207304\\
37	6762604.78946872\\
38	6748616.21994335\\
39	6735249.35535384\\
40	6722489.08629713\\
41	6710322.26908696\\
42	6698629.74128408\\
43	6687350.43839597\\
44	6676524.55360575\\
45	6666149.47191537\\
46	6656159.5256318\\
47	6646521.89376637\\
48	6637285.50727023\\
49	6628517.35971466\\
50	6620682.87108876\\
51	6613046.09174563\\
52	6605581.16265477\\
53	6598357.90799036\\
54	6591564.27452915\\
55	6585027.5165089\\
56	6578772.6881589\\
57	6572854.82164796\\
58	6567299.81843941\\
59	6562047.2744147\\
60	6557222.33570022\\
61	6552576.47200871\\
62	6548121.84727623\\
63	6543905.18403856\\
64	6539959.08925283\\
65	6536276.01753884\\
66	6532825.66757616\\
67	6529576.68079452\\
68	6526489.80251394\\
69	6523553.44301044\\
70	6520760.3728659\\
71	6518089.54837217\\
72	6515559.36784638\\
73	6513161.66818611\\
74	6510897.50293557\\
75	6508759.14223748\\
76	6506744.6159244\\
77	6504828.60511147\\
78	6502993.18401183\\
79	6501247.54747282\\
80	6499595.24364066\\
81	6498039.73316314\\
82	6496583.90492115\\
83	6495211.79585763\\
84	6493916.40806797\\
85	6492703.21750237\\
86	6491560.28413019\\
87	6490478.9887289\\
88	6489434.52980738\\
89	6488403.41788396\\
90	6487398.66505877\\
91	6486423.75144473\\
92	6485464.81972164\\
93	6484512.64802436\\
94	6483574.46457502\\
95	6482661.60481645\\
96	6481782.01116333\\
97	6480937.42285932\\
98	6480138.47263293\\
99	6479387.97104598\\
100	6478682.07710744\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12578885.758443\\
2	11680825.1601272\\
3	10877123.7808332\\
4	10166476.5933006\\
5	9717803.79198553\\
6	9415416.31513694\\
7	9134702.7304341\\
8	8867625.42735441\\
9	8623234.68370014\\
10	8413621.84785056\\
11	8240731.5573627\\
12	8105590.7636296\\
13	7996157.09261255\\
14	7899079.53618318\\
15	7807086.10888181\\
16	7721970.32232404\\
17	7645896.25166418\\
18	7579268.55754276\\
19	7522489.53103793\\
20	7473214.32912512\\
21	7428620.62931558\\
22	7386549.33403542\\
23	7346359.0721283\\
24	7308026.53192178\\
25	7272085.99904689\\
26	7238557.64897163\\
27	7206902.88262526\\
28	7176625.16578391\\
29	7147470.4702273\\
30	7119831.04828078\\
31	7093611.42575417\\
32	7068627.67319654\\
33	7045035.50030802\\
34	7022478.27900001\\
35	7000832.6893683\\
36	6979986.0216398\\
37	6960004.73049126\\
38	6940913.22605581\\
39	6922632.66278277\\
40	6905177.3875778\\
41	6888742.92670019\\
42	6873574.34903064\\
43	6859558.10033461\\
44	6846599.01208158\\
45	6834894.12516685\\
46	6824463.8754648\\
47	6815022.17541791\\
48	6806249.31721877\\
49	6798007.10786729\\
50	6790400.99676503\\
51	6783484.40308569\\
52	6777237.06759854\\
53	6771556.74945985\\
54	6766280.57913342\\
55	6761272.01498702\\
56	6756455.06636395\\
57	6751790.4443547\\
58	6747265.84237039\\
59	6742861.6177471\\
60	6738549.25941944\\
61	6734310.55843851\\
62	6730127.8824106\\
63	6726033.25435684\\
64	6722026.24618425\\
65	6718124.18667202\\
66	6714346.02963402\\
67	6710698.50862272\\
68	6707214.89138997\\
69	6703924.05597258\\
70	6700842.85998477\\
71	6697977.73903024\\
72	6695258.18902053\\
73	6692712.23122452\\
74	6690340.04093436\\
75	6688189.49904598\\
76	6686166.70371172\\
77	6684243.53181104\\
78	6682402.63763828\\
79	6680594.9414093\\
80	6678814.08436788\\
81	6677072.76502718\\
82	6675372.60225465\\
83	6673730.51065903\\
84	6672162.0957538\\
85	6670669.30565857\\
86	6669250.45697884\\
87	6667883.24328206\\
88	6666571.91426576\\
89	6665309.31415842\\
90	6664094.30911259\\
91	6662930.50300442\\
92	6661816.08400716\\
93	6660742.55191111\\
94	6659702.01558136\\
95	6658696.76164189\\
96	6657721.38777384\\
97	6656758.86776433\\
98	6655799.10093916\\
99	6654845.9549602\\
100	6653901.85514635\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12704969.2171503\\
2	12048617.24302\\
3	11306397.0194123\\
4	10511225.7406696\\
5	9886714.27310681\\
6	9470581.73270435\\
7	9148205.89439537\\
8	8861157.26994315\\
9	8619420.37163147\\
10	8426096.29471857\\
11	8266992.92423578\\
12	8123476.5022304\\
13	7990036.05475159\\
14	7872661.76264316\\
15	7772416.7237796\\
16	7688869.72897748\\
17	7618489.87173763\\
18	7555510.11020449\\
19	7494952.86203835\\
20	7435822.24666109\\
21	7379725.07623502\\
22	7327894.43506071\\
23	7279953.0264176\\
24	7235364.77178494\\
25	7194684.05141729\\
26	7157311.52893714\\
27	7122298.24418432\\
28	7089312.90826553\\
29	7058829.18295346\\
30	7030558.41746403\\
31	7003995.1338722\\
32	6979577.10363015\\
33	6957276.3078666\\
34	6937066.95459048\\
35	6919602.54976364\\
36	6902859.92466795\\
37	6886891.44830755\\
38	6872047.14305472\\
39	6858464.36365349\\
40	6846410.91755913\\
41	6835043.23466196\\
42	6824247.92232407\\
43	6814275.72654044\\
44	6805267.62004988\\
45	6797210.32813081\\
46	6789814.45956568\\
47	6782838.11898809\\
48	6776090.89436419\\
49	6769483.80942159\\
50	6762997.71523798\\
51	6756683.14331852\\
52	6750494.0879042\\
53	6744398.79687601\\
54	6738475.31952404\\
55	6732705.78406368\\
56	6726964.43757684\\
57	6721267.85491318\\
58	6715682.24582846\\
59	6710191.59663748\\
60	6704757.8639601\\
61	6699432.67333276\\
62	6694246.37724399\\
63	6689209.60135379\\
64	6684311.34155523\\
65	6679558.55895598\\
66	6674984.27324672\\
67	6670597.00616832\\
68	6666438.72255655\\
69	6662485.603077\\
70	6658756.91417499\\
71	6655327.04720455\\
72	6652252.95439335\\
73	6649575.19766858\\
74	6647123.50768337\\
75	6644734.67524249\\
76	6642535.69685977\\
77	6640567.58776717\\
78	6638726.32631643\\
79	6636962.80487632\\
80	6635267.384008\\
81	6633622.85788766\\
82	6631996.71935692\\
83	6630383.04461465\\
84	6628747.35203247\\
85	6627092.50079285\\
86	6625419.12271275\\
87	6623729.92548751\\
88	6622044.56993467\\
89	6620376.35110945\\
90	6618727.86926192\\
91	6617114.8440131\\
92	6615550.01573971\\
93	6614011.85063226\\
94	6612534.34849188\\
95	6611120.49487936\\
96	6609772.22040554\\
97	6608480.75395589\\
98	6607232.87491122\\
99	6606026.30179373\\
100	6604838.19400997\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12951224.6364388\\
2	12060843.8206007\\
3	11282297.5044879\\
4	10428752.9802496\\
5	9801429.97513859\\
6	9428667.31284321\\
7	9112871.76723088\\
8	8814848.29894843\\
9	8552555.19282191\\
10	8327970.78594243\\
11	8139516.89828697\\
12	7984673.36532964\\
13	7855847.73077907\\
14	7743330.32544771\\
15	7641084.1698227\\
16	7551947.05339023\\
17	7478779.76035741\\
18	7417493.21893665\\
19	7364205.39529251\\
20	7315151.61376783\\
21	7269080.63944155\\
22	7225995.53167882\\
23	7186463.03176668\\
24	7150347.15805351\\
25	7117311.79607995\\
26	7086851.60608668\\
27	7058277.25092519\\
28	7031251.3431212\\
29	7005426.59558346\\
30	6980878.80682648\\
31	6957532.92236783\\
32	6935316.94384366\\
33	6914566.34127575\\
34	6895369.11062965\\
35	6877281.37399661\\
36	6860142.94950633\\
37	6843819.06113107\\
38	6828416.57319332\\
39	6813856.74870626\\
40	6800187.43832849\\
41	6787404.50524662\\
42	6775541.40116402\\
43	6764577.01345476\\
44	6754482.37599723\\
45	6745230.84320429\\
46	6736755.54815087\\
47	6729000.57927828\\
48	6722010.28937296\\
49	6715934.43227551\\
50	6710449.45955934\\
51	6705303.20829743\\
52	6700392.69327451\\
53	6695710.95721628\\
54	6691165.62316396\\
55	6686812.74659027\\
56	6682687.06648029\\
57	6678794.3560571\\
58	6675193.24733589\\
59	6671867.89325263\\
60	6668756.39568504\\
61	6665822.95696006\\
62	6663045.99750221\\
63	6660409.94046827\\
64	6657894.25485791\\
65	6655497.07006829\\
66	6653227.59124736\\
67	6651076.22022999\\
68	6649031.79554812\\
69	6647067.14881456\\
70	6645178.70801662\\
71	6643369.77940337\\
72	6641648.62657631\\
73	6640001.82854098\\
74	6638412.047099\\
75	6636874.92635733\\
76	6635407.5879792\\
77	6633999.73107718\\
78	6632644.83002251\\
79	6631337.78411325\\
80	6630074.71283151\\
81	6628868.71011661\\
82	6627723.89195535\\
83	6626647.06397278\\
84	6625642.39110841\\
85	6624681.436519\\
86	6623760.04613754\\
87	6622883.10230799\\
88	6622028.49199694\\
89	6621204.66721587\\
90	6620418.10712242\\
91	6619653.98162785\\
92	6618920.70155603\\
93	6618214.7099826\\
94	6617536.8357122\\
95	6616874.89101201\\
96	6616254.32030417\\
97	6615661.0329216\\
98	6615104.46039933\\
99	6614579.52930775\\
100	6614080.52911916\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12724562.3315096\\
2	11905907.0311557\\
3	11099508.9693929\\
4	10283334.8206566\\
5	9686892.80360567\\
6	9287468.58215212\\
7	8962204.55618732\\
8	8677372.54120746\\
9	8436738.52363006\\
10	8239435.01843713\\
11	8074211.02256865\\
12	7935401.1199274\\
13	7819726.1640987\\
14	7722337.83131825\\
15	7639253.86297159\\
16	7566046.54926933\\
17	7500109.06127182\\
18	7440585.14297695\\
19	7387069.2342729\\
20	7338105.58090939\\
21	7292696.73943073\\
22	7250743.73236773\\
23	7211519.67536352\\
24	7175774.9674641\\
25	7142089.30406356\\
26	7110048.3422718\\
27	7080143.3895638\\
28	7052500.31479505\\
29	7026906.90407878\\
30	7003092.40988043\\
31	6980787.31383554\\
32	6959772.34960184\\
33	6939952.81493548\\
34	6921162.25495711\\
35	6903502.14155099\\
36	6886700.04326461\\
37	6870527.04901846\\
38	6854808.76587226\\
39	6839507.33392642\\
40	6824551.36188461\\
41	6809915.7565665\\
42	6795646.76871861\\
43	6781723.9471209\\
44	6768224.76968784\\
45	6755340.77676508\\
46	6743210.4627842\\
47	6731679.42317095\\
48	6720693.6045904\\
49	6710315.40426717\\
50	6700794.65088711\\
51	6692497.11230218\\
52	6685202.33220004\\
53	6678387.63332625\\
54	6671907.49070133\\
55	6665589.88948581\\
56	6659308.55625666\\
57	6653124.05854682\\
58	6647074.77795076\\
59	6641312.58232537\\
60	6636072.13491044\\
61	6631591.46985217\\
62	6627628.64470051\\
63	6623945.54786027\\
64	6620471.51538628\\
65	6617162.7437953\\
66	6613985.58577675\\
67	6610918.81398771\\
68	6607964.08051362\\
69	6605143.04284008\\
70	6602477.79540001\\
71	6599979.30980503\\
72	6597645.18540929\\
73	6595563.71898408\\
74	6593762.92618411\\
75	6592053.17711575\\
76	6590350.46787694\\
77	6588635.96331937\\
78	6586904.2816303\\
79	6585135.98255635\\
80	6583377.17818351\\
81	6581726.45751199\\
82	6580183.78323485\\
83	6578710.24219275\\
84	6577286.6559176\\
85	6575903.57136059\\
86	6574558.50580212\\
87	6573248.68884372\\
88	6571968.97135589\\
89	6570728.45091924\\
90	6569534.51662204\\
91	6568408.53250768\\
92	6567331.97254182\\
93	6566294.16711962\\
94	6565297.25007264\\
95	6564340.90278592\\
96	6563421.50626427\\
97	6562532.84228472\\
98	6561678.25611329\\
99	6560852.39678663\\
100	6560044.73138005\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12313961.1332071\\
2	11175537.4673971\\
3	10320743.7710435\\
4	9636357.20646293\\
5	9139215.87865749\\
6	8772668.13566647\\
7	8489432.25409824\\
8	8264101.90011009\\
9	8087882.91063336\\
10	7945459.61875644\\
11	7822736.55737698\\
12	7713960.02778973\\
13	7619231.83213792\\
14	7537456.34047425\\
15	7466034.04327981\\
16	7402764.62029968\\
17	7344761.4657405\\
18	7290280.50519122\\
19	7239595.67328253\\
20	7192014.29336895\\
21	7147605.5719305\\
22	7106143.97631712\\
23	7067455.15960702\\
24	7031269.903743\\
25	6997444.23167155\\
26	6965810.23575697\\
27	6936009.62093602\\
28	6908218.76610971\\
29	6882471.82540856\\
30	6858902.98224596\\
31	6837304.3972368\\
32	6817440.60199123\\
33	6799195.54121988\\
34	6782326.74940245\\
35	6766491.21950003\\
36	6751484.07628513\\
37	6737311.30136209\\
38	6723971.75001488\\
39	6711528.55378062\\
40	6699968.34302618\\
41	6689226.14525666\\
42	6679255.16629137\\
43	6670178.22131137\\
44	6661883.60999555\\
45	6654224.87172346\\
46	6647135.7005592\\
47	6640663.68626883\\
48	6634802.9260847\\
49	6629451.24324863\\
50	6624612.47528692\\
51	6620234.84909526\\
52	6616320.23937505\\
53	6612850.68167002\\
54	6609828.50806091\\
55	6607141.90777783\\
56	6604652.97182487\\
57	6602392.94255967\\
58	6600372.01477182\\
59	6598616.1073362\\
60	6597131.87251172\\
61	6595739.66463398\\
62	6594369.13269093\\
63	6593061.5336109\\
64	6591853.09760872\\
65	6590743.05565292\\
66	6589713.30881014\\
67	6588738.62887873\\
68	6587777.75563714\\
69	6586819.37113553\\
70	6585835.45914185\\
71	6584810.84678325\\
72	6583774.70726021\\
73	6582766.14224028\\
74	6581791.69339224\\
75	6580853.26409351\\
76	6579938.30495418\\
77	6579040.46057138\\
78	6578160.78908048\\
79	6577298.14814875\\
80	6576443.92218658\\
81	6575591.02991217\\
82	6574741.21611029\\
83	6573888.94298909\\
84	6573027.56934513\\
85	6572149.56389268\\
86	6571252.96192772\\
87	6570335.71981636\\
88	6569410.19989928\\
89	6568476.09123661\\
90	6567544.96320402\\
91	6566623.71220876\\
92	6565714.82549477\\
93	6564826.73964372\\
94	6563970.48024112\\
95	6563150.33581872\\
96	6562370.37710581\\
97	6561636.98605618\\
98	6560958.0719411\\
99	6560334.42245563\\
100	6559766.7707804\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12909197.8856956\\
2	12140229.1517435\\
3	11387956.5082284\\
4	10509158.239382\\
5	9818941.12845599\\
6	9423722.36152759\\
7	9094418.81557201\\
8	8780223.58457023\\
9	8521999.18787232\\
10	8321623.52102138\\
11	8155599.81425418\\
12	8010377.69892579\\
13	7882278.56991571\\
14	7771692.75572201\\
15	7676531.60725509\\
16	7591631.54217931\\
17	7513814.90358718\\
18	7442496.89065521\\
19	7377130.55543879\\
20	7318073.09625608\\
21	7265261.05753157\\
22	7218015.94183277\\
23	7174799.21189235\\
24	7134216.14029534\\
25	7095855.4338693\\
26	7059918.74197002\\
27	7026874.85616044\\
28	6995967.77330297\\
29	6967170.41209721\\
30	6940836.1774663\\
31	6917033.71009633\\
32	6895511.00005135\\
33	6875416.95391319\\
34	6856269.8913783\\
35	6838215.85394228\\
36	6821321.67738122\\
37	6805566.76285791\\
38	6790890.12893744\\
39	6777173.08968992\\
40	6764283.14248062\\
41	6752163.88402927\\
42	6740762.92787992\\
43	6730016.1475128\\
44	6720021.75358723\\
45	6711096.77173106\\
46	6703536.52362892\\
47	6696884.46431014\\
48	6690785.20074691\\
49	6684681.13443617\\
50	6678685.83388157\\
51	6673098.4253669\\
52	6667978.5981461\\
53	6663134.2491621\\
54	6658552.79318226\\
55	6654452.47372517\\
56	6650331.82028802\\
57	6646230.32498559\\
58	6642286.73407015\\
59	6638542.72221244\\
60	6634995.88803124\\
61	6631648.18201753\\
62	6628485.68722438\\
63	6625495.81019384\\
64	6622681.42233486\\
65	6620014.44892677\\
66	6617482.04529109\\
67	6615057.99299163\\
68	6612737.01608585\\
69	6610552.71313327\\
70	6608488.28249257\\
71	6606594.47281804\\
72	6604818.3182814\\
73	6603138.27208069\\
74	6601551.18383826\\
75	6600055.60818484\\
76	6598664.56125492\\
77	6597373.23137637\\
78	6596177.32596639\\
79	6595173.41575154\\
80	6594598.66227259\\
81	6594406.51592211\\
82	6594354.90614694\\
83	6594253.37740448\\
84	6594053.90648396\\
85	6593737.58201981\\
86	6593305.2029672\\
87	6592755.06447538\\
88	6592107.62816654\\
89	6591481.78691566\\
90	6591041.70035438\\
91	6590774.55704981\\
92	6590527.7249251\\
93	6590263.14313027\\
94	6589984.34911841\\
95	6589691.09797355\\
96	6589394.16445191\\
97	6589080.31199783\\
98	6588766.03225665\\
99	6588485.53071802\\
100	6588233.06205369\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12863259.4751706\\
2	12284197.7286591\\
3	11581019.1462195\\
4	10714276.3026785\\
5	9990364.65188227\\
6	9561141.29076657\\
7	9228269.8835414\\
8	8903586.21005064\\
9	8612098.62091339\\
10	8368871.14636254\\
11	8175107.68298976\\
12	8023232.04858693\\
13	7894350.27461488\\
14	7774894.71374203\\
15	7663803.99893053\\
16	7564768.03916096\\
17	7479519.67461427\\
18	7407243.32450666\\
19	7343976.00126165\\
20	7285541.75968109\\
21	7230495.52719473\\
22	7179086.81489456\\
23	7132425.08667488\\
24	7090508.9243587\\
25	7052732.19706229\\
26	7018543.04712165\\
27	6986974.85626692\\
28	6957621.83202152\\
29	6930794.76642231\\
30	6906119.59476179\\
31	6883408.60325262\\
32	6862351.32255517\\
33	6842729.11577005\\
34	6824333.79611153\\
35	6807196.95281165\\
36	6791456.01520234\\
37	6777259.97832709\\
38	6764317.61885987\\
39	6752398.79147885\\
40	6741408.35681858\\
41	6731128.7140659\\
42	6721458.83239578\\
43	6712322.87362558\\
44	6703723.41608668\\
45	6695627.15142321\\
46	6688044.89570349\\
47	6680873.39846007\\
48	6674044.50782167\\
49	6667532.75764671\\
50	6661311.7745311\\
51	6655341.83189224\\
52	6649556.70846792\\
53	6643948.43593282\\
54	6638498.00350014\\
55	6633200.85021451\\
56	6628068.57282277\\
57	6623102.87326053\\
58	6618338.98750594\\
59	6613779.70852475\\
60	6609436.89767707\\
61	6605298.77865\\
62	6601337.93220049\\
63	6597542.56460517\\
64	6593943.78888166\\
65	6590536.58270678\\
66	6587292.11842445\\
67	6584171.34615434\\
68	6581150.83663297\\
69	6578207.5456193\\
70	6575335.06561231\\
71	6572541.7516757\\
72	6569844.46780055\\
73	6567219.27180913\\
74	6564668.56247364\\
75	6562198.48153932\\
76	6559789.13246454\\
77	6557453.92473879\\
78	6555209.96524216\\
79	6553043.54571017\\
80	6550941.72080876\\
81	6548920.39977092\\
82	6546973.8850838\\
83	6545096.20196718\\
84	6543289.66433431\\
85	6541557.8531209\\
86	6539924.44804615\\
87	6538350.23076321\\
88	6536789.5168475\\
89	6535279.84831496\\
90	6533823.3098103\\
91	6532438.31775952\\
92	6531114.52127586\\
93	6529861.89913935\\
94	6528661.46097677\\
95	6527517.76784393\\
96	6526424.37296206\\
97	6525374.54402509\\
98	6524374.52037167\\
99	6523412.9217407\\
100	6522495.97428179\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12751025.5656927\\
2	11944501.1076124\\
3	11120641.6940338\\
4	10255634.9292705\\
5	9637944.18648524\\
6	9259985.54624129\\
7	8943596.40745895\\
8	8654916.55752469\\
9	8411279.84897589\\
10	8215044.33737376\\
11	8062732.12282501\\
12	7939441.63510025\\
13	7831638.03308969\\
14	7734870.54806982\\
15	7646439.79543325\\
16	7567662.93170053\\
17	7497391.80090081\\
18	7433109.65397131\\
19	7374527.62991958\\
20	7320688.04713462\\
21	7271546.01173518\\
22	7227266.00206775\\
23	7187350.7508144\\
24	7150879.96415977\\
25	7117446.46927873\\
26	7086568.54306074\\
27	7057845.13709298\\
28	7031082.65635352\\
29	7005841.44420149\\
30	6982374.29128929\\
31	6960250.06166791\\
32	6939397.27141212\\
33	6919640.03921117\\
34	6901064.82544686\\
35	6883869.89666035\\
36	6867928.83354253\\
37	6853015.3729823\\
38	6839001.6193118\\
39	6825812.42103602\\
40	6813453.38724057\\
41	6801805.1645964\\
42	6790795.42086582\\
43	6780341.05766075\\
44	6770399.15128494\\
45	6760982.83730133\\
46	6752110.5322774\\
47	6743497.93045801\\
48	6735116.52172865\\
49	6727013.78283354\\
50	6719158.7348342\\
51	6711573.03876006\\
52	6704410.99786393\\
53	6697693.60486558\\
54	6691392.88481824\\
55	6685496.54604416\\
56	6679940.18200494\\
57	6674705.25726666\\
58	6669799.84337333\\
59	6665219.91041256\\
60	6660967.32725752\\
61	6656998.26989754\\
62	6653270.23463814\\
63	6649769.15018662\\
64	6646458.39608869\\
65	6643358.73032557\\
66	6640438.44752004\\
67	6637672.53793128\\
68	6635074.48142258\\
69	6632636.76950847\\
70	6630337.64550686\\
71	6628164.78685357\\
72	6626123.55901136\\
73	6624192.52461274\\
74	6622362.32978779\\
75	6620615.31460416\\
76	6618949.29063136\\
77	6617338.47489767\\
78	6615767.86540723\\
79	6614226.11577016\\
80	6612718.22658412\\
81	6611252.720805\\
82	6609832.57919021\\
83	6608467.43009638\\
84	6607146.44541293\\
85	6605865.58907695\\
86	6604629.50612921\\
87	6603437.05495807\\
88	6602291.3819405\\
89	6601180.94805946\\
90	6600111.84649614\\
91	6599086.62382698\\
92	6598108.33703534\\
93	6597180.97094078\\
94	6596305.52046955\\
95	6595477.59895615\\
96	6594694.462672\\
97	6593946.85490777\\
98	6593225.21788006\\
99	6592524.3918306\\
100	6591845.11240378\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12651606.1817981\\
2	11896047.5630095\\
3	11080345.3743547\\
4	10244843.3308703\\
5	9636775.04488421\\
6	9265957.00632137\\
7	8973090.54980395\\
8	8692390.89884596\\
9	8431940.0730134\\
10	8212154.90755278\\
11	8042860.10800485\\
12	7913650.99370871\\
13	7806781.59993961\\
14	7709922.80720484\\
15	7621115.67893397\\
16	7542515.68492526\\
17	7473051.85109935\\
18	7410031.97258062\\
19	7351015.83757561\\
20	7294711.17071337\\
21	7241411.53821843\\
22	7191248.50272663\\
23	7143893.46267135\\
24	7099365.97030436\\
25	7057786.13947208\\
26	7019330.69783624\\
27	6984081.32634572\\
28	6952069.46047371\\
29	6922454.74652491\\
30	6895346.60996815\\
31	6870746.28288615\\
32	6848132.45726479\\
33	6827144.33445916\\
34	6808056.1263728\\
35	6790670.24830916\\
36	6774276.02377797\\
37	6758820.12443202\\
38	6744198.05527538\\
39	6730713.17349225\\
40	6718446.07779104\\
41	6707307.34550685\\
42	6697169.8819971\\
43	6687848.66605044\\
44	6679191.68707927\\
45	6671087.17091908\\
46	6663513.14238799\\
47	6656446.37150533\\
48	6649797.21108869\\
49	6643547.93533392\\
50	6637624.33692234\\
51	6632005.33187213\\
52	6626678.4977503\\
53	6621625.21722713\\
54	6616835.37120591\\
55	6612297.82090022\\
56	6607993.88329323\\
57	6603945.27118807\\
58	6600163.51752986\\
59	6596630.33436957\\
60	6593342.67741284\\
61	6590296.34725698\\
62	6587463.19274161\\
63	6584814.40072681\\
64	6582351.44875437\\
65	6580002.96917357\\
66	6577755.77776456\\
67	6575654.76234411\\
68	6573670.84868352\\
69	6571786.74819531\\
70	6570005.5441295\\
71	6568296.21290646\\
72	6566661.99610862\\
73	6565104.17955901\\
74	6563618.73811447\\
75	6562198.88765495\\
76	6560840.91503579\\
77	6559570.34840515\\
78	6558413.26558316\\
79	6557360.14063723\\
80	6556330.84449675\\
81	6555324.43085936\\
82	6554357.55518879\\
83	6553445.8680176\\
84	6552595.08934902\\
85	6551786.33568859\\
86	6551021.73080305\\
87	6550303.12608451\\
88	6549626.169975\\
89	6548992.73692883\\
90	6548394.19531234\\
91	6547835.56560055\\
92	6547321.56781308\\
93	6546852.93042128\\
94	6546426.04153099\\
95	6546038.2181084\\
96	6545683.32034015\\
97	6545362.10539994\\
98	6545080.63994568\\
99	6544821.44322684\\
100	6544581.98331151\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12903056.3703656\\
2	12245494.8196686\\
3	11513095.1201924\\
4	10618270.5386487\\
5	9860188.05051963\\
6	9393795.2809852\\
7	9057882.02438493\\
8	8768490.24245304\\
9	8520804.10336374\\
10	8313958.78027463\\
11	8139560.02571339\\
12	7996324.11837788\\
13	7879541.15184431\\
14	7782614.20746677\\
15	7697554.18444587\\
16	7619743.02990014\\
17	7548958.19420912\\
18	7485166.04645717\\
19	7427579.17977623\\
20	7374932.37156789\\
21	7326101.80252298\\
22	7280681.00480987\\
23	7238319.993106\\
24	7198602.82350887\\
25	7161522.16386344\\
26	7126916.54048646\\
27	7094942.23363887\\
28	7065400.76780655\\
29	7038070.84791334\\
30	7012615.5458473\\
31	6988457.83335836\\
32	6965312.30741781\\
33	6943013.73288474\\
34	6921716.26792081\\
35	6901645.12601866\\
36	6882853.47389522\\
37	6865217.71358368\\
38	6848654.36439522\\
39	6833073.46582557\\
40	6818275.02639909\\
41	6804228.26544693\\
42	6790953.8089049\\
43	6778397.96231943\\
44	6766533.25738349\\
45	6755353.69659113\\
46	6744814.01465084\\
47	6734854.60887924\\
48	6725401.6442475\\
49	6716385.51330035\\
50	6707800.82818525\\
51	6699740.36447351\\
52	6692323.96071875\\
53	6685487.85243703\\
54	6678792.55364067\\
55	6672025.59177751\\
56	6665264.35965812\\
57	6658715.51827251\\
58	6652560.68616994\\
59	6646791.41874561\\
60	6641491.36660219\\
61	6636639.96109123\\
62	6632137.5619011\\
63	6627916.84421876\\
64	6623907.92106572\\
65	6620148.73129435\\
66	6616695.80313724\\
67	6613399.36271646\\
68	6610248.85283732\\
69	6607261.99318051\\
70	6604413.87033032\\
71	6601677.56675374\\
72	6599041.76456915\\
73	6596491.25986903\\
74	6594004.46717147\\
75	6591586.81479031\\
76	6589220.79896529\\
77	6586883.33952233\\
78	6584561.51365591\\
79	6582254.07542401\\
80	6579976.05514297\\
81	6577723.04681585\\
82	6575503.33180217\\
83	6573348.45039647\\
84	6571274.12199129\\
85	6569294.70595018\\
86	6567370.97529587\\
87	6565485.24944954\\
88	6563624.89105315\\
89	6561817.25131191\\
90	6560063.39291901\\
91	6558374.68554381\\
92	6556757.72267407\\
93	6555216.48627065\\
94	6553730.28531339\\
95	6552319.66010126\\
96	6550965.69299978\\
97	6549661.56547137\\
98	6548403.41561642\\
99	6547185.24734961\\
100	6546007.97682714\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12822676.6253819\\
2	12183594.5993214\\
3	11439069.2839058\\
4	10568344.3689096\\
5	9868034.07758505\\
6	9456828.18976333\\
7	9155735.41575735\\
8	8887836.31221587\\
9	8650326.75744763\\
10	8437395.09386869\\
11	8251022.96724849\\
12	8098002.25535791\\
13	7977789.86249282\\
14	7880759.78829351\\
15	7794600.54790332\\
16	7713258.26983592\\
17	7637903.5357455\\
18	7571040.79463924\\
19	7510948.93116697\\
20	7455563.86071217\\
21	7403937.26799123\\
22	7355129.84520155\\
23	7308795.74956197\\
24	7265564.86227838\\
25	7225101.07296048\\
26	7187087.48498994\\
27	7151843.36521001\\
28	7119211.90026733\\
29	7088851.49671141\\
30	7060489.38595456\\
31	7034007.1003397\\
32	7009096.28938585\\
33	6985695.98724178\\
34	6963594.82592776\\
35	6942776.05806706\\
36	6923328.16960245\\
37	6905236.9218761\\
38	6888459.22918595\\
39	6872968.62213873\\
40	6858608.20321222\\
41	6845253.6606919\\
42	6832667.63948196\\
43	6820889.22613148\\
44	6809834.81562622\\
45	6799419.77950642\\
46	6789574.41511909\\
47	6780110.46453133\\
48	6770932.96237786\\
49	6762125.12636081\\
50	6753698.49413822\\
51	6745631.18736755\\
52	6737996.47882503\\
53	6730765.06188373\\
54	6723852.4017412\\
55	6717157.52692357\\
56	6710660.85355101\\
57	6704420.53656305\\
58	6698559.41870958\\
59	6693102.62782426\\
60	6688174.78961897\\
61	6683784.24232777\\
62	6679759.07258853\\
63	6675988.79207825\\
64	6672406.4720157\\
65	6668961.1987095\\
66	6665593.23685657\\
67	6662276.49320751\\
68	6659014.28960797\\
69	6655807.15987563\\
70	6652692.48425604\\
71	6649691.4790428\\
72	6646833.00196202\\
73	6644096.1288311\\
74	6641503.9094295\\
75	6639047.06003442\\
76	6636719.31467923\\
77	6634519.86448724\\
78	6632431.29996004\\
79	6630464.22558591\\
80	6628608.13788992\\
81	6626874.27680584\\
82	6625266.09192984\\
83	6623751.7901465\\
84	6622309.2616109\\
85	6620940.57580451\\
86	6619627.45473406\\
87	6618363.71969602\\
88	6617135.39071211\\
89	6615951.52956201\\
90	6614810.57740029\\
91	6613701.76806054\\
92	6612618.51573422\\
93	6611566.08929545\\
94	6610548.68531791\\
95	6609561.99951086\\
96	6608609.14525883\\
97	6607675.17967197\\
98	6606766.66310877\\
99	6605883.75904373\\
100	6605031.84373415\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12676864.2728298\\
2	11900350.9505472\\
3	11098076.0742917\\
4	10277478.9033469\\
5	9649021.10482447\\
6	9219538.06730336\\
7	8912019.74652409\\
8	8657847.3974886\\
9	8435013.52817773\\
10	8257277.3872251\\
11	8123788.20292549\\
12	8013737.74798722\\
13	7914845.38501832\\
14	7824954.99583347\\
15	7745564.64942668\\
16	7676466.79870958\\
17	7614863.99950743\\
18	7557629.53773684\\
19	7503458.82293643\\
20	7450999.91949377\\
21	7400127.66541167\\
22	7352170.38691999\\
23	7309002.50222575\\
24	7269664.66659134\\
25	7233726.84913966\\
26	7200990.89674775\\
27	7170290.49191697\\
28	7141060.33046208\\
29	7113192.33763289\\
30	7086779.39912372\\
31	7061790.92566449\\
32	7038198.91337077\\
33	7015811.68584008\\
34	6994426.74098241\\
35	6974055.98005051\\
36	6954690.51116199\\
37	6936212.10185687\\
38	6918584.30523665\\
39	6901871.33689656\\
40	6886216.73855744\\
41	6872163.90348218\\
42	6858454.2748872\\
43	6845115.18363099\\
44	6832188.14240385\\
45	6819856.73999594\\
46	6808408.75878688\\
47	6797554.73880904\\
48	6787336.34336051\\
49	6777786.09039356\\
50	6768742.27391244\\
51	6760135.1234199\\
52	6752049.61537197\\
53	6744429.04609293\\
54	6737225.30331002\\
55	6730394.7297295\\
56	6723951.03925528\\
57	6717881.12586625\\
58	6712172.10226938\\
59	6706836.33349581\\
60	6701805.51660007\\
61	6697056.80839175\\
62	6692571.47746878\\
63	6688294.94593755\\
64	6684175.94073181\\
65	6680225.90697584\\
66	6676431.7326507\\
67	6672776.25814369\\
68	6669251.04608943\\
69	6665863.72809659\\
70	6662609.23817107\\
71	6659461.65682051\\
72	6656446.6423536\\
73	6653511.92887976\\
74	6650686.58090299\\
75	6647945.22424928\\
76	6645328.71614006\\
77	6642848.99200741\\
78	6640481.17422241\\
79	6638246.50762175\\
80	6636135.65623345\\
81	6634151.00457843\\
82	6632287.97323334\\
83	6630530.92272587\\
84	6628883.9707093\\
85	6627341.37907871\\
86	6625885.45564187\\
87	6624511.30407421\\
88	6623197.97809203\\
89	6621927.48191428\\
90	6620683.68191171\\
91	6619467.79226377\\
92	6618286.8008792\\
93	6617138.98412668\\
94	6616026.03146377\\
95	6614953.3034765\\
96	6613931.06901166\\
97	6612949.72880226\\
98	6612010.40603253\\
99	6611113.4375698\\
100	6610262.19632864\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12999927.590771\\
2	12535335.7552322\\
3	11970920.5944794\\
4	11150345.3415672\\
5	10279191.4568618\\
6	9698262.06667953\\
7	9339220.00848096\\
8	9029787.25313279\\
9	8742258.84677458\\
10	8501601.46740274\\
11	8317367.26990817\\
12	8175162.23240854\\
13	8056379.88508195\\
14	7948333.93482392\\
15	7849281.78970902\\
16	7760027.69195644\\
17	7682575.66396012\\
18	7617123.64469343\\
19	7561536.54676038\\
20	7511636.86620428\\
21	7464024.58078119\\
22	7417564.09844865\\
23	7373307.11178936\\
24	7331744.56369029\\
25	7292739.32702878\\
26	7255999.82812141\\
27	7221386.79472474\\
28	7188357.72703064\\
29	7156840.15194402\\
30	7127102.29767438\\
31	7099144.093949\\
32	7073029.07970967\\
33	7048582.67593633\\
34	7025293.74776754\\
35	7002996.91094299\\
36	6981711.53676454\\
37	6961458.07810052\\
38	6942508.99439887\\
39	6925038.09709682\\
40	6909505.89517755\\
41	6895950.1927498\\
42	6883904.77250331\\
43	6872959.09546063\\
44	6862661.74871802\\
45	6853085.63619193\\
46	6844282.84423539\\
47	6836188.19384586\\
48	6828691.59570339\\
49	6821684.36039831\\
50	6815144.43684023\\
51	6809090.06255514\\
52	6803422.68763045\\
53	6798073.12165976\\
54	6793059.54153147\\
55	6788353.30023089\\
56	6783908.14038168\\
57	6779636.98880996\\
58	6775252.71845038\\
59	6770763.15280996\\
60	6766491.71846153\\
61	6762732.50896398\\
62	6759372.79500171\\
63	6756251.17654738\\
64	6753302.57385315\\
65	6750494.16173524\\
66	6747720.0451801\\
67	6744885.07830435\\
68	6741992.28971985\\
69	6739026.88243258\\
70	6736051.72800273\\
71	6733176.22368488\\
72	6730464.47471009\\
73	6727917.11834722\\
74	6725517.73325494\\
75	6723148.81447895\\
76	6720736.93253241\\
77	6718296.00062406\\
78	6715834.3049628\\
79	6713355.25271816\\
80	6710882.91560102\\
81	6708502.44505002\\
82	6706255.94102653\\
83	6704130.93468856\\
84	6702105.04603061\\
85	6700144.17632423\\
86	6698247.74967668\\
87	6696436.55726487\\
88	6694699.12476512\\
89	6693010.62260222\\
90	6691357.47996176\\
91	6689762.74483616\\
92	6688225.61511523\\
93	6686745.9759866\\
94	6685332.54744469\\
95	6683972.82665012\\
96	6682646.73892911\\
97	6681339.31403092\\
98	6680070.12857402\\
99	6678829.3033208\\
100	6677621.2295126\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12806561.3602213\\
2	12001813.5572701\\
3	11245692.5928791\\
4	10466424.5377576\\
5	9833439.14035272\\
6	9335640.86007959\\
7	8963266.72514948\\
8	8695642.6845411\\
9	8491676.1471176\\
10	8329284.62165518\\
11	8195991.47155868\\
12	8080011.80313349\\
13	7974945.44071212\\
14	7881156.94028822\\
15	7800461.17174014\\
16	7732295.09014811\\
17	7671283.68940337\\
18	7614801.30537993\\
19	7562557.98182574\\
20	7514157.23595759\\
21	7469376.56109162\\
22	7428070.05988812\\
23	7390722.29788847\\
24	7356634.16963022\\
25	7324210.70520499\\
26	7293095.34388625\\
27	7263137.95476801\\
28	7233946.49215367\\
29	7205457.35767379\\
30	7177588.95957055\\
31	7150530.52471292\\
32	7124828.49529586\\
33	7100444.88567374\\
34	7077563.14419626\\
35	7056832.45348605\\
36	7037909.28408856\\
37	7020105.95301829\\
38	7003117.03691905\\
39	6986756.71864683\\
40	6971169.60006562\\
41	6956589.01330008\\
42	6943124.31334451\\
43	6930777.20639625\\
44	6919483.07464414\\
45	6909133.83204903\\
46	6899779.27901738\\
47	6891250.39509185\\
48	6883184.90217018\\
49	6875552.72776851\\
50	6868311.84942303\\
51	6861472.26185699\\
52	6854891.99582805\\
53	6848440.53854895\\
54	6842000.41274355\\
55	6835620.34934512\\
56	6829203.56195903\\
57	6822807.19317471\\
58	6816598.68648301\\
59	6811125.45596048\\
60	6806088.38616717\\
61	6801056.24653006\\
62	6796187.78248149\\
63	6791497.83809443\\
64	6787046.41632494\\
65	6782791.67254145\\
66	6778565.95220703\\
67	6774366.09699393\\
68	6770245.09156491\\
69	6766202.55972816\\
70	6762210.47303781\\
71	6758286.63781144\\
72	6754475.05084345\\
73	6750803.60132909\\
74	6747240.43815162\\
75	6743738.69359321\\
76	6740281.57477774\\
77	6736911.61165359\\
78	6733555.09039239\\
79	6730187.93435316\\
80	6726906.09520914\\
81	6723734.51738036\\
82	6720652.68344489\\
83	6717641.23569236\\
84	6714716.96558275\\
85	6711908.72718083\\
86	6709246.63752769\\
87	6706664.50220733\\
88	6704121.30220137\\
89	6701630.20649579\\
90	6699240.55877938\\
91	6696968.74415589\\
92	6694825.78327586\\
93	6692798.87739644\\
94	6690871.23670899\\
95	6689015.01680021\\
96	6687218.59499496\\
97	6685495.88827782\\
98	6683866.57242388\\
99	6682336.72244382\\
100	6680906.49337563\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12809399.1579742\\
2	12225809.1320807\\
3	11498557.5189822\\
4	10611012.4606849\\
5	9864356.19074871\\
6	9397244.68501139\\
7	9050378.69601184\\
8	8735322.4459276\\
9	8451953.9962733\\
10	8219379.91011162\\
11	8039980.73575251\\
12	7899528.8259487\\
13	7784118.49289055\\
14	7684846.47484851\\
15	7597726.21162704\\
16	7520246.59694811\\
17	7449719.74290911\\
18	7384580.61853438\\
19	7323924.41405658\\
20	7267863.28133621\\
21	7216610.38901961\\
22	7170086.56715841\\
23	7127355.39483378\\
24	7087702.54071758\\
25	7050772.33004457\\
26	7016282.42153669\\
27	6984365.80538451\\
28	6955054.20530495\\
29	6928444.76548148\\
30	6903991.6624708\\
31	6881312.36937005\\
32	6860191.13480746\\
33	6840363.30766101\\
34	6821630.99526096\\
35	6803899.78216916\\
36	6787068.72047732\\
37	6771100.88137765\\
38	6755959.55718822\\
39	6741539.22786584\\
40	6727820.38328448\\
41	6714810.76468632\\
42	6702388.73670232\\
43	6690521.02400817\\
44	6679205.05417533\\
45	6668493.79120082\\
46	6658483.99185217\\
47	6649190.27062931\\
48	6640541.04889988\\
49	6632373.47559239\\
50	6624697.34416252\\
51	6617479.2710519\\
52	6610688.74708351\\
53	6604312.377962\\
54	6598311.2003211\\
55	6592656.30380025\\
56	6587353.84294592\\
57	6582421.5870519\\
58	6577861.09757873\\
59	6573644.73154214\\
60	6569753.02899713\\
61	6566169.43916953\\
62	6562890.66103355\\
63	6559892.14595904\\
64	6557145.47859787\\
65	6554627.68567692\\
66	6552304.44774448\\
67	6550203.573592\\
68	6548303.9860039\\
69	6546602.2580797\\
70	6545067.23506283\\
71	6543695.14392448\\
72	6542476.18945873\\
73	6541401.8368006\\
74	6540447.49998973\\
75	6539580.82831794\\
76	6538766.51043864\\
77	6538003.14097614\\
78	6537274.71001394\\
79	6536561.2796383\\
80	6535846.93389533\\
81	6535127.07373957\\
82	6534401.6734818\\
83	6533685.49694386\\
84	6532980.13425214\\
85	6532287.29677339\\
86	6531616.2665861\\
87	6530970.68045258\\
88	6530369.59905513\\
89	6529812.82770328\\
90	6529304.02008642\\
91	6528847.01701221\\
92	6528437.99293562\\
93	6528071.68124835\\
94	6527739.8602837\\
95	6527438.55068247\\
96	6527166.01033272\\
97	6526914.56899114\\
98	6526679.76848519\\
99	6526463.81879651\\
100	6526267.84590952\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12733657.5733503\\
2	11980419.283777\\
3	11199634.559306\\
4	10388692.4832594\\
5	9745264.8395786\\
6	9277021.80093689\\
7	8929166.45447444\\
8	8662132.38915122\\
9	8444558.16449212\\
10	8265298.40673873\\
11	8115033.7661535\\
12	7983882.44238588\\
13	7870111.56000367\\
14	7769619.87540204\\
15	7677408.19977719\\
16	7591981.83426583\\
17	7512795.95783964\\
18	7439776.43087634\\
19	7372825.96288495\\
20	7312760.83299242\\
21	7259301.04954978\\
22	7211960.48599696\\
23	7169269.38418409\\
24	7130269.98514931\\
25	7094344.12625929\\
26	7061015.66161012\\
27	7030217.91758851\\
28	7002183.26228601\\
29	6976784.90939939\\
30	6953653.37273603\\
31	6932428.517441\\
32	6912567.01725896\\
33	6893990.964336\\
34	6876665.84090406\\
35	6860577.90460149\\
36	6845760.2091162\\
37	6832227.03944093\\
38	6820037.00920159\\
39	6809188.41214664\\
40	6799555.81524253\\
41	6790910.41289028\\
42	6782903.97802981\\
43	6775385.96424519\\
44	6768298.57411895\\
45	6761670.06523624\\
46	6755623.5345213\\
47	6749877.77795152\\
48	6744512.97873413\\
49	6739534.68054683\\
50	6734899.07974487\\
51	6730564.21087597\\
52	6726515.0281469\\
53	6722729.56505091\\
54	6719167.34962039\\
55	6715847.92352977\\
56	6712740.3296264\\
57	6709752.45441253\\
58	6706822.6646287\\
59	6703898.4950661\\
60	6701039.84684694\\
61	6698270.6450118\\
62	6695570.52565402\\
63	6692933.52413406\\
64	6690352.77288107\\
65	6687798.06210088\\
66	6685321.0000078\\
67	6682910.17631506\\
68	6680551.92957807\\
69	6678266.27893826\\
70	6676029.17841008\\
71	6673850.18630314\\
72	6671778.38370755\\
73	6669773.95057021\\
74	6667793.39614071\\
75	6665849.4135678\\
76	6663929.51974257\\
77	6662030.83512381\\
78	6660165.43594719\\
79	6658358.62974792\\
80	6656592.78132383\\
81	6654865.7027984\\
82	6653170.54937054\\
83	6651530.78276817\\
84	6649933.26411329\\
85	6648374.79846989\\
86	6646856.53571405\\
87	6645374.28323529\\
88	6643918.74078169\\
89	6642482.32322453\\
90	6641063.37359751\\
91	6639663.65618177\\
92	6638272.65135611\\
93	6636905.48914542\\
94	6635567.79308165\\
95	6634266.68818422\\
96	6633005.39747343\\
97	6631784.53252608\\
98	6630604.20367712\\
99	6629472.49775133\\
100	6628392.91731758\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12691333.3674393\\
2	11731610.9374341\\
3	10872634.658635\\
4	10072536.0987324\\
5	9537750.57916837\\
6	9172880.84567541\\
7	8856700.72882647\\
8	8598487.18157807\\
9	8396671.73162881\\
10	8225623.65505703\\
11	8074233.83713791\\
12	7945728.38579267\\
13	7841679.90337702\\
14	7752491.69016977\\
15	7670041.60991636\\
16	7591800.92976806\\
17	7519842.78947241\\
18	7455096.5872062\\
19	7396557.25673432\\
20	7342385.58843691\\
21	7292278.62738321\\
22	7246350.18743843\\
23	7204194.83974432\\
24	7165011.66659965\\
25	7128474.28440365\\
26	7093583.0287311\\
27	7060043.28417043\\
28	7027655.53770286\\
29	6996425.82198777\\
30	6967068.7966915\\
31	6939784.69840322\\
32	6914217.58741162\\
33	6890479.94676472\\
34	6869062.62069885\\
35	6849814.56057652\\
36	6832513.85127747\\
37	6816515.17524206\\
38	6801754.84924381\\
39	6788233.32609614\\
40	6775822.27017992\\
41	6764309.25179604\\
42	6753597.13675319\\
43	6743649.16909985\\
44	6734344.13827652\\
45	6725604.53207206\\
46	6717339.48147256\\
47	6709492.61937906\\
48	6702055.15078221\\
49	6695033.86365883\\
50	6688422.24831155\\
51	6682224.42335009\\
52	6676405.02011249\\
53	6670924.63813467\\
54	6665790.59981231\\
55	6661057.83625229\\
56	6656730.50742732\\
57	6652759.34825248\\
58	6649093.27484268\\
59	6645680.99027025\\
60	6642508.70278697\\
61	6639573.6801504\\
62	6636845.6546514\\
63	6634344.08465056\\
64	6632061.31089684\\
65	6629958.13904663\\
66	6628016.46268487\\
67	6626222.7025656\\
68	6624560.74522984\\
69	6623024.61351583\\
70	6621621.83237524\\
71	6620336.38931569\\
72	6619153.45243432\\
73	6618059.62414421\\
74	6617051.86751434\\
75	6616119.58424231\\
76	6615264.41425828\\
77	6614485.57592479\\
78	6613772.15266669\\
79	6613122.7073667\\
80	6612533.00970111\\
81	6611990.80069628\\
82	6611485.65086804\\
83	6610980.33889035\\
84	6610474.71020327\\
85	6609988.86914536\\
86	6609542.29382367\\
87	6609146.97135964\\
88	6608776.18476208\\
89	6608391.83519924\\
90	6607965.42808052\\
91	6607488.76053075\\
92	6606965.79233118\\
93	6606419.63649324\\
94	6605877.14019239\\
95	6605363.14082366\\
96	6604895.14665621\\
97	6604490.76060918\\
98	6604133.58524799\\
99	6603801.25040045\\
100	6603473.81964081\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12744117.2300909\\
2	11809271.2214634\\
3	10986763.6575984\\
4	10203509.7931448\\
5	9662439.7592941\\
6	9308191.7606204\\
7	9026125.59427409\\
8	8782527.59043354\\
9	8572346.39050141\\
10	8387785.51781703\\
11	8223042.25544219\\
12	8074775.03703093\\
13	7947619.46072624\\
14	7846272.28716894\\
15	7768823.07356072\\
16	7705312.69919713\\
17	7646010.90187307\\
18	7587333.78766153\\
19	7529307.61238417\\
20	7473396.07106033\\
21	7421944.90003241\\
22	7373997.15935062\\
23	7329474.62803353\\
24	7287854.9061654\\
25	7249104.9718704\\
26	7212577.58304573\\
27	7178419.34114195\\
28	7147086.96106528\\
29	7118273.36894389\\
30	7091570.74326442\\
31	7066603.76876032\\
32	7043016.51118731\\
33	7020639.09087369\\
34	6999372.71934087\\
35	6979157.09320523\\
36	6959654.2668357\\
37	6940772.92957427\\
38	6922482.22051632\\
39	6904653.60942451\\
40	6887277.7049962\\
41	6871553.42260104\\
42	6856278.01057282\\
43	6841338.94612341\\
44	6826800.1515815\\
45	6812659.3661621\\
46	6799037.60938214\\
47	6786133.09495039\\
48	6774298.27780317\\
49	6764104.27043479\\
50	6755088.68741252\\
51	6746439.16542743\\
52	6738055.74423171\\
53	6729919.90920987\\
54	6722186.78403821\\
55	6714958.86129519\\
56	6708295.84433413\\
57	6702312.08400064\\
58	6696884.98073126\\
59	6691758.41588164\\
60	6686868.97785635\\
61	6682233.36718341\\
62	6677871.9662973\\
63	6673799.14030633\\
64	6669962.26463337\\
65	6666403.46255247\\
66	6663182.3011725\\
67	6660280.91970812\\
68	6657625.07286792\\
69	6655179.28981797\\
70	6652842.74537178\\
71	6650626.26923194\\
72	6648538.17511017\\
73	6646558.17865775\\
74	6644744.09618502\\
75	6643083.07159449\\
76	6641569.81176832\\
77	6640205.01134411\\
78	6638986.54552126\\
79	6637868.05548167\\
80	6636820.3397275\\
81	6635850.84632873\\
82	6634982.11597111\\
83	6634188.47580315\\
84	6633425.77576744\\
85	6632657.67579321\\
86	6631886.0638893\\
87	6631121.25872291\\
88	6630387.7429819\\
89	6629714.975087\\
90	6629120.30058427\\
91	6628610.9519945\\
92	6628189.0665493\\
93	6627852.2790483\\
94	6627591.60097194\\
95	6627393.88992557\\
96	6627239.54474173\\
97	6627112.56979976\\
98	6626998.18775943\\
99	6626879.95350546\\
100	6626755.8734917\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12812557.400717\\
2	12103517.915066\\
3	11326934.3044284\\
4	10443443.3593642\\
5	9754303.21101949\\
6	9342007.86089637\\
7	9035534.18644753\\
8	8759678.02865194\\
9	8516032.92321808\\
10	8307930.42051712\\
11	8133139.85383825\\
12	7987176.48688664\\
13	7861742.48708478\\
14	7749784.1857008\\
15	7648216.60018982\\
16	7557972.4039105\\
17	7479802.01355808\\
18	7412480.78225286\\
19	7352787.91082952\\
20	7297952.86810264\\
21	7246567.80444394\\
22	7199408.91662233\\
23	7156536.80832146\\
24	7117591.18537847\\
25	7081386.10366966\\
26	7047732.22276727\\
27	7016632.27544746\\
28	6988081.36073195\\
29	6962078.6478277\\
30	6938467.73142744\\
31	6916779.19013423\\
32	6896629.56032901\\
33	6877702.42164281\\
34	6859647.27154035\\
35	6842379.44296744\\
36	6825925.24070935\\
37	6810328.58932648\\
38	6795484.16239609\\
39	6781767.5933044\\
40	6769197.66172785\\
41	6757125.51452296\\
42	6745558.71340077\\
43	6734563.87763433\\
44	6724156.07603754\\
45	6714376.38698706\\
46	6704924.79258628\\
47	6695871.84401943\\
48	6687218.93266624\\
49	6678901.77931185\\
50	6671335.22428729\\
51	6664297.25449772\\
52	6657517.89703707\\
53	6650907.17177768\\
54	6644491.95766326\\
55	6638425.54838338\\
56	6632754.47910535\\
57	6627526.34508263\\
58	6622699.43687678\\
59	6618204.65669772\\
60	6614087.6540938\\
61	6610371.68499329\\
62	6606956.98246788\\
63	6603728.88394593\\
64	6600604.46033504\\
65	6597508.51935655\\
66	6594416.1441272\\
67	6591327.47454425\\
68	6588305.94517754\\
69	6585368.05224918\\
70	6582525.17739934\\
71	6579785.79400277\\
72	6577159.65320687\\
73	6574666.57248378\\
74	6572289.7373073\\
75	6570025.29123081\\
76	6567868.70672511\\
77	6565819.55885981\\
78	6563875.87136675\\
79	6562043.49469317\\
80	6560319.20818037\\
81	6558698.82286932\\
82	6557164.70783994\\
83	6555705.66228301\\
84	6554311.96666744\\
85	6552981.30500975\\
86	6551709.45912\\
87	6550502.87396477\\
88	6549379.71543583\\
89	6548320.76051976\\
90	6547258.58634237\\
91	6546233.90642617\\
92	6545355.96442005\\
93	6544639.76191862\\
94	6544001.59323265\\
95	6543415.7735297\\
96	6542899.62292518\\
97	6542461.28991526\\
98	6542103.16632117\\
99	6541805.58794301\\
100	6541556.32276545\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12702556.9900901\\
2	11904444.6706271\\
3	11076114.1202949\\
4	10224442.9022689\\
5	9617472.30478323\\
6	9237947.48011719\\
7	8926001.15124566\\
8	8641807.04529854\\
9	8393484.1296121\\
10	8183120.02853107\\
11	8014495.77381055\\
12	7882175.80907389\\
13	7773397.50007244\\
14	7678341.62271734\\
15	7591762.59377137\\
16	7515063.97577417\\
17	7447304.37652792\\
18	7387243.7071814\\
19	7332915.70549112\\
20	7282281.6195736\\
21	7234629.78832108\\
22	7190166.32811776\\
23	7148741.34929313\\
24	7110140.19174365\\
25	7074326.12234673\\
26	7040993.04403017\\
27	7010275.76052456\\
28	6981991.42801194\\
29	6955938.58831868\\
30	6931925.39015092\\
31	6909862.1714817\\
32	6889638.59079205\\
33	6871078.16580912\\
34	6854035.73182838\\
35	6838523.48984044\\
36	6824223.36639607\\
37	6811022.72135193\\
38	6798847.38645503\\
39	6787691.41760226\\
40	6777429.10417878\\
41	6767962.46978061\\
42	6759146.23247237\\
43	6750915.19977256\\
44	6743326.44902267\\
45	6736275.45422309\\
46	6729710.05208824\\
47	6723578.73147706\\
48	6717804.23123584\\
49	6712336.48772693\\
50	6707199.38998057\\
51	6702370.01040676\\
52	6697830.29084942\\
53	6693591.80920632\\
54	6689680.23998102\\
55	6686065.91567322\\
56	6682737.40532826\\
57	6679665.02044066\\
58	6676818.33821545\\
59	6674153.83427711\\
60	6671624.9274877\\
61	6669191.2306102\\
62	6666840.06455148\\
63	6664590.87250729\\
64	6662372.38065045\\
65	6660137.63144707\\
66	6657903.72344299\\
67	6655678.96420708\\
68	6653451.36796794\\
69	6651220.30454746\\
70	6648997.35657029\\
71	6646753.47929255\\
72	6644479.16891904\\
73	6642174.26796508\\
74	6639869.44530601\\
75	6637591.68006909\\
76	6635350.81539676\\
77	6633159.17444689\\
78	6631051.91605651\\
79	6629043.82208894\\
80	6627158.46250176\\
81	6625573.49814736\\
82	6624347.53825554\\
83	6623140.62815595\\
84	6621970.06892785\\
85	6620960.29689962\\
86	6620039.00660293\\
87	6619194.2769412\\
88	6618428.37294285\\
89	6617719.49929394\\
90	6617020.81237295\\
91	6616337.86217856\\
92	6615666.93189474\\
93	6615014.37477036\\
94	6614378.68669509\\
95	6613757.82800875\\
96	6613157.57724715\\
97	6612567.76157423\\
98	6612000.93166318\\
99	6611460.52270612\\
100	6610943.7105025\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12633782.7425751\\
2	11915940.2414008\\
3	11122447.3409676\\
4	10299788.619728\\
5	9684378.27277946\\
6	9289425.40007238\\
7	8993630.16172189\\
8	8726092.31977483\\
9	8483528.69081911\\
10	8282943.86336355\\
11	8125244.75380729\\
12	7991670.95009039\\
13	7866125.39383273\\
14	7746196.13268175\\
15	7639254.51523306\\
16	7549571.41002353\\
17	7473982.36486614\\
18	7407938.10845534\\
19	7348450.4050241\\
20	7294099.68214632\\
21	7244093.9226534\\
22	7198105.56849113\\
23	7156279.10795743\\
24	7118338.74748678\\
25	7083443.68518538\\
26	7050626.85193621\\
27	7019693.31972\\
28	6990915.98776134\\
29	6964155.11546342\\
30	6939077.05857918\\
31	6915381.40987038\\
32	6893131.7187221\\
33	6872332.34837815\\
34	6852996.35992197\\
35	6835188.58793669\\
36	6818731.23203689\\
37	6803313.9885346\\
38	6788985.75684204\\
39	6775511.75935029\\
40	6762990.15097347\\
41	6751359.08092004\\
42	6740646.02002019\\
43	6730811.01666232\\
44	6721773.66413855\\
45	6713414.47496576\\
46	6705657.0046153\\
47	6698411.63137874\\
48	6691711.02392274\\
49	6685521.89659897\\
50	6679771.21455431\\
51	6674417.74355188\\
52	6669421.16338102\\
53	6664738.06584152\\
54	6660248.36686934\\
55	6655958.07158096\\
56	6651878.4046856\\
57	6648090.56733317\\
58	6644522.44894867\\
59	6641202.34311326\\
60	6638083.44115042\\
61	6635107.22567451\\
62	6632192.77870883\\
63	6629425.68248746\\
64	6626867.41843525\\
65	6624524.29055859\\
66	6622344.69669643\\
67	6620315.88121516\\
68	6618490.87356615\\
69	6616865.82527161\\
70	6615447.33833634\\
71	6614229.14652494\\
72	6613174.63511976\\
73	6612246.92724568\\
74	6611409.17047281\\
75	6610626.77058015\\
76	6609864.52799997\\
77	6609122.3284533\\
78	6608378.31374183\\
79	6607633.16643392\\
80	6606886.25549998\\
81	6606146.36718788\\
82	6605413.73261151\\
83	6604698.22252809\\
84	6604002.37578422\\
85	6603331.29931483\\
86	6602686.24273179\\
87	6602060.63670791\\
88	6601441.00658628\\
89	6600815.62038208\\
90	6600188.07792459\\
91	6599546.26773823\\
92	6598892.00077706\\
93	6598216.21470578\\
94	6597515.80063888\\
95	6596803.85790789\\
96	6596094.0911034\\
97	6595384.12407125\\
98	6594664.95798757\\
99	6593950.92092296\\
100	6593219.89879775\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12992440.4704069\\
2	12540301.7820251\\
3	11972292.7017494\\
4	11142737.5667609\\
5	10259270.4009565\\
6	9706643.04548295\\
7	9374130.66586677\\
8	9036062.97369375\\
9	8713594.23733795\\
10	8457134.61848619\\
11	8264195.2613046\\
12	8109921.50667299\\
13	7979508.06199307\\
14	7859614.73375863\\
15	7745337.63014922\\
16	7640257.02722969\\
17	7548580.93768362\\
18	7472435.63472105\\
19	7408413.01600817\\
20	7351956.19668819\\
21	7300669.73066542\\
22	7254291.681148\\
23	7212341.72778421\\
24	7174778.94457086\\
25	7140450.30405664\\
26	7108074.36005715\\
27	7077378.42051871\\
28	7048837.53286618\\
29	7022849.88780623\\
30	6999211.56429587\\
31	6977092.87101741\\
32	6956086.3589075\\
33	6936016.19919615\\
34	6916845.07459275\\
35	6898741.0832043\\
36	6882082.5557565\\
37	6866723.82225786\\
38	6852536.53212551\\
39	6839441.56336619\\
40	6827266.06930284\\
41	6815917.72648036\\
42	6805297.00562158\\
43	6795434.45426529\\
44	6786379.40849446\\
45	6778029.73630864\\
46	6770324.63459027\\
47	6763181.35840094\\
48	6756558.05423182\\
49	6750419.53910824\\
50	6744738.65643345\\
51	6739456.49559047\\
52	6734540.3524853\\
53	6729940.56262588\\
54	6725627.83904779\\
55	6721520.53214148\\
56	6717584.81827703\\
57	6713812.83386395\\
58	6710192.3935599\\
59	6706700.01026635\\
60	6703320.04419684\\
61	6700063.00294196\\
62	6696936.48187735\\
63	6693957.73804679\\
64	6691117.69724701\\
65	6688455.64637646\\
66	6685980.37015352\\
67	6683600.18498084\\
68	6681333.4440273\\
69	6679223.28378361\\
70	6677305.75587915\\
71	6675541.9338642\\
72	6673907.66278259\\
73	6672371.81073341\\
74	6670901.95357453\\
75	6669481.90232555\\
76	6668093.10324611\\
77	6666712.86152282\\
78	6665330.07360406\\
79	6663962.59543218\\
80	6662630.88281481\\
81	6661333.04157515\\
82	6660053.5627801\\
83	6658787.28350625\\
84	6657538.2796221\\
85	6656309.60548245\\
86	6655101.51729292\\
87	6653923.87398058\\
88	6652777.00184332\\
89	6651662.78970709\\
90	6650577.14759855\\
91	6649518.35973148\\
92	6648486.65662255\\
93	6647489.30130136\\
94	6646516.35896893\\
95	6645569.68896368\\
96	6644645.04033551\\
97	6643743.91741362\\
98	6642861.39559987\\
99	6641987.9544018\\
100	6641121.27001036\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12963240.1550549\\
2	12490837.2888494\\
3	11893311.51007\\
4	11062192.9900533\\
5	10241712.1485662\\
6	9700624.50604805\\
7	9339599.98841339\\
8	9037118.06026772\\
9	8761052.93220367\\
10	8516994.54008805\\
11	8310095.29222108\\
12	8142241.58514912\\
13	8001969.36018595\\
14	7880089.48683171\\
15	7773260.47596908\\
16	7679798.41271454\\
17	7596449.89633738\\
18	7521723.89766116\\
19	7455014.31432995\\
20	7395902.10228357\\
21	7343603.26226221\\
22	7297519.03170669\\
23	7256722.31191954\\
24	7218835.25626821\\
25	7182503.97769898\\
26	7147942.4697069\\
27	7115720.57777936\\
28	7085891.58554807\\
29	7057988.68707338\\
30	7032178.8771569\\
31	7008219.7624656\\
32	6985590.8507811\\
33	6963929.50881802\\
34	6943091.52916614\\
35	6923006.84096609\\
36	6903612.74294384\\
37	6884698.05638057\\
38	6866266.91299115\\
39	6848348.5239236\\
40	6830996.74434821\\
41	6814153.47044785\\
42	6797900.871531\\
43	6782372.36967404\\
44	6767689.13992438\\
45	6754072.59189116\\
46	6741666.91443523\\
47	6730382.07565387\\
48	6719953.64017929\\
49	6710099.07273068\\
50	6700780.1321261\\
51	6691800.65816621\\
52	6683151.05031663\\
53	6674862.2055582\\
54	6666929.3017537\\
55	6659387.73041356\\
56	6652241.98374947\\
57	6645575.53999992\\
58	6639339.5040452\\
59	6633628.30190536\\
60	6628546.63832768\\
61	6623631.07963736\\
62	6618766.51632575\\
63	6614068.74942104\\
64	6609726.98122365\\
65	6605743.61361718\\
66	6602045.68747991\\
67	6598602.34411941\\
68	6595427.41788104\\
69	6592517.51877828\\
70	6589838.67572894\\
71	6587362.44307947\\
72	6585094.35682642\\
73	6582985.0786931\\
74	6580994.39705619\\
75	6579121.22560155\\
76	6577367.76509402\\
77	6575715.32336864\\
78	6574186.08984608\\
79	6572773.74631086\\
80	6571474.49824057\\
81	6570284.00183097\\
82	6569196.9641908\\
83	6568198.24719916\\
84	6567276.60495312\\
85	6566433.19186068\\
86	6565654.41782902\\
87	6564930.76125051\\
88	6564269.14113353\\
89	6563672.0225626\\
90	6563133.50839941\\
91	6562648.20342279\\
92	6562222.02763194\\
93	6561843.47659796\\
94	6561506.29602098\\
95	6561210.36723548\\
96	6560952.84413444\\
97	6560739.52571417\\
98	6560560.06940017\\
99	6560419.03118366\\
100	6560317.70280494\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12711103.9308705\\
2	11946113.8734065\\
3	11129475.2479996\\
4	10282717.7809529\\
5	9681729.11673309\\
6	9315531.11549775\\
7	9019226.36026428\\
8	8761928.37501086\\
9	8542933.97702951\\
10	8345783.12965458\\
11	8160581.46991645\\
12	7997335.37040386\\
13	7861864.03557569\\
14	7751129.43768264\\
15	7656901.91671654\\
16	7572308.53135215\\
17	7494336.14065366\\
18	7423481.50984919\\
19	7360981.36014304\\
20	7306318.97410265\\
21	7257551.186448\\
22	7213485.02628253\\
23	7173339.1780906\\
24	7136260.90530628\\
25	7101846.35264105\\
26	7070214.89280003\\
27	7040605.5170968\\
28	7012683.30867503\\
29	6985911.56028978\\
30	6960037.50231806\\
31	6935045.72961119\\
32	6911033.8601145\\
33	6888042.7379606\\
34	6865998.47728332\\
35	6845140.21165061\\
36	6825716.2202725\\
37	6807911.3844515\\
38	6791243.66671429\\
39	6775485.82369594\\
40	6760399.15109816\\
41	6746172.20650775\\
42	6732858.820257\\
43	6720529.50880062\\
44	6709033.16505873\\
45	6698342.24009406\\
46	6688324.08814239\\
47	6678815.74300812\\
48	6669780.25938221\\
49	6661247.23390129\\
50	6653162.72067407\\
51	6645470.17750191\\
52	6638128.35565035\\
53	6631140.78558901\\
54	6624474.989484\\
55	6618035.37666117\\
56	6611827.60036654\\
57	6605900.71922986\\
58	6600261.49253467\\
59	6595040.8204876\\
60	6590163.18313913\\
61	6585621.92393611\\
62	6581477.19171945\\
63	6577684.85593338\\
64	6574158.85905789\\
65	6570861.54945831\\
66	6567794.56845219\\
67	6564946.39426348\\
68	6562220.75937542\\
69	6559602.50684286\\
70	6557041.16952349\\
71	6554521.22203864\\
72	6552075.46606577\\
73	6549704.26330204\\
74	6547477.26575838\\
75	6545408.09360494\\
76	6543467.05187858\\
77	6541647.98394829\\
78	6539928.29503853\\
79	6538284.12110708\\
80	6536703.97676878\\
81	6535181.09004981\\
82	6533705.33304231\\
83	6532276.62702963\\
84	6530905.95296394\\
85	6529579.8576657\\
86	6528308.76143565\\
87	6527079.50715137\\
88	6525893.55574716\\
89	6524733.11258532\\
90	6523602.74362664\\
91	6522506.45954596\\
92	6521449.37550409\\
93	6520423.42090736\\
94	6519434.53961813\\
95	6518482.59459925\\
96	6517553.35892741\\
97	6516652.30806564\\
98	6515772.78952281\\
99	6514915.87521253\\
100	6514083.25662198\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12762445.5347357\\
2	11968548.7550857\\
3	11165068.5234164\\
4	10296209.2708122\\
5	9609629.52051716\\
6	9159538.62417007\\
7	8820913.83887295\\
8	8528280.40107889\\
9	8283275.26290527\\
10	8096667.12257149\\
11	7954955.55215729\\
12	7835863.38985394\\
13	7728644.37037586\\
14	7632825.29280028\\
15	7553254.27178973\\
16	7487445.22946854\\
17	7429923.53438238\\
18	7377482.72356722\\
19	7328363.25328447\\
20	7281955.68363038\\
21	7238297.40925689\\
22	7197469.43590302\\
23	7159345.76754357\\
24	7123690.07622747\\
25	7090266.49002229\\
26	7058811.47047135\\
27	7029597.97288017\\
28	7002601.68062697\\
29	6977492.48555506\\
30	6953812.28491963\\
31	6931280.29326659\\
32	6909961.71356817\\
33	6890028.40421418\\
34	6871261.84613859\\
35	6853652.88522458\\
36	6837060.89744118\\
37	6821236.6625658\\
38	6806129.10075391\\
39	6791781.91350343\\
40	6778299.83065239\\
41	6765683.42249702\\
42	6753899.91702653\\
43	6742912.59481061\\
44	6732700.27589426\\
45	6723233.69220544\\
46	6714497.84569881\\
47	6706484.55786516\\
48	6699150.59270496\\
49	6692397.50262837\\
50	6686161.28065151\\
51	6680375.40983732\\
52	6675176.50778726\\
53	6670390.78273396\\
54	6666005.52882038\\
55	6661996.14975883\\
56	6658332.37934237\\
57	6654989.6481202\\
58	6651961.00003359\\
59	6649176.98567091\\
60	6646611.40553424\\
61	6644276.860041\\
62	6642136.66439554\\
63	6640154.91112407\\
64	6638338.24622348\\
65	6636638.69286853\\
66	6635054.1138652\\
67	6633529.81829949\\
68	6632056.74018694\\
69	6630648.62485323\\
70	6629310.59802972\\
71	6628059.99230027\\
72	6626899.8535679\\
73	6625823.57862203\\
74	6624821.99193489\\
75	6623887.00106275\\
76	6623016.15430971\\
77	6622205.61903511\\
78	6621442.99696995\\
79	6620669.08273644\\
80	6619847.54285741\\
81	6619002.84460857\\
82	6618184.60639124\\
83	6617431.15512234\\
84	6616748.9959683\\
85	6616120.21973446\\
86	6615540.19979534\\
87	6615004.26497532\\
88	6614495.1361763\\
89	6613971.0299374\\
90	6613471.38131941\\
91	6613022.828443\\
92	6612637.83096752\\
93	6612319.04411218\\
94	6612010.98815867\\
95	6611725.10170382\\
96	6611449.6440504\\
97	6611173.55992414\\
98	6610884.61205295\\
99	6610590.59636507\\
100	6610320.50711941\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12754007.7868085\\
2	11840977.4400934\\
3	11047331.467019\\
4	10266263.2227949\\
5	9665882.12910115\\
6	9235329.11209901\\
7	8911248.37023298\\
8	8652079.82327845\\
9	8441451.53862051\\
10	8275840.11241626\\
11	8140188.93534368\\
12	8017767.64534804\\
13	7903955.54633993\\
14	7802679.21955855\\
15	7715010.64258375\\
16	7638250.01617991\\
17	7568832.51263132\\
18	7506226.83984109\\
19	7450006.68339754\\
20	7399002.86402425\\
21	7352405.01070108\\
22	7309756.43102468\\
23	7270376.15613079\\
24	7234308.53604266\\
25	7201129.65927364\\
26	7170176.35472301\\
27	7141355.28676676\\
28	7114444.53780747\\
29	7089019.69687018\\
30	7065059.63551319\\
31	7042374.96573\\
32	7021068.96205583\\
33	7001288.45434575\\
34	6983064.28224187\\
35	6966477.87581676\\
36	6951417.67034733\\
37	6937648.79673221\\
38	6924898.11425849\\
39	6912958.46507166\\
40	6901711.26011498\\
41	6891005.34699674\\
42	6880700.47800669\\
43	6870798.47491212\\
44	6861489.91856401\\
45	6852656.0016493\\
46	6844152.75229817\\
47	6835891.81221855\\
48	6827885.00771324\\
49	6820113.22639265\\
50	6812579.63617005\\
51	6805292.35636528\\
52	6798218.57188893\\
53	6791366.73880565\\
54	6784780.28811528\\
55	6778597.31117381\\
56	6772638.83492727\\
57	6766943.90789273\\
58	6761506.40099069\\
59	6756264.56888901\\
60	6751212.16584226\\
61	6746366.49121653\\
62	6741758.21263597\\
63	6737355.20474021\\
64	6733209.77823975\\
65	6729319.70797226\\
66	6725615.28755045\\
67	6722059.81756955\\
68	6718636.35210809\\
69	6715376.87371623\\
70	6712314.38258576\\
71	6709355.61122844\\
72	6706480.48969735\\
73	6703645.84897212\\
74	6700837.45437456\\
75	6698077.83631359\\
76	6695399.65668907\\
77	6692811.94775362\\
78	6690290.54361565\\
79	6687829.79511242\\
80	6685481.59728254\\
81	6683298.35774734\\
82	6681264.51740735\\
83	6679371.61038882\\
84	6677623.58711618\\
85	6676017.49948435\\
86	6674558.71012\\
87	6673181.28709761\\
88	6671857.28365753\\
89	6670566.26884696\\
90	6669313.20912695\\
91	6668113.50525336\\
92	6666938.80109962\\
93	6665784.70566043\\
94	6664644.9581118\\
95	6663526.92566964\\
96	6662451.42935179\\
97	6661423.24940363\\
98	6660440.87389233\\
99	6659509.32106164\\
100	6658635.10131965\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12996594.4287879\\
2	12578496.9318202\\
3	12036889.4554051\\
4	11255076.0156756\\
5	10419182.0946687\\
6	9816646.15650161\\
7	9397102.73683335\\
8	9066248.25149656\\
9	8791890.26822345\\
10	8566174.08258129\\
11	8386055.25957743\\
12	8238031.72826145\\
13	8112355.23755902\\
14	8001316.92591766\\
15	7899692.86335652\\
16	7803609.95053469\\
17	7712643.05932313\\
18	7628050.03263771\\
19	7552290.97643349\\
20	7485057.91119311\\
21	7424873.1965762\\
22	7370556.24350348\\
23	7320435.26390062\\
24	7273367.81587657\\
25	7228916.47254951\\
26	7187420.40457023\\
27	7149222.5345971\\
28	7114435.1903724\\
29	7082931.21792011\\
30	7054227.70032386\\
31	7027734.64156667\\
32	7003043.9108578\\
33	6980197.1974586\\
34	6959011.74277945\\
35	6939183.68831165\\
36	6920501.61227306\\
37	6902996.9874583\\
38	6886740.5001608\\
39	6871399.52980609\\
40	6857106.31042029\\
41	6843684.7986054\\
42	6831128.19172168\\
43	6819327.63216835\\
44	6808328.71626325\\
45	6798078.48550519\\
46	6788500.77079598\\
47	6779587.31233552\\
48	6771176.80783173\\
49	6763291.3736202\\
50	6756043.90840123\\
51	6749424.10729346\\
52	6743284.41195276\\
53	6737630.34675488\\
54	6732365.86012472\\
55	6727414.65485131\\
56	6722724.44258904\\
57	6718306.19568398\\
58	6714173.84472445\\
59	6710272.15898701\\
60	6706605.00076317\\
61	6703051.99187498\\
62	6699682.88638434\\
63	6696460.22232112\\
64	6693394.41662262\\
65	6690474.97174305\\
66	6687675.65362717\\
67	6684986.67269749\\
68	6682393.24693143\\
69	6679877.65751638\\
70	6677451.12809689\\
71	6675109.57933515\\
72	6672840.49731192\\
73	6670642.20260408\\
74	6668511.28386587\\
75	6666456.31419777\\
76	6664466.15331006\\
77	6662541.04547569\\
78	6660672.4040483\\
79	6658845.77408221\\
80	6657073.99582433\\
81	6655331.39595048\\
82	6653640.6051776\\
83	6651988.51621816\\
84	6650376.95938498\\
85	6648810.45147125\\
86	6647296.09953644\\
87	6645811.54400282\\
88	6644349.47075629\\
89	6642913.05644035\\
90	6641478.37409189\\
91	6640031.01375014\\
92	6638564.43375159\\
93	6637084.02705707\\
94	6635596.76203653\\
95	6634257.32629718\\
96	6632915.95187711\\
97	6631489.29956715\\
98	6629960.49787453\\
99	6628355.28089025\\
100	6626756.95721384\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12923660.9022662\\
2	12306360.9968272\\
3	11639108.9262815\\
4	10815723.0946309\\
5	10070776.2290499\\
6	9575995.27919853\\
7	9230676.40324606\\
8	8925937.56164744\\
9	8650554.3019507\\
10	8420659.78952266\\
11	8234279.85666277\\
12	8087810.81463584\\
13	7967584.06420888\\
14	7862878.04124556\\
15	7769839.721751\\
16	7686601.95428351\\
17	7611994.41085148\\
18	7545016.56159992\\
19	7481794.95677288\\
20	7421253.94960628\\
21	7363766.2610231\\
22	7309556.05950092\\
23	7259284.47565535\\
24	7213545.67003956\\
25	7172389.64868535\\
26	7135226.03491735\\
27	7101136.64196787\\
28	7069669.30517443\\
29	7040507.25638669\\
30	7013409.2865335\\
31	6988307.76067519\\
32	6964823.63798419\\
33	6942687.10881614\\
34	6921893.67163973\\
35	6902413.69402787\\
36	6884344.48529443\\
37	6867769.88402253\\
38	6852535.71679614\\
39	6838540.5473028\\
40	6825418.23172898\\
41	6813072.31154311\\
42	6801389.41317489\\
43	6790361.06980611\\
44	6779878.3850126\\
45	6769897.21470244\\
46	6760505.72536562\\
47	6751673.97335889\\
48	6743388.46175375\\
49	6735738.48960029\\
50	6728691.56380774\\
51	6722419.82372018\\
52	6716378.79853616\\
53	6710433.8518415\\
54	6704827.25815626\\
55	6699616.64079863\\
56	6694659.5312987\\
57	6689898.25901178\\
58	6685272.61554641\\
59	6680867.76762386\\
60	6676746.46950583\\
61	6672866.1934992\\
62	6669170.75473027\\
63	6665704.08955733\\
64	6662510.36075974\\
65	6659608.07315037\\
66	6656972.68613041\\
67	6654532.69946089\\
68	6652237.26249855\\
69	6650067.35281975\\
70	6647980.96733477\\
71	6645989.01012531\\
72	6644484.76299382\\
73	6642623.45599953\\
74	6640770.70314425\\
75	6639049.8677184\\
76	6637405.75966168\\
77	6635789.90350088\\
78	6634196.23011404\\
79	6632640.70753228\\
80	6631130.19921168\\
81	6629667.76130696\\
82	6628276.79524804\\
83	6626954.82085526\\
84	6625700.86241733\\
85	6624509.35922145\\
86	6623377.91652054\\
87	6622310.43616191\\
88	6621305.2488952\\
89	6620355.47028136\\
90	6619463.86911288\\
91	6618630.5099919\\
92	6617853.02001457\\
93	6617130.98276244\\
94	6616446.77986504\\
95	6615815.45929569\\
96	6615228.43201006\\
97	6614686.01525106\\
98	6614193.63300219\\
99	6613734.39673786\\
100	6613293.3584021\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12793425.948811\\
2	12185550.8838396\\
3	11465338.9558721\\
4	10604884.1472639\\
5	9889453.32671256\\
6	9492150.48850897\\
7	9225567.44451972\\
8	8956791.71393103\\
9	8702303.40495088\\
10	8490108.80943929\\
11	8322561.90089329\\
12	8189637.29787997\\
13	8075956.97609265\\
14	7970576.23174654\\
15	7868348.17540858\\
16	7769723.27516154\\
17	7679163.17996302\\
18	7598692.90578803\\
19	7527213.88079469\\
20	7463126.38980309\\
21	7406223.63623198\\
22	7356160.9400474\\
23	7312350.21365446\\
24	7272804.02581772\\
25	7236152.58604695\\
26	7201619.25687237\\
27	7169199.28189967\\
28	7139388.62230258\\
29	7112018.61743856\\
30	7086650.10198204\\
31	7063121.48284375\\
32	7041301.11400121\\
33	7020871.69218747\\
34	7001457.5382428\\
35	6982763.13520633\\
36	6964522.50483769\\
37	6946865.67539635\\
38	6929842.01878863\\
39	6913538.70810977\\
40	6898120.49176749\\
41	6883627.75460475\\
42	6869687.73354193\\
43	6856387.37715205\\
44	6843791.2897113\\
45	6831980.65242231\\
46	6820876.19438162\\
47	6810308.73816848\\
48	6800263.61289893\\
49	6790753.36868338\\
50	6781859.15927724\\
51	6773652.145736\\
52	6766067.7150615\\
53	6758919.37051891\\
54	6752195.46541126\\
55	6746017.25040799\\
56	6740468.97873302\\
57	6735474.12569892\\
58	6730863.7125989\\
59	6726524.0190887\\
60	6722391.08574177\\
61	6718484.24924156\\
62	6714793.59700868\\
63	6711274.54442336\\
64	6707900.55824432\\
65	6704694.72947885\\
66	6701670.25684536\\
67	6698826.87507469\\
68	6696134.09066431\\
69	6693578.06848142\\
70	6691147.35722997\\
71	6688809.14644225\\
72	6686551.39982286\\
73	6684360.89271045\\
74	6682223.41625141\\
75	6680131.38708076\\
76	6678063.57943773\\
77	6676059.68682296\\
78	6674106.33227215\\
79	6672187.65470184\\
80	6670331.1999059\\
81	6668531.48031363\\
82	6666803.56712597\\
83	6665160.68754402\\
84	6663595.73714659\\
85	6662040.50596976\\
86	6660475.15234024\\
87	6658957.07383619\\
88	6657505.98354835\\
89	6656088.29365531\\
90	6654694.77182849\\
91	6653294.53660471\\
92	6651899.38169718\\
93	6650516.97493335\\
94	6649157.79296687\\
95	6647849.53014623\\
96	6646606.51717806\\
97	6645432.56738975\\
98	6644332.22148001\\
99	6643312.1016876\\
100	6642349.88428944\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12451533.8538456\\
2	11589059.5555019\\
3	10727805.810915\\
4	9965744.83045372\\
5	9470961.48855472\\
6	9139168.76999591\\
7	8848984.63266381\\
8	8585592.68568432\\
9	8362584.03966094\\
10	8179697.03510157\\
11	8026294.94797198\\
12	7892168.14845309\\
13	7773741.51128368\\
14	7671673.52341881\\
15	7584549.73832639\\
16	7506494.61690671\\
17	7434203.86206452\\
18	7368127.07296272\\
19	7307855.57736699\\
20	7252035.40696197\\
21	7200227.99531679\\
22	7152302.91573609\\
23	7108070.08910544\\
24	7067838.17931791\\
25	7031835.95464231\\
26	7000200.7656018\\
27	6971370.0407799\\
28	6944896.92938857\\
29	6920661.95169478\\
30	6898774.74434477\\
31	6878684.90934643\\
32	6860086.34622526\\
33	6842923.15748742\\
34	6827206.9520286\\
35	6812724.88262543\\
36	6799266.24662497\\
37	6786691.93090889\\
38	6774905.05432569\\
39	6763879.64728116\\
40	6753610.58414743\\
41	6744134.87582213\\
42	6735231.7802677\\
43	6726852.02129881\\
44	6718977.76949311\\
45	6711644.31372347\\
46	6704733.30262534\\
47	6698156.95827201\\
48	6691949.90266029\\
49	6686037.70562585\\
50	6680364.3594367\\
51	6674937.27154614\\
52	6669753.91469053\\
53	6664849.40471527\\
54	6660249.71290058\\
55	6655882.69155565\\
56	6651611.02815053\\
57	6647457.56350212\\
58	6643464.43282501\\
59	6639633.77837105\\
60	6636021.87313245\\
61	6632648.07994962\\
62	6629498.32923166\\
63	6626545.72374601\\
64	6623783.61060725\\
65	6621202.42837278\\
66	6618782.26909834\\
67	6616475.60903893\\
68	6614305.31964475\\
69	6612259.01116369\\
70	6610339.5782975\\
71	6608556.57067308\\
72	6606894.10570122\\
73	6605361.12838066\\
74	6603969.86754059\\
75	6602719.51770858\\
76	6601612.84638256\\
77	6600665.21077003\\
78	6599874.49449718\\
79	6599211.51947613\\
80	6598653.59480677\\
81	6598175.19031294\\
82	6597756.61498376\\
83	6597380.75770095\\
84	6597036.22270055\\
85	6596747.88673818\\
86	6596520.51956518\\
87	6596324.89706297\\
88	6596155.94616757\\
89	6596016.00092588\\
90	6595904.933403\\
91	6595836.2742638\\
92	6595826.91902766\\
93	6595883.81971521\\
94	6595118.47314399\\
95	6594790.88536772\\
96	6594676.52387151\\
97	6594712.72248105\\
98	6594682.11790393\\
99	6594734.03690583\\
100	6594700.91437767\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12890949.9567406\\
2	11902344.820319\\
3	11129890.0958046\\
4	10373673.2778735\\
5	9780934.96828123\\
6	9340167.34583187\\
7	9014250.76238742\\
8	8755434.5159766\\
9	8534715.66789984\\
10	8346663.17867364\\
11	8186317.43849239\\
12	8053356.46521606\\
13	7942886.83322636\\
14	7850356.56017697\\
15	7769907.27880821\\
16	7696648.66440613\\
17	7628093.27461859\\
18	7564216.4084876\\
19	7504609.61252439\\
20	7448926.77278929\\
21	7397577.48212172\\
22	7350523.84285423\\
23	7307131.06730344\\
24	7266980.90650904\\
25	7228835.91948451\\
26	7192219.85460147\\
27	7157287.87543426\\
28	7124288.99167774\\
29	7093540.35370743\\
30	7064531.11807199\\
31	7037041.17457334\\
32	7010928.16543234\\
33	6986218.51233149\\
34	6962826.89786288\\
35	6940615.33258278\\
36	6919460.02585523\\
37	6899384.99209479\\
38	6880754.17634768\\
39	6863711.10811057\\
40	6848240.55452786\\
41	6834301.63813756\\
42	6821822.54650388\\
43	6810593.1727353\\
44	6800352.13134472\\
45	6791185.36315934\\
46	6783034.91978953\\
47	6775687.51003749\\
48	6769046.43489441\\
49	6763095.87617737\\
50	6757775.96223654\\
51	6752951.16520965\\
52	6748476.74806053\\
53	6744287.01422947\\
54	6740351.70784753\\
55	6736655.04214791\\
56	6733183.25493731\\
57	6729929.04472563\\
58	6726835.06939777\\
59	6723910.43162686\\
60	6721080.7869171\\
61	6718311.51931454\\
62	6715616.41347277\\
63	6712995.9157894\\
64	6710480.77930368\\
65	6708087.66026844\\
66	6705825.81467586\\
67	6703707.29218483\\
68	6701745.00935799\\
69	6699932.39141131\\
70	6698278.92772423\\
71	6696795.26901452\\
72	6695461.49182266\\
73	6694268.33018649\\
74	6693199.1016287\\
75	6692225.96518811\\
76	6691327.87820088\\
77	6690473.96170046\\
78	6689616.0822772\\
79	6688734.05998124\\
80	6687808.62963934\\
81	6686858.0999267\\
82	6685884.1212704\\
83	6684912.67102034\\
84	6683981.01438925\\
85	6683121.951884\\
86	6682351.05241806\\
87	6681684.41015451\\
88	6681122.55096156\\
89	6680658.28647604\\
90	6680275.9618476\\
91	6679950.07893327\\
92	6679638.35918832\\
93	6679317.66047195\\
94	6678992.60424582\\
95	6678669.74999426\\
96	6678356.48727236\\
97	6678056.87310998\\
98	6677770.02532045\\
99	6677521.49384363\\
100	6677301.69314861\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12887859.1465515\\
2	12323689.6615766\\
3	11651303.4636839\\
4	10817401.3426448\\
5	10070794.8620146\\
6	9541864.24141713\\
7	9168536.15260673\\
8	8892237.36157233\\
9	8657722.96733478\\
10	8448590.64016736\\
11	8266960.41558038\\
12	8110263.46768668\\
13	7974970.75491885\\
14	7857263.8777088\\
15	7755362.33751864\\
16	7666039.66543758\\
17	7584624.91526447\\
18	7509025.75945353\\
19	7439441.3484415\\
20	7376150.48563265\\
21	7319924.51863202\\
22	7269500.97358684\\
23	7222790.2608341\\
24	7179311.02850622\\
25	7139417.31778766\\
26	7102930.87592662\\
27	7070177.17128318\\
28	7040047.27573395\\
29	7011844.01533722\\
30	6985749.02828834\\
31	6961932.59620569\\
32	6939974.12338783\\
33	6919493.77614511\\
34	6900577.31766688\\
35	6883202.31592127\\
36	6867141.066613\\
37	6852179.37268689\\
38	6838219.43410653\\
39	6825165.8254228\\
40	6813037.40304767\\
41	6801906.3681655\\
42	6791544.3555953\\
43	6781933.35698925\\
44	6772993.07075656\\
45	6764636.97278743\\
46	6756807.84939533\\
47	6749422.43301584\\
48	6742401.36526249\\
49	6735697.28408274\\
50	6729286.9905195\\
51	6723143.4582037\\
52	6717307.3525505\\
53	6711677.72783388\\
54	6706191.01932896\\
55	6700920.23919369\\
56	6695865.37943714\\
57	6691019.86822575\\
58	6686369.47419892\\
59	6681934.07692746\\
60	6677753.93811865\\
61	6673759.4639116\\
62	6669951.01176765\\
63	6666305.2095092\\
64	6662811.47458826\\
65	6659480.35263539\\
66	6656318.98274981\\
67	6653296.06675098\\
68	6650422.62868153\\
69	6647700.89007647\\
70	6645116.44304977\\
71	6642665.70797018\\
72	6640325.44943324\\
73	6638095.70155276\\
74	6635988.3508161\\
75	6633997.55993243\\
76	6632105.59870856\\
77	6630306.83720511\\
78	6628608.1671897\\
79	6627010.14349324\\
80	6625504.43404796\\
81	6624088.89777772\\
82	6622755.81006243\\
83	6621504.50182865\\
84	6620316.08793767\\
85	6619167.1497926\\
86	6618062.09981093\\
87	6617002.92372245\\
88	6615978.77524933\\
89	6614990.61164101\\
90	6614031.29502898\\
91	6613101.00109534\\
92	6612187.61985282\\
93	6611289.93188072\\
94	6610405.29993995\\
95	6609534.51295597\\
96	6608678.38624003\\
97	6607836.13649786\\
98	6607011.68703416\\
99	6606206.94581547\\
100	6605421.49297223\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12853489.2643393\\
2	12148399.0428803\\
3	11391667.6616526\\
4	10508745.7514385\\
5	9812887.32773208\\
6	9425020.96511303\\
7	9128072.50667209\\
8	8843372.39274743\\
9	8585859.40428237\\
10	8366160.81509822\\
11	8188346.97700702\\
12	8046513.65553768\\
13	7928432.7886605\\
14	7820857.81390817\\
15	7718586.06585974\\
16	7624589.70279531\\
17	7545127.9804114\\
18	7479079.34627401\\
19	7422363.31756874\\
20	7371523.51374737\\
21	7325307.56624327\\
22	7282203.40434234\\
23	7242385.53093205\\
24	7206142.98028773\\
25	7173025.02741036\\
26	7142516.08677108\\
27	7114282.51552912\\
28	7087980.26299024\\
29	7063444.494646\\
30	7040723.31949585\\
31	7019601.90051821\\
32	7000001.07833358\\
33	6981396.48038458\\
34	6963386.93717371\\
35	6945955.29515263\\
36	6929112.80895108\\
37	6912856.72964719\\
38	6897192.32316229\\
39	6882134.06520474\\
40	6867701.25645571\\
41	6854014.62192779\\
42	6840986.22427443\\
43	6828424.78360248\\
44	6816390.45706917\\
45	6804990.90026488\\
46	6794335.87554994\\
47	6784093.612665\\
48	6774334.94113295\\
49	6764938.33326627\\
50	6756046.60085884\\
51	6747831.48382546\\
52	6740632.92796133\\
53	6733996.11781548\\
54	6727672.20111675\\
55	6721693.92867794\\
56	6716189.15976743\\
57	6711198.94313041\\
58	6706614.09343525\\
59	6702378.5642572\\
60	6698388.31741452\\
61	6694584.71761085\\
62	6690974.31858988\\
63	6687562.0342223\\
64	6684317.08987586\\
65	6681278.01470649\\
66	6678439.5891694\\
67	6675804.9203691\\
68	6673407.81893893\\
69	6671188.13937055\\
70	6669148.18823027\\
71	6667290.28192118\\
72	6665630.99392208\\
73	6664139.75257544\\
74	6662798.66390887\\
75	6661587.09899623\\
76	6660456.1295443\\
77	6659391.37738808\\
78	6658374.32056814\\
79	6657420.64312865\\
80	6656538.12683634\\
81	6655721.53455814\\
82	6654942.29542557\\
83	6654177.94259337\\
84	6653427.48732144\\
85	6652706.0692368\\
86	6652013.71242313\\
87	6651333.52790612\\
88	6650635.28779561\\
89	6649897.51574064\\
90	6649133.5547475\\
91	6648376.10868788\\
92	6647655.79039757\\
93	6646990.06545568\\
94	6646444.26288999\\
95	6646031.2557278\\
96	6645718.36295927\\
97	6645459.61660606\\
98	6645230.19746461\\
99	6645018.85323073\\
100	6644790.21456001\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12903163.2950853\\
2	12405194.6769143\\
3	11770667.429735\\
4	10909146.0473932\\
5	10093011.3224621\\
6	9622107.63393104\\
7	9296645.74970512\\
8	8955648.19335367\\
9	8645725.50793685\\
10	8401367.36386851\\
11	8212603.90448158\\
12	8064235.03324196\\
13	7942853.34487249\\
14	7836387.66333986\\
15	7738003.34395318\\
16	7649944.46719425\\
17	7574359.24692416\\
18	7509908.18197802\\
19	7454840.64591492\\
20	7406419.26617207\\
21	7362501.01237777\\
22	7322232.21605154\\
23	7285337.68205218\\
24	7251702.34522468\\
25	7220285.88767811\\
26	7190228.61917066\\
27	7161170.54567801\\
28	7133221.6172838\\
29	7106266.24909873\\
30	7080258.50426182\\
31	7054822.38945141\\
32	7029999.12425136\\
33	7006354.53355053\\
34	6983968.71413759\\
35	6962737.96745714\\
36	6942805.98678999\\
37	6924031.40222496\\
38	6906211.66903134\\
39	6889264.03168451\\
40	6873274.98007734\\
41	6858298.86011041\\
42	6844291.66929514\\
43	6831299.33594972\\
44	6819277.66922237\\
45	6808105.55912374\\
46	6797664.37214713\\
47	6787958.194247\\
48	6778997.23675845\\
49	6770721.42695914\\
50	6762856.65374042\\
51	6755362.22040488\\
52	6748244.53924834\\
53	6741473.79686478\\
54	6735053.34758368\\
55	6729062.08508592\\
56	6723341.23001594\\
57	6717711.91452314\\
58	6712218.23344797\\
59	6706859.53288156\\
60	6701658.00224902\\
61	6696591.24707148\\
62	6691654.91143202\\
63	6686884.91135367\\
64	6682310.33094094\\
65	6677943.47113138\\
66	6673818.37621906\\
67	6670060.14576669\\
68	6666453.32108395\\
69	6663014.30687886\\
70	6659714.51306968\\
71	6656530.87738805\\
72	6653480.92009186\\
73	6650588.73079344\\
74	6647922.29339681\\
75	6645456.19405766\\
76	6643168.42264097\\
77	6641046.92606105\\
78	6639081.55606668\\
79	6637246.19623484\\
80	6635511.82848835\\
81	6633867.69015198\\
82	6632306.80711143\\
83	6630834.41035708\\
84	6629448.76435119\\
85	6628156.59676327\\
86	6626971.79567881\\
87	6625879.78587072\\
88	6624872.77148304\\
89	6623954.46609182\\
90	6623119.7119078\\
91	6622360.23355277\\
92	6621665.56589912\\
93	6621023.49592219\\
94	6620437.31583133\\
95	6619910.23427559\\
96	6619444.41745728\\
97	6619033.34297842\\
98	6618674.74310733\\
99	6618350.42126637\\
100	6618051.62878023\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12775863.3987105\\
2	12109563.5344333\\
3	11357173.0413058\\
4	10498664.3590123\\
5	9835899.53078742\\
6	9439014.13818901\\
7	9132606.76915313\\
8	8838810.38044891\\
9	8558885.73163557\\
10	8319984.91050649\\
11	8138667.44478573\\
12	7999234.81033658\\
13	7871829.71530963\\
14	7749773.01554716\\
15	7643681.11502146\\
16	7556967.85130041\\
17	7485116.13431704\\
18	7420886.02804553\\
19	7361488.05483027\\
20	7306445.25185899\\
21	7255862.41859702\\
22	7210523.90028115\\
23	7170118.66515275\\
24	7133119.63262836\\
25	7099522.0598577\\
26	7068838.31506268\\
27	7040150.86988044\\
28	7013214.89434224\\
29	6987998.4071654\\
30	6964420.51025773\\
31	6942371.39255931\\
32	6921674.3063342\\
33	6902152.27548732\\
34	6883796.91736737\\
35	6866640.36812816\\
36	6850734.04759566\\
37	6835790.01027035\\
38	6821662.04893215\\
39	6808367.33939206\\
40	6795855.71878174\\
41	6784039.84003777\\
42	6772918.08775859\\
43	6762445.09736305\\
44	6753166.6036137\\
45	6745011.12421165\\
46	6736992.05856552\\
47	6729179.91955486\\
48	6721788.9740282\\
49	6714739.5845578\\
50	6708051.13513493\\
51	6701616.4052951\\
52	6695443.00460709\\
53	6689495.82796696\\
54	6683769.17681867\\
55	6678370.02607609\\
56	6673271.71451893\\
57	6668378.84674748\\
58	6663688.60181329\\
59	6659175.28772797\\
60	6654811.26080084\\
61	6650629.231546\\
62	6646634.52638315\\
63	6642817.85405361\\
64	6639175.32736312\\
65	6635705.18202409\\
66	6632404.5692489\\
67	6629267.4651101\\
68	6626293.04705756\\
69	6623474.02499251\\
70	6620838.07028765\\
71	6618372.48591571\\
72	6616043.69771308\\
73	6613826.84224225\\
74	6611712.55324175\\
75	6609721.33694357\\
76	6607831.08283072\\
77	6606034.15838397\\
78	6604330.83964823\\
79	6602711.27544744\\
80	6601147.06778734\\
81	6599643.12080734\\
82	6598185.59439945\\
83	6596774.2213011\\
84	6595418.08592399\\
85	6594118.41957133\\
86	6592880.32388553\\
87	6591702.52487993\\
88	6590581.14265717\\
89	6589513.9301976\\
90	6588492.99123876\\
91	6587519.06325848\\
92	6586593.35165212\\
93	6585740.12468652\\
94	6584981.88382411\\
95	6584326.95877104\\
96	6583784.45972351\\
97	6583331.95272628\\
98	6582968.39023298\\
99	6582687.96264688\\
100	6582467.00432407\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12863213.6045788\\
2	12309478.6782107\\
3	11619297.1176173\\
4	10741224.091568\\
5	9976772.69017264\\
6	9545614.69247007\\
7	9247138.72142638\\
8	8964097.09324758\\
9	8719720.43175637\\
10	8523061.65432507\\
11	8363700.81820085\\
12	8229503.3969295\\
13	8112868.56593069\\
14	8006782.83227298\\
15	7910056.27842177\\
16	7823799.06603223\\
17	7746098.81694695\\
18	7674285.68405401\\
19	7607388.74165889\\
20	7544548.45076788\\
21	7486063.78866307\\
22	7432255.09381597\\
23	7382325.15253308\\
24	7335623.70905268\\
25	7291288.76487243\\
26	7248646.86462705\\
27	7207482.17418141\\
28	7168261.20773979\\
29	7131628.42153075\\
30	7097374.0416798\\
31	7064958.78668266\\
32	7034840.09125679\\
33	7006875.30139836\\
34	6981091.87365748\\
35	6956947.87654547\\
36	6934159.43238963\\
37	6912597.24799977\\
38	6892076.64876673\\
39	6872478.34942377\\
40	6853710.85185082\\
41	6835897.86384568\\
42	6819128.24142553\\
43	6803527.93157702\\
44	6788895.52128386\\
45	6775470.76576782\\
46	6763396.03226554\\
47	6752380.21309885\\
48	6742127.50398466\\
49	6732727.86818825\\
50	6724234.63397521\\
51	6716465.71528051\\
52	6709447.17926997\\
53	6703226.36069957\\
54	6697523.13563869\\
55	6692169.12830976\\
56	6687269.87052618\\
57	6682795.1135202\\
58	6678712.51967936\\
59	6674986.64424063\\
60	6671630.81544161\\
61	6668660.54725563\\
62	6666053.61658443\\
63	6663741.12385103\\
64	6661620.42441675\\
65	6659571.64469898\\
66	6657574.47790454\\
67	6655629.5938698\\
68	6653688.8565996\\
69	6651772.14069418\\
70	6649925.69674079\\
71	6648176.56935603\\
72	6646535.26064674\\
73	6644978.33909063\\
74	6643484.90133408\\
75	6642038.84309296\\
76	6640627.89510956\\
77	6639235.05485315\\
78	6637851.41078017\\
79	6636473.39990648\\
80	6635107.34682033\\
81	6633775.94782899\\
82	6632507.64427806\\
83	6631294.55645531\\
84	6630122.46717548\\
85	6628991.88649073\\
86	6627907.6403207\\
87	6626855.9220312\\
88	6625853.3617102\\
89	6624881.26596168\\
90	6623942.6776052\\
91	6623017.35781854\\
92	6622098.4617302\\
93	6621199.77177232\\
94	6620308.82198855\\
95	6619433.14139283\\
96	6618580.16561536\\
97	6617754.70291014\\
98	6616960.90246875\\
99	6616201.92404037\\
100	6615481.7435358\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12998181.5002635\\
2	12402001.7604947\\
3	11774606.8128359\\
4	10934569.8647813\\
5	10149543.3048782\\
6	9663416.6301507\\
7	9311030.47326408\\
8	8980224.29549148\\
9	8706609.34195881\\
10	8496596.41891846\\
11	8325706.20737072\\
12	8179877.23638919\\
13	8055161.59910149\\
14	7945829.42638388\\
15	7846511.45227336\\
16	7755192.14965884\\
17	7673316.02584107\\
18	7601897.07808313\\
19	7539343.59086102\\
20	7484019.44673943\\
21	7432657.05068759\\
22	7384156.05763077\\
23	7338141.07717357\\
24	7294249.31561943\\
25	7252549.22551846\\
26	7212736.33831363\\
27	7175295.12242923\\
28	7140999.3452033\\
29	7109646.21321097\\
30	7080735.01163684\\
31	7053715.85265809\\
32	7028335.27475383\\
33	7004549.53958407\\
34	6982373.17747021\\
35	6961981.94536692\\
36	6943251.01724412\\
37	6926232.63331341\\
38	6910579.9211328\\
39	6896016.19465917\\
40	6882385.10876897\\
41	6869640.12118937\\
42	6857701.33011817\\
43	6846430.5170826\\
44	6835695.4564958\\
45	6825429.56532334\\
46	6815657.58452042\\
47	6806327.38075274\\
48	6797451.88302053\\
49	6788955.25858121\\
50	6780824.07938734\\
51	6772994.11577193\\
52	6765371.59825929\\
53	6757940.56326\\
54	6750673.0489846\\
55	6743625.34185254\\
56	6736796.03106291\\
57	6730254.21197711\\
58	6723993.77017998\\
59	6717995.33482057\\
60	6712295.11943706\\
61	6706902.14672638\\
62	6701771.53792595\\
63	6696853.82565978\\
64	6692111.8183032\\
65	6687536.34314379\\
66	6683092.29590026\\
67	6678773.81158585\\
68	6674567.65171069\\
69	6670464.42376135\\
70	6666450.12949504\\
71	6662517.76788484\\
72	6658725.78402735\\
73	6655074.78083667\\
74	6651549.07430811\\
75	6648191.49920625\\
76	6644994.18180676\\
77	6641928.78524727\\
78	6638998.83981125\\
79	6636240.04733768\\
80	6633640.32735152\\
81	6631157.55977483\\
82	6628782.74499388\\
83	6626490.66350492\\
84	6624273.40534786\\
85	6622120.9835977\\
86	6620021.80592592\\
87	6617971.81973683\\
88	6615974.22895577\\
89	6613989.36845967\\
90	6612038.6147659\\
91	6610120.92443774\\
92	6608241.6490894\\
93	6606389.70130777\\
94	6604571.46744501\\
95	6602783.91118381\\
96	6601022.91300043\\
97	6599295.21995518\\
98	6597591.1784214\\
99	6595916.65699099\\
100	6594266.87143173\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12720770.7580071\\
2	11932338.6578006\\
3	11100840.8936651\\
4	10244365.2383561\\
5	9652866.1478615\\
6	9299662.06333498\\
7	8998805.32263912\\
8	8726104.36127553\\
9	8495126.56211432\\
10	8300921.05766603\\
11	8136620.71243904\\
12	7998065.39380575\\
13	7880181.96900456\\
14	7776857.95615134\\
15	7681328.89677812\\
16	7592342.53959969\\
17	7511264.5261831\\
18	7438513.5102857\\
19	7373045.854125\\
20	7313212.77163003\\
21	7258579.92989923\\
22	7209464.57122572\\
23	7165557.23389313\\
24	7126494.08622202\\
25	7091252.90765264\\
26	7059157.13112189\\
27	7029537.19075834\\
28	7002508.73420859\\
29	6978285.33704913\\
30	6956636.70515031\\
31	6936727.85607405\\
32	6918133.94451587\\
33	6900572.00100665\\
34	6883916.00885337\\
35	6868958.98145689\\
36	6855022.03862678\\
37	6841688.49700345\\
38	6828546.75671436\\
39	6815615.70417403\\
40	6803237.85933266\\
41	6791661.21356133\\
42	6780622.13470521\\
43	6770123.49162513\\
44	6760161.04626028\\
45	6750700.70317981\\
46	6741688.51694127\\
47	6733249.72970859\\
48	6725298.49819454\\
49	6717769.65884574\\
50	6710679.56683395\\
51	6704011.30818588\\
52	6697715.33032946\\
53	6691750.6385319\\
54	6686096.72446773\\
55	6680728.2829952\\
56	6675598.06440104\\
57	6670707.93279825\\
58	6666268.15917239\\
59	6662422.90248316\\
60	6658855.05260304\\
61	6655360.51428976\\
62	6651961.87966873\\
63	6648904.76301264\\
64	6646018.5046665\\
65	6643289.89490074\\
66	6640719.01019863\\
67	6638278.58406783\\
68	6635926.71715459\\
69	6633646.6818209\\
70	6631416.08682541\\
71	6629198.21234289\\
72	6627000.49722641\\
73	6624884.9311372\\
74	6622888.2778599\\
75	6621059.45692672\\
76	6619437.72351858\\
77	6617986.48085133\\
78	6616579.65607028\\
79	6615135.80851442\\
80	6613673.80323048\\
81	6612240.31527036\\
82	6610852.96598447\\
83	6609532.18694154\\
84	6608265.18732743\\
85	6607028.08811806\\
86	6605834.25408848\\
87	6604668.85968189\\
88	6603540.290122\\
89	6602440.86603392\\
90	6601388.66410447\\
91	6600374.28654625\\
92	6599397.93774264\\
93	6598442.88745071\\
94	6597499.72043963\\
95	6596576.58140948\\
96	6595646.6796052\\
97	6594716.3610168\\
98	6593778.82627126\\
99	6592859.60595823\\
100	6591971.56892492\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12827160.6269416\\
2	12096371.9941027\\
3	11327859.5156598\\
4	10481968.6678919\\
5	9841812.94028551\\
6	9437551.33155202\\
7	9109379.95603564\\
8	8802785.26159313\\
9	8522249.38367392\\
10	8278491.30733244\\
11	8079902.54292784\\
12	7922070.4705897\\
13	7788578.2956361\\
14	7671136.0640805\\
15	7566070.72515767\\
16	7474780.44956162\\
17	7397777.42525893\\
18	7331400.88893215\\
19	7271288.22670059\\
20	7215038.77366088\\
21	7162052.27160521\\
22	7113521.30718911\\
23	7070007.41870274\\
24	7031603.82005022\\
25	6997838.12239115\\
26	6968048.08566793\\
27	6941539.38622974\\
28	6917309.69984496\\
29	6894844.55304825\\
30	6874012.65947035\\
31	6854482.78912914\\
32	6836108.4535938\\
33	6818919.48877702\\
34	6803004.54223916\\
35	6788345.65881335\\
36	6774793.910359\\
37	6762118.5380458\\
38	6750189.95489263\\
39	6738934.14482899\\
40	6728325.46486827\\
41	6718427.55306058\\
42	6709099.32058731\\
43	6700262.6253559\\
44	6691869.38595306\\
45	6683908.23268569\\
46	6676340.14913473\\
47	6669157.93631847\\
48	6662382.23804757\\
49	6655985.97878778\\
50	6649909.12845026\\
51	6644103.84674189\\
52	6638512.26678801\\
53	6633131.65302491\\
54	6627935.20909451\\
55	6622864.82596896\\
56	6617909.22278568\\
57	6613075.65353913\\
58	6608363.25093468\\
59	6603759.27108082\\
60	6599252.71800976\\
61	6594839.96904989\\
62	6590530.4998252\\
63	6586325.10201493\\
64	6582214.31365394\\
65	6578228.26288064\\
66	6574401.40044405\\
67	6570736.08380974\\
68	6567248.54643322\\
69	6563947.8375411\\
70	6560839.89960712\\
71	6557946.34983491\\
72	6555280.06505299\\
73	6552809.14238621\\
74	6550517.3664789\\
75	6548400.51455538\\
76	6546442.69361276\\
77	6544630.39307249\\
78	6542955.24573243\\
79	6541395.87810174\\
80	6539943.46284966\\
81	6538591.33992616\\
82	6537330.08683614\\
83	6536161.98900057\\
84	6535078.36926807\\
85	6534064.10763129\\
86	6533110.38570459\\
87	6532208.23089276\\
88	6531352.25538681\\
89	6530520.96277425\\
90	6529716.47113352\\
91	6528939.40182688\\
92	6528172.62406449\\
93	6527410.12429128\\
94	6526648.53097765\\
95	6525875.73363875\\
96	6525083.15865578\\
97	6524262.83818409\\
98	6523402.294573\\
99	6522496.57907339\\
100	6521527.4927556\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12906208.1550819\\
2	12380913.0870757\\
3	11720208.4239671\\
4	10860880.9652381\\
5	10083461.7198208\\
6	9604058.58909921\\
7	9258064.63685634\\
8	8936020.43080759\\
9	8656131.15277895\\
10	8437346.28804475\\
11	8266187.06906925\\
12	8129548.74037398\\
13	8015397.19498487\\
14	7913623.60160987\\
15	7819208.74000654\\
16	7731358.15880571\\
17	7652726.67705238\\
18	7583679.38857938\\
19	7522297.80426221\\
20	7465573.82626627\\
21	7411124.73271554\\
22	7358160.82980466\\
23	7308008.56644514\\
24	7261613.87613746\\
25	7218619.29145082\\
26	7178427.34636416\\
27	7140435.55089758\\
28	7104172.12568492\\
29	7069355.25290766\\
30	7035955.46082694\\
31	7004127.61453625\\
32	6974150.03957979\\
33	6946186.9441216\\
34	6920382.40745851\\
35	6897201.46488768\\
36	6876650.08958167\\
37	6858392.52341548\\
38	6841983.0512484\\
39	6826778.42449494\\
40	6812379.97678391\\
41	6798615.80442053\\
42	6785959.6665246\\
43	6774477.1192999\\
44	6764347.43799735\\
45	6755289.46298347\\
46	6747030.89977207\\
47	6739456.33853217\\
48	6732327.21554935\\
49	6725946.51758862\\
50	6719874.31528556\\
51	6714166.55378427\\
52	6708866.77011022\\
53	6703930.16086697\\
54	6699287.74317954\\
55	6694862.74552131\\
56	6690614.99747835\\
57	6686568.52683278\\
58	6682766.68847733\\
59	6679221.26021919\\
60	6675860.68512554\\
61	6672691.18778168\\
62	6669690.16619469\\
63	6666826.14845893\\
64	6664110.7061272\\
65	6661528.46731292\\
66	6659051.75014088\\
67	6656667.1276776\\
68	6654336.26895075\\
69	6652004.97930231\\
70	6649682.47438948\\
71	6647373.35071311\\
72	6645038.61666809\\
73	6642675.5799538\\
74	6640358.93841088\\
75	6638210.88112132\\
76	6636245.97515149\\
77	6634415.06589049\\
78	6632610.58465379\\
79	6630750.81493612\\
80	6628776.66583276\\
81	6626742.88537846\\
82	6624762.890399\\
83	6622880.56356144\\
84	6621073.5462624\\
85	6619310.43362122\\
86	6617588.4486931\\
87	6615913.94962465\\
88	6614309.00243043\\
89	6612762.16580554\\
90	6611264.60842229\\
91	6609836.90512031\\
92	6608466.70257609\\
93	6607122.5097792\\
94	6605798.27496282\\
95	6604501.54813144\\
96	6603245.01143275\\
97	6602064.46922674\\
98	6600987.03203087\\
99	6599926.00548742\\
100	6598871.8705976\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12851664.3954113\\
2	12277036.1285881\\
3	11601630.638726\\
4	10794201.3878729\\
5	10092456.9665937\\
6	9579287.84681546\\
7	9190185.8564325\\
8	8895357.69682565\\
9	8649305.74900721\\
10	8432929.30297835\\
11	8256511.31998068\\
12	8121697.84647258\\
13	8014175.17592127\\
14	7916024.47207855\\
15	7822352.11220929\\
16	7735752.69535203\\
17	7659172.27504389\\
18	7591985.44870918\\
19	7531219.1771742\\
20	7474373.58341435\\
21	7420956.41343267\\
22	7372016.85445923\\
23	7327016.85969165\\
24	7284525.35467038\\
25	7244108.98743671\\
26	7205394.88009925\\
27	7168344.27077292\\
28	7133511.13475445\\
29	7101290.06080414\\
30	7073017.07673549\\
31	7047837.88152559\\
32	7024858.36422564\\
33	7003882.48333322\\
34	6984595.90692423\\
35	6966998.64836595\\
36	6951021.35150816\\
37	6936533.2470368\\
38	6923261.02561355\\
39	6911257.50892932\\
40	6900259.5969543\\
41	6890488.44756809\\
42	6881288.88757994\\
43	6872696.61224852\\
44	6864524.77696272\\
45	6856780.67204932\\
46	6849464.09827468\\
47	6842568.79733869\\
48	6836073.50049806\\
49	6829898.53113791\\
50	6824109.57936009\\
51	6818543.84570017\\
52	6813074.94157883\\
53	6807673.03305838\\
54	6802319.49488359\\
55	6797089.31645786\\
56	6792017.21437669\\
57	6787116.93257152\\
58	6782359.5279064\\
59	6777723.38516264\\
60	6773255.77786184\\
61	6768907.57154428\\
62	6764647.12972432\\
63	6760515.62447964\\
64	6756529.57924954\\
65	6752696.51971845\\
66	6749008.78822038\\
67	6745457.07620017\\
68	6742021.07730663\\
69	6738713.1938503\\
70	6735545.06259167\\
71	6732509.12730477\\
72	6729587.18602061\\
73	6726824.43956651\\
74	6724220.86286155\\
75	6721734.54251013\\
76	6719242.69301457\\
77	6716739.16953155\\
78	6714284.82226556\\
79	6711993.80405852\\
80	6709818.52700755\\
81	6707688.51897203\\
82	6705629.60343825\\
83	6703693.84729112\\
84	6701910.85653428\\
85	6700211.50332837\\
86	6698617.90651164\\
87	6697155.4890766\\
88	6695803.88862224\\
89	6694551.61459159\\
90	6693384.96211221\\
91	6692307.08351525\\
92	6691306.09588476\\
93	6690381.76197465\\
94	6689550.16110809\\
95	6688793.51630684\\
96	6688105.8121331\\
97	6687471.22410918\\
98	6686866.10507383\\
99	6686289.07613581\\
100	6685737.2939951\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12828555.208695\\
2	12234024.756657\\
3	11517144.5548624\\
4	10659732.7437163\\
5	9946101.92481115\\
6	9496847.13784967\\
7	9183003.16134907\\
8	8912101.8517274\\
9	8657266.10717965\\
10	8429219.02694963\\
11	8237088.7956482\\
12	8075369.55920551\\
13	7938339.33173978\\
14	7820248.70599096\\
15	7716602.82114943\\
16	7623118.59239916\\
17	7538655.43380863\\
18	7465195.46677309\\
19	7402061.95296327\\
20	7348545.7769773\\
21	7299913.35961201\\
22	7255089.7515287\\
23	7213113.33171235\\
24	7173653.26630705\\
25	7137142.31060895\\
26	7103711.60053247\\
27	7073760.359679\\
28	7046735.90220441\\
29	7021934.54659896\\
30	6998856.38407485\\
31	6977183.49412365\\
32	6956897.80856922\\
33	6938100.36888526\\
34	6920363.21218789\\
35	6903353.32139535\\
36	6887059.52116755\\
37	6871908.53658851\\
38	6857721.01229614\\
39	6844132.08885479\\
40	6830916.43141549\\
41	6818121.94396359\\
42	6805958.63915255\\
43	6794460.3335273\\
44	6783591.18588191\\
45	6773411.44783864\\
46	6763846.49022612\\
47	6754892.56348101\\
48	6746393.67011464\\
49	6738266.28531335\\
50	6730472.53210499\\
51	6722934.47187256\\
52	6715653.54153058\\
53	6708604.00742303\\
54	6701805.9591872\\
55	6695294.18784009\\
56	6689091.19331114\\
57	6683163.35545517\\
58	6677521.35324011\\
59	6672180.29407436\\
60	6667079.08243678\\
61	6662173.27351028\\
62	6657442.93001635\\
63	6652960.47822597\\
64	6648658.36698214\\
65	6644530.02521084\\
66	6640637.32462279\\
67	6636930.54672386\\
68	6633380.37815789\\
69	6629920.33332784\\
70	6626615.22669575\\
71	6623484.28850703\\
72	6620498.34857056\\
73	6617652.41700522\\
74	6614951.13109112\\
75	6612389.84651018\\
76	6610002.4829183\\
77	6607838.23897895\\
78	6605881.90216602\\
79	6604110.31475737\\
80	6602508.93839418\\
81	6601064.65644955\\
82	6599766.98066893\\
83	6598564.51193147\\
84	6597432.59587953\\
85	6596340.16019609\\
86	6595282.82316803\\
87	6594256.56073405\\
88	6593251.93311327\\
89	6592254.58855492\\
90	6591271.00332671\\
91	6590313.63861922\\
92	6589392.78501591\\
93	6588507.26561737\\
94	6587658.74049404\\
95	6586852.46706921\\
96	6586070.46011784\\
97	6585311.70202379\\
98	6584579.7262545\\
99	6583865.32702267\\
100	6583165.24749637\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12838750.7601446\\
2	12282319.7422407\\
3	11588815.0994334\\
4	10714164.2554178\\
5	9958834.45612354\\
6	9528592.96312314\\
7	9213963.58159302\\
8	8909297.67124744\\
9	8645732.96546059\\
10	8422027.91212631\\
11	8229509.49435866\\
12	8069015.59052385\\
13	7940973.13833021\\
14	7837525.24906399\\
15	7746915.60008922\\
16	7663537.14278079\\
17	7587990.80445832\\
18	7522792.16144383\\
19	7467697.05036964\\
20	7419173.35874394\\
21	7374729.93330838\\
22	7333539.14486275\\
23	7295509.18495258\\
24	7260726.31087392\\
25	7229191.96652859\\
26	7200487.76950353\\
27	7173879.63974033\\
28	7148809.88713718\\
29	7124850.50429839\\
30	7101711.4988649\\
31	7079284.89973751\\
32	7057609.15115405\\
33	7036815.26843416\\
34	7017011.27565114\\
35	6998269.62523008\\
36	6980701.43782073\\
37	6964482.99810954\\
38	6949424.06263916\\
39	6935436.93843144\\
40	6922214.40841575\\
41	6909579.42404041\\
42	6897414.51319543\\
43	6885706.16779755\\
44	6874421.58242645\\
45	6863555.08928577\\
46	6853194.9424104\\
47	6843325.45920581\\
48	6833961.77904065\\
49	6825009.87234464\\
50	6816562.13885815\\
51	6808641.26433162\\
52	6801192.04759156\\
53	6794260.36624507\\
54	6787794.65736857\\
55	6781767.18488067\\
56	6776135.7600998\\
57	6770877.8347525\\
58	6765939.88753191\\
59	6761283.41103008\\
60	6756780.10139359\\
61	6752406.29121346\\
62	6748109.32361298\\
63	6743866.31358785\\
64	6739675.97902029\\
65	6735536.76347386\\
66	6731475.51535481\\
67	6727532.41849724\\
68	6723726.93778804\\
69	6720058.30732463\\
70	6716489.60635385\\
71	6713058.77759541\\
72	6709757.6360116\\
73	6706567.28270866\\
74	6703504.93998124\\
75	6700560.27287837\\
76	6697737.82374759\\
77	6695042.8153764\\
78	6692455.83577801\\
79	6689980.82441205\\
80	6687614.45315894\\
81	6685335.93553875\\
82	6683155.82286138\\
83	6681074.95088744\\
84	6679093.43585946\\
85	6677196.40930759\\
86	6675385.40272502\\
87	6673663.34932502\\
88	6672014.45431626\\
89	6670433.56805576\\
90	6668903.49694458\\
91	6667411.62868849\\
92	6665992.36123313\\
93	6664591.91865343\\
94	6663195.18095694\\
95	6661827.05052515\\
96	6660499.07277697\\
97	6659210.78885877\\
98	6657966.82324906\\
99	6656771.24349783\\
100	6655622.79442598\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12799479.2308008\\
2	12134634.5487224\\
3	11395550.5250783\\
4	10559177.2380964\\
5	9897501.84058201\\
6	9455328.54985011\\
7	9081670.14061891\\
8	8733739.51159486\\
9	8452569.80140106\\
10	8248071.55814396\\
11	8092059.22830621\\
12	7957961.02227318\\
13	7836714.3102712\\
14	7730533.18548216\\
15	7641882.39133262\\
16	7567360.68007145\\
17	7503026.43378317\\
18	7446342.39181561\\
19	7395860.49864482\\
20	7350726.25079282\\
21	7309794.80366672\\
22	7271862.26197767\\
23	7235810.86681228\\
24	7201432.39181376\\
25	7168974.19153345\\
26	7138492.72167343\\
27	7109854.17531894\\
28	7082763.97884137\\
29	7056890.11409559\\
30	7032187.11866685\\
31	7008619.48444248\\
32	6986327.32022614\\
33	6965410.32220679\\
34	6946080.71991213\\
35	6928353.62953868\\
36	6911951.43990171\\
37	6896490.26163803\\
38	6882037.02016715\\
39	6868382.11777629\\
40	6855400.06415384\\
41	6843081.84753854\\
42	6831272.21798216\\
43	6819950.44054173\\
44	6809096.775079\\
45	6798647.66804472\\
46	6788682.28710492\\
47	6779102.80187545\\
48	6769853.25045402\\
49	6761009.12659415\\
50	6752616.26181553\\
51	6744690.84210902\\
52	6737282.21606027\\
53	6730424.1875474\\
54	6724081.16419349\\
55	6718140.10519533\\
56	6712483.29044406\\
57	6707070.95976403\\
58	6701774.09260735\\
59	6696468.06025846\\
60	6691052.39000012\\
61	6685526.78682302\\
62	6679938.44861297\\
63	6674379.92114046\\
64	6668954.40001739\\
65	6663702.92543713\\
66	6658747.51985135\\
67	6653986.15536469\\
68	6649341.13446033\\
69	6644756.55654078\\
70	6640226.72908372\\
71	6635718.21797961\\
72	6631237.36385082\\
73	6626812.68299669\\
74	6622482.78649767\\
75	6618336.23090346\\
76	6614397.64133067\\
77	6610661.54875093\\
78	6607154.4815002\\
79	6603843.04757501\\
80	6600722.79372168\\
81	6597771.04924831\\
82	6594950.87927462\\
83	6592282.38971699\\
84	6589763.39178687\\
85	6587400.07570691\\
86	6585224.90276114\\
87	6583220.38504083\\
88	6581367.19966145\\
89	6579640.91560461\\
90	6577991.91835919\\
91	6576397.55231158\\
92	6574845.8605288\\
93	6573352.13552503\\
94	6571929.43390878\\
95	6570593.03156069\\
96	6569329.43169024\\
97	6568139.38959257\\
98	6567007.15095959\\
99	6565918.12704596\\
100	6564871.94245806\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12796349.5469928\\
2	12041200.6708418\\
3	11261481.8915286\\
4	10391177.1439865\\
5	9709131.86179929\\
6	9284822.13706454\\
7	8976881.17984785\\
8	8708141.23983376\\
9	8471967.32982834\\
10	8275891.85667466\\
11	8114608.52661745\\
12	7976788.32675525\\
13	7854734.20930276\\
14	7747440.40771437\\
15	7655090.07530304\\
16	7575042.46731351\\
17	7503360.38900599\\
18	7438269.56957141\\
19	7380029.87007239\\
20	7328001.83452176\\
21	7280645.71875149\\
22	7236264.2802571\\
23	7194712.48810608\\
24	7155779.62273305\\
25	7119702.28533274\\
26	7086674.93897158\\
27	7056686.81136104\\
28	7029616.4391043\\
29	7005048.81553843\\
30	6982625.85804952\\
31	6962278.95467017\\
32	6943930.98105751\\
33	6927067.63427218\\
34	6911515.91643369\\
35	6897213.61633754\\
36	6883926.44620654\\
37	6871666.68550023\\
38	6860359.13535483\\
39	6849966.70335094\\
40	6840312.38626741\\
41	6831377.19411543\\
42	6822941.64647308\\
43	6814937.99132302\\
44	6807275.41641598\\
45	6799850.32558365\\
46	6792619.58829436\\
47	6785614.04131432\\
48	6778892.24318503\\
49	6772396.87867261\\
50	6766174.35517923\\
51	6760225.52949667\\
52	6754562.96250504\\
53	6749192.25922695\\
54	6744112.6727054\\
55	6739294.89901261\\
56	6734724.62021285\\
57	6730398.15142373\\
58	6726294.37852062\\
59	6722434.04454241\\
60	6718803.53645405\\
61	6715407.19344821\\
62	6712231.76937613\\
63	6709280.82582001\\
64	6706492.29686527\\
65	6703820.71565851\\
66	6701310.11949768\\
67	6698972.37575981\\
68	6696646.99078287\\
69	6694429.023534\\
70	6692339.59308931\\
71	6690322.2906783\\
72	6688378.92528416\\
73	6686520.85131355\\
74	6684736.68564537\\
75	6683020.04810134\\
76	6681388.85122635\\
77	6679823.29744315\\
78	6678340.1076509\\
79	6676906.33307419\\
80	6675495.59986229\\
81	6674117.70908927\\
82	6672784.70064252\\
83	6671498.61553107\\
84	6670239.7410751\\
85	6668993.51919489\\
86	6667753.62101084\\
87	6666512.13595483\\
88	6665255.92559038\\
89	6664002.19545581\\
90	6662779.37061117\\
91	6661613.61643219\\
92	6660502.96172514\\
93	6659455.86236669\\
94	6658463.4884892\\
95	6657502.71060695\\
96	6656546.17604158\\
97	6655573.12039624\\
98	6654575.56021006\\
99	6653549.73109379\\
100	6652532.2364399\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12643002.4787022\\
2	11862957.2355151\\
3	11021724.8139531\\
4	10166697.2271985\\
5	9541155.54272022\\
6	9130688.93887754\\
7	8812501.3396789\\
8	8542418.03525562\\
9	8317373.89669797\\
10	8137692.40943401\\
11	7993189.35153619\\
12	7866596.62486298\\
13	7750752.44242057\\
14	7646279.47800899\\
15	7555661.97769928\\
16	7478861.89537561\\
17	7413791.87517082\\
18	7355994.96394357\\
19	7301872.17832868\\
20	7250058.16144809\\
21	7201111.38318797\\
22	7155754.5430433\\
23	7114092.7922835\\
24	7075938.1913261\\
25	7040560.6624258\\
26	7007566.22690408\\
27	6977067.80245745\\
28	6948975.41542726\\
29	6923279.328209\\
30	6899914.88301114\\
31	6878614.85636382\\
32	6859097.25621786\\
33	6841245.7670521\\
34	6824940.97140214\\
35	6810032.74595157\\
36	6796357.9061987\\
37	6783797.22457433\\
38	6772267.47877005\\
39	6761624.23741177\\
40	6751813.44185123\\
41	6742731.56098435\\
42	6734265.83592302\\
43	6726352.28964746\\
44	6718919.8766575\\
45	6711988.28663534\\
46	6705445.99716453\\
47	6699296.35392741\\
48	6693522.90269148\\
49	6688133.05251851\\
50	6683072.35956033\\
51	6678395.30803717\\
52	6674045.85730613\\
53	6670028.14094561\\
54	6666188.96465835\\
55	6662458.67121465\\
56	6658838.86038826\\
57	6655288.69980835\\
58	6651804.28225063\\
59	6648387.97731348\\
60	6645017.90736826\\
61	6641684.14654444\\
62	6638421.91024162\\
63	6635240.06929473\\
64	6632131.03678774\\
65	6629087.49856187\\
66	6626111.3419048\\
67	6623204.703317\\
68	6620431.90287542\\
69	6617765.49063794\\
70	6615204.41272228\\
71	6612761.40515694\\
72	6610406.3055717\\
73	6608171.81013214\\
74	6606001.68417513\\
75	6603888.33868774\\
76	6601851.76876266\\
77	6599880.03720698\\
78	6597979.54385526\\
79	6596142.29879067\\
80	6594359.03966899\\
81	6592627.27858422\\
82	6590968.17235384\\
83	6589377.72688015\\
84	6587857.60260402\\
85	6586407.37487431\\
86	6585012.62845669\\
87	6583653.05010086\\
88	6582358.24297877\\
89	6581121.78414735\\
90	6579938.66875947\\
91	6578792.58690696\\
92	6577684.81906152\\
93	6576620.82284202\\
94	6575596.5427752\\
95	6574617.21365222\\
96	6573676.5545906\\
97	6572755.82229423\\
98	6571838.18719427\\
99	6570925.29048365\\
100	6570015.68061485\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12730266.1772199\\
2	12034556.3298798\\
3	11242909.7178173\\
4	10385030.6098922\\
5	9720626.51179359\\
6	9281170.25275743\\
7	8948366.03479294\\
8	8665784.62665123\\
9	8425610.21471083\\
10	8232820.55051165\\
11	8076818.6957791\\
12	7945329.81770196\\
13	7832174.48172134\\
14	7734113.00242262\\
15	7646645.27149722\\
16	7566785.95456458\\
17	7494651.94020777\\
18	7430124.50551589\\
19	7372412.48260672\\
20	7320140.78869744\\
21	7271972.43610349\\
22	7226932.10614459\\
23	7184763.87632377\\
24	7146024.63354995\\
25	7110172.43461543\\
26	7077211.97796003\\
27	7046815.69813668\\
28	7018512.24641685\\
29	6992037.77955204\\
30	6967213.16506727\\
31	6943943.36276767\\
32	6922210.07595793\\
33	6902266.79807402\\
34	6884194.4136847\\
35	6867702.43915401\\
36	6852422.11083293\\
37	6838158.17377048\\
38	6824879.60980089\\
39	6812494.13394989\\
40	6800930.94790766\\
41	6790133.03535133\\
42	6780052.67400804\\
43	6770660.45718698\\
44	6761913.1307818\\
45	6753841.78946058\\
46	6746565.63741589\\
47	6740186.90554964\\
48	6734624.99695571\\
49	6729317.02139702\\
50	6723799.31691096\\
51	6718216.01890137\\
52	6712750.79364855\\
53	6707443.65589562\\
54	6702241.28849482\\
55	6696905.0997142\\
56	6691492.72869398\\
57	6686066.16960535\\
58	6680701.52256848\\
59	6675521.34850974\\
60	6670569.76345276\\
61	6665842.94291854\\
62	6661326.06860033\\
63	6657030.75113812\\
64	6652924.94211252\\
65	6649007.03633889\\
66	6645290.14761719\\
67	6641736.00108068\\
68	6638354.60044071\\
69	6635132.1040499\\
70	6632039.60078269\\
71	6629057.63881368\\
72	6626179.76416429\\
73	6623385.80330284\\
74	6620674.99389047\\
75	6618053.66325682\\
76	6615510.6310606\\
77	6613058.77674144\\
78	6610697.85378302\\
79	6608433.38568953\\
80	6606230.40226503\\
81	6604106.92038459\\
82	6602020.16814727\\
83	6600003.61959567\\
84	6598071.05929854\\
85	6596200.01104777\\
86	6594385.83347887\\
87	6592634.40345351\\
88	6590944.48861144\\
89	6589323.93318237\\
90	6587771.38040246\\
91	6586293.51308763\\
92	6584888.87035741\\
93	6583567.20634758\\
94	6582330.19054447\\
95	6581175.99433965\\
96	6580107.68476658\\
97	6579118.56024399\\
98	6578207.90667174\\
99	6577360.26841456\\
100	6576575.33263559\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12955006.1322402\\
2	12417266.6051278\\
3	11801322.3967796\\
4	10991869.3789695\\
5	10250509.528861\\
6	9761114.88780859\\
7	9386283.72398453\\
8	9041490.78796484\\
9	8739381.14644737\\
10	8496910.04569047\\
11	8308004.37980325\\
12	8157430.49118161\\
13	8027557.60332538\\
14	7905279.26936197\\
15	7790389.77593759\\
16	7689568.6727928\\
17	7603622.80928413\\
18	7530245.41948335\\
19	7466154.70502911\\
20	7408159.6574093\\
21	7354967.42118177\\
22	7306592.39803565\\
23	7262479.69413489\\
24	7223269.02972913\\
25	7187985.9523666\\
26	7156169.70149531\\
27	7127169.80518248\\
28	7100568.185667\\
29	7075819.12696701\\
30	7052734.64257508\\
31	7030997.6018802\\
32	7010409.53494604\\
33	6990877.98446802\\
34	6972337.19735605\\
35	6954793.58469671\\
36	6938206.2556089\\
37	6922491.27731104\\
38	6907507.60321452\\
39	6893277.23454937\\
40	6879775.34288083\\
41	6866920.10126911\\
42	6854717.55591439\\
43	6843103.43071003\\
44	6832108.87578445\\
45	6821752.31951499\\
46	6811954.03393803\\
47	6802677.51112476\\
48	6793925.70262946\\
49	6785621.40980497\\
50	6777773.42484982\\
51	6770454.47567766\\
52	6763491.47507267\\
53	6756959.64287622\\
54	6750866.49544736\\
55	6745198.25080145\\
56	6739997.22994726\\
57	6735103.49003976\\
58	6730454.05517543\\
59	6726142.32882855\\
60	6722191.83865278\\
61	6718505.91770796\\
62	6714985.92433523\\
63	6711595.28146672\\
64	6708365.77484721\\
65	6705263.83469873\\
66	6702307.31521145\\
67	6699471.28115033\\
68	6696730.02467927\\
69	6694095.00679105\\
70	6691569.24603961\\
71	6689142.66402092\\
72	6686820.44726321\\
73	6684617.84131243\\
74	6682533.44518556\\
75	6680545.85210088\\
76	6678663.94547572\\
77	6676889.54721139\\
78	6675181.09870302\\
79	6673541.12536403\\
80	6671967.669598\\
81	6670455.74768707\\
82	6668992.38116182\\
83	6667600.1554769\\
84	6666277.08047872\\
85	6665017.61898748\\
86	6663790.14931604\\
87	6662584.71566673\\
88	6661412.99135355\\
89	6660283.49833067\\
90	6659195.74409389\\
91	6658156.94928528\\
92	6657148.72002525\\
93	6656181.11986362\\
94	6655219.68991641\\
95	6654248.88685986\\
96	6653271.75463141\\
97	6652287.66069747\\
98	6651299.93166366\\
99	6650304.43804431\\
100	6649317.97485047\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12780460.944001\\
2	12188864.7741408\\
3	11451594.2036246\\
4	10580096.8848928\\
5	9880006.96893079\\
6	9452167.29488095\\
7	9107284.03789971\\
8	8778593.73966926\\
9	8493258.03266138\\
10	8263060.72755619\\
11	8080387.75010755\\
12	7931485.60644044\\
13	7799571.99210572\\
14	7680162.63837199\\
15	7575748.43837209\\
16	7487226.83919046\\
17	7412272.73600881\\
18	7346346.06703754\\
19	7286431.61706212\\
20	7231351.77057981\\
21	7180783.75404933\\
22	7134948.84064273\\
23	7093550.77008319\\
24	7056370.96740178\\
25	7022532.14351818\\
26	6991295.98395605\\
27	6962537.76536728\\
28	6936134.16728966\\
29	6912228.23163885\\
30	6890571.27376569\\
31	6870676.56940112\\
32	6852182.88330864\\
33	6834615.95788819\\
34	6817821.4296867\\
35	6801800.18485621\\
36	6786561.23029584\\
37	6772171.00521019\\
38	6758563.93159516\\
39	6745569.12847459\\
40	6733150.28954726\\
41	6721182.9142547\\
42	6709603.3940383\\
43	6698358.20788747\\
44	6687488.52732683\\
45	6676974.40065644\\
46	6666895.11861415\\
47	6657329.38920167\\
48	6648346.82038628\\
49	6639950.85779161\\
50	6632080.12330201\\
51	6624706.02186223\\
52	6617880.21329892\\
53	6611538.62804375\\
54	6605678.87637445\\
55	6600235.06313441\\
56	6595175.76200016\\
57	6590412.72700442\\
58	6585950.32538537\\
59	6581830.08287969\\
60	6578158.30611677\\
61	6574873.86235346\\
62	6571860.14506549\\
63	6569015.94209696\\
64	6566230.92183827\\
65	6563447.65242996\\
66	6560692.26671046\\
67	6557995.35030046\\
68	6555404.52782904\\
69	6552986.27335624\\
70	6550796.61676319\\
71	6548779.40899112\\
72	6546899.03416307\\
73	6545132.33547498\\
74	6543462.18871902\\
75	6541887.51872189\\
76	6540434.79457718\\
77	6539110.32234387\\
78	6537867.41828123\\
79	6536722.09484271\\
80	6535678.02780037\\
81	6534665.60770979\\
82	6533709.97185851\\
83	6532791.82542387\\
84	6531915.31249343\\
85	6531090.42195912\\
86	6530302.30427132\\
87	6529555.43663062\\
88	6528858.0070805\\
89	6528189.05409917\\
90	6527548.51357684\\
91	6526940.05450826\\
92	6526372.49021566\\
93	6525849.43179757\\
94	6525363.83420201\\
95	6524908.87107722\\
96	6524477.86809699\\
97	6524071.18642812\\
98	6523689.12335788\\
99	6523324.7799471\\
100	6522976.48787512\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12445236.2041796\\
2	11506958.8614073\\
3	10671212.5831012\\
4	9968238.96332895\\
5	9489402.15377469\\
6	9145538.05949129\\
7	8861354.01044852\\
8	8616173.05055359\\
9	8405131.09880449\\
10	8225397.3018942\\
11	8070256.37360228\\
12	7936093.37118289\\
13	7824013.75144667\\
14	7730181.39660963\\
15	7647220.17192168\\
16	7574066.80086117\\
17	7510945.01665875\\
18	7454825.56232043\\
19	7403222.05375696\\
20	7354385.68878251\\
21	7307683.98880019\\
22	7263357.48281567\\
23	7221778.48950777\\
24	7183115.37907716\\
25	7147947.30663284\\
26	7115615.3271676\\
27	7085448.25986091\\
28	7057477.18834134\\
29	7031290.71049028\\
30	7006827.37761483\\
31	6984206.58869784\\
32	6963134.18857844\\
33	6943188.08751039\\
34	6924528.89795124\\
35	6907283.05260081\\
36	6891036.35236163\\
37	6875852.39322347\\
38	6861688.36681156\\
39	6848532.6553742\\
40	6836384.36527869\\
41	6825201.09557715\\
42	6814876.42168706\\
43	6805256.57297802\\
44	6796244.08535208\\
45	6787747.68160263\\
46	6779893.61209841\\
47	6772671.60055198\\
48	6765972.7694724\\
49	6759581.98597956\\
50	6753505.4353571\\
51	6747736.55724299\\
52	6742231.39298326\\
53	6736982.09851937\\
54	6731940.16409073\\
55	6727159.58757278\\
56	6722708.96225012\\
57	6718617.94607757\\
58	6714880.23372161\\
59	6711435.29079434\\
60	6708276.70353405\\
61	6705286.74766603\\
62	6702318.28962695\\
63	6699348.97968933\\
64	6696373.53077902\\
65	6693424.14775736\\
66	6690547.13647867\\
67	6687807.74113861\\
68	6685250.33010782\\
69	6682891.4184186\\
70	6680738.63156245\\
71	6678744.94573817\\
72	6676914.17873697\\
73	6675236.98878709\\
74	6673698.11127793\\
75	6672299.00198581\\
76	6671039.81072697\\
77	6669925.03929726\\
78	6668993.00864457\\
79	6668212.58241339\\
80	6667530.3460382\\
81	6666894.6280943\\
82	6666311.58185532\\
83	6665779.18754491\\
84	6665297.86373112\\
85	6664875.02833595\\
86	6664468.97747057\\
87	6664057.44556648\\
88	6663647.66790528\\
89	6663270.70304754\\
90	6662960.32185142\\
91	6662686.14408916\\
92	6662431.38363871\\
93	6662197.72229229\\
94	6661985.68061928\\
95	6661796.03579578\\
96	6661624.71850589\\
97	6661473.57105858\\
98	6661349.12338499\\
99	6661263.29898906\\
100	6661211.40893927\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12887026.702969\\
2	12267830.8533702\\
3	11561668.383457\\
4	10681826.1655526\\
5	9913959.01576378\\
6	9428770.88941816\\
7	9079480.84630565\\
8	8774102.64809892\\
9	8513307.49683458\\
10	8310587.69537207\\
11	8155507.61452917\\
12	8032131.33869005\\
13	7929786.28967748\\
14	7842151.87214829\\
15	7764117.11879458\\
16	7692979.87340857\\
17	7628033.2077652\\
18	7569424.63276487\\
19	7516211.70880764\\
20	7467289.25139709\\
21	7422166.88765756\\
22	7380860.68505493\\
23	7343154.08020893\\
24	7308601.42852125\\
25	7276433.72257759\\
26	7246154.43519384\\
27	7217651.13506172\\
28	7190767.41478636\\
29	7165469.19728484\\
30	7141210.26983016\\
31	7117921.24961423\\
32	7095828.34179858\\
33	7074853.72022661\\
34	7054998.72683075\\
35	7035842.93560939\\
36	7017155.95976721\\
37	6998948.3220093\\
38	6981410.84009327\\
39	6964676.22047202\\
40	6948805.49943605\\
41	6933736.89995881\\
42	6919603.13160608\\
43	6906315.27352474\\
44	6893735.84754392\\
45	6881951.27002566\\
46	6870956.3029519\\
47	6860734.23587627\\
48	6851279.43344999\\
49	6842622.48691149\\
50	6834559.45752091\\
51	6826888.07034755\\
52	6819662.62610562\\
53	6813021.94976913\\
54	6806996.90400303\\
55	6801300.90507313\\
56	6795867.96985307\\
57	6790737.44434243\\
58	6785903.20091859\\
59	6781358.24118478\\
60	6777046.65883683\\
61	6772951.06298478\\
62	6768961.72324863\\
63	6765101.14067459\\
64	6761430.58030429\\
65	6757929.1594186\\
66	6754612.55725524\\
67	6751507.21574756\\
68	6748619.07839843\\
69	6745917.16809576\\
70	6743360.49738875\\
71	6740915.5210319\\
72	6738575.26167856\\
73	6736349.98906283\\
74	6734260.37587621\\
75	6732297.89947786\\
76	6730473.59837104\\
77	6728790.84056782\\
78	6727244.73154541\\
79	6725821.56709751\\
80	6724492.71287168\\
81	6723236.94052161\\
82	6722050.41193023\\
83	6720909.14646845\\
84	6719794.74572114\\
85	6718681.75012341\\
86	6717561.21287194\\
87	6716438.65574364\\
88	6715277.99688155\\
89	6714075.17582379\\
90	6712843.88156248\\
91	6711585.28543249\\
92	6710293.63213471\\
93	6708977.01602241\\
94	6707638.07416449\\
95	6706290.46100121\\
96	6704959.13273143\\
97	6703672.38529999\\
98	6702429.39283342\\
99	6701229.072094\\
100	6700076.66794283\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12520182.4599974\\
2	11617535.8750157\\
3	10769937.8671225\\
4	10017817.2537517\\
5	9511642.39772023\\
6	9145997.19749443\\
7	8823917.76514741\\
8	8549257.15441358\\
9	8339286.55194845\\
10	8178129.00402246\\
11	8043674.60947258\\
12	7923721.43318311\\
13	7815451.86471938\\
14	7721979.58542154\\
15	7643282.52841916\\
16	7575224.85231307\\
17	7513041.21644081\\
18	7454663.48198426\\
19	7400170.01857446\\
20	7349654.9286418\\
21	7302219.43679309\\
22	7257342.69901281\\
23	7214990.95315624\\
24	7174864.27393257\\
25	7136712.25721322\\
26	7100653.25375026\\
27	7066976.47660313\\
28	7036220.11525039\\
29	7008060.4267524\\
30	6981680.14587525\\
31	6956628.22289786\\
32	6932910.46773154\\
33	6910835.66576311\\
34	6890675.86407596\\
35	6872463.98557847\\
36	6855984.08043763\\
37	6840988.50128881\\
38	6827164.94293876\\
39	6814417.27080097\\
40	6802766.88727531\\
41	6792182.42883791\\
42	6782630.46758021\\
43	6773866.92643613\\
44	6765659.53250352\\
45	6757988.116845\\
46	6750878.65529662\\
47	6744321.72808514\\
48	6738263.43469183\\
49	6732509.94813736\\
50	6726906.9641937\\
51	6721388.08521782\\
52	6715816.01826756\\
53	6710212.26256491\\
54	6704720.66632793\\
55	6699444.52668773\\
56	6694473.31442323\\
57	6689845.92261773\\
58	6685634.14970685\\
59	6681961.66754834\\
60	6678723.38145843\\
61	6675737.21580743\\
62	6672979.76812574\\
63	6670393.42610873\\
64	6667960.91371287\\
65	6665673.42283469\\
66	6663523.62582207\\
67	6661460.24322247\\
68	6659453.04343146\\
69	6657531.68643735\\
70	6655723.07636518\\
71	6654053.28990975\\
72	6652530.44526407\\
73	6651084.20046012\\
74	6649674.43343074\\
75	6648327.05746655\\
76	6647082.53601681\\
77	6645942.66626974\\
78	6644870.04666199\\
79	6643854.73261309\\
80	6642870.46521917\\
81	6641912.63860349\\
82	6640978.94407901\\
83	6640077.71841063\\
84	6639208.98308696\\
85	6638368.03438601\\
86	6637566.91446415\\
87	6636801.46605427\\
88	6636084.78083859\\
89	6635422.79606044\\
90	6634804.59881192\\
91	6634233.65560901\\
92	6633706.15041105\\
93	6633211.98630568\\
94	6632754.40786349\\
95	6632354.04614207\\
96	6631997.32170018\\
97	6631664.12587105\\
98	6631348.93368001\\
99	6631033.33451072\\
100	6630713.07832762\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12747906.3882122\\
2	11947006.6704984\\
3	11169121.5087984\\
4	10371456.6937864\\
5	9797010.28063688\\
6	9425894.71752389\\
7	9113591.67835971\\
8	8823420.46365295\\
9	8562334.4767179\\
10	8333237.76769794\\
11	8146187.50239801\\
12	8003652.38557305\\
13	7885393.02987839\\
14	7775955.74131671\\
15	7676432.88131017\\
16	7591152.09868694\\
17	7519285.74306899\\
18	7456453.40768475\\
19	7398567.93286776\\
20	7344159.19734804\\
21	7293785.81481582\\
22	7247862.62977107\\
23	7205840.86958033\\
24	7166561.30780725\\
25	7129883.56119467\\
26	7095786.04780596\\
27	7064525.48322913\\
28	7035811.8646625\\
29	7009544.18409347\\
30	6985630.11303254\\
31	6964349.52895448\\
32	6945148.84503261\\
33	6927275.3321062\\
34	6911033.81262642\\
35	6896067.0377676\\
36	6881983.68230885\\
37	6868730.43537888\\
38	6856329.57563692\\
39	6844596.58412211\\
40	6833522.20626501\\
41	6823108.35448896\\
42	6813356.31572129\\
43	6804270.32401257\\
44	6795765.98607359\\
45	6787727.64965581\\
46	6780105.45871243\\
47	6772790.04393728\\
48	6765703.65073062\\
49	6758838.12203006\\
50	6752241.05985906\\
51	6745924.02886811\\
52	6739900.72287871\\
53	6734184.6954455\\
54	6728794.7205973\\
55	6723706.04277663\\
56	6718871.0541033\\
57	6714262.83911751\\
58	6709865.83567103\\
59	6705656.04472104\\
60	6701615.38651549\\
61	6697740.8796818\\
62	6694050.76570984\\
63	6690554.78521775\\
64	6687251.7333098\\
65	6684117.09158052\\
66	6681137.76692395\\
67	6678307.6424485\\
68	6675593.76252335\\
69	6672987.28035007\\
70	6670481.8005838\\
71	6668071.58719239\\
72	6665743.77244432\\
73	6663488.98870057\\
74	6661296.74387114\\
75	6659171.50150271\\
76	6657101.79302636\\
77	6655109.22967258\\
78	6653182.55798621\\
79	6651316.6169907\\
80	6649519.70988521\\
81	6647795.62454036\\
82	6646145.38170222\\
83	6644565.42936181\\
84	6643048.23923477\\
85	6641598.01825074\\
86	6640202.77117864\\
87	6638851.64899634\\
88	6637560.73852086\\
89	6636301.41027869\\
90	6635041.04037101\\
91	6633784.15268136\\
92	6632508.46740837\\
93	6631196.2634111\\
94	6629824.26761315\\
95	6628403.34821049\\
96	6626945.23354461\\
97	6625469.94713122\\
98	6623987.86557708\\
99	6622525.41819618\\
100	6621134.39137466\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12744829.7942033\\
2	12003155.1265241\\
3	11219294.6460252\\
4	10352863.2833532\\
5	9690754.20281776\\
6	9298869.32823268\\
7	8989819.66548045\\
8	8692429.87844915\\
9	8434769.61222597\\
10	8237326.56515173\\
11	8093332.76723408\\
12	7976058.7278547\\
13	7869739.96171565\\
14	7770207.20013592\\
15	7680134.13668578\\
16	7601790.56090513\\
17	7533941.26158641\\
18	7473852.15632666\\
19	7419209.76626916\\
20	7368514.99963075\\
21	7320339.90829144\\
22	7273335.23974507\\
23	7228464.35387768\\
24	7186996.43064592\\
25	7149483.32062562\\
26	7115471.31590524\\
27	7084064.60224642\\
28	7054366.91796458\\
29	7026107.79606182\\
30	6999108.60812861\\
31	6973171.6028333\\
32	6948667.67391886\\
33	6925541.82271945\\
34	6904099.5638378\\
35	6884339.06037635\\
36	6866087.00768892\\
37	6849439.02585269\\
38	6834150.62206984\\
39	6820150.52405176\\
40	6807412.08458056\\
41	6795761.692625\\
42	6785008.72783715\\
43	6775031.70816822\\
44	6765763.02420304\\
45	6757103.08934787\\
46	6749024.83326811\\
47	6741482.70391978\\
48	6734321.71397643\\
49	6727567.23076535\\
50	6721389.65632604\\
51	6715955.21029822\\
52	6710760.04574987\\
53	6705695.43372762\\
54	6700678.37135956\\
55	6695708.27235564\\
56	6690947.47685449\\
57	6686536.98493956\\
58	6682370.69154378\\
59	6678433.3951646\\
60	6674744.14798995\\
61	6671282.89579033\\
62	6668024.84677617\\
63	6664981.68993752\\
64	6662099.74740183\\
65	6659366.13930823\\
66	6656774.36417919\\
67	6654316.94780445\\
68	6651985.90579801\\
69	6649773.64728564\\
70	6647684.20974507\\
71	6645731.34070207\\
72	6643909.84760615\\
73	6642191.36485394\\
74	6640559.7038397\\
75	6638948.84973501\\
76	6637346.96449467\\
77	6635780.29767824\\
78	6634271.81931506\\
79	6632813.34942774\\
80	6631401.07874791\\
81	6630038.38185217\\
82	6628719.25183548\\
83	6627437.65624066\\
84	6626184.63160638\\
85	6624951.92576938\\
86	6623726.63918579\\
87	6622513.17790042\\
88	6621312.04570417\\
89	6620129.9499119\\
90	6618974.50661447\\
91	6617856.94466751\\
92	6616784.82767047\\
93	6615748.88128288\\
94	6614744.79738543\\
95	6613768.25541653\\
96	6612815.31721989\\
97	6611887.49068712\\
98	6610982.77113661\\
99	6610095.82473781\\
100	6609222.77400549\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12574426.0194859\\
2	11498916.797624\\
3	10643829.3500004\\
4	9922533.5108599\\
5	9457510.07935498\\
6	9146643.29534545\\
7	8876133.08318794\\
8	8624042.44731635\\
9	8402505.24611226\\
10	8215607.38238629\\
11	8057458.04246651\\
12	7923604.71366259\\
13	7813472.95378844\\
14	7724785.89311262\\
15	7648778.03577378\\
16	7579239.06601278\\
17	7514620.7919875\\
18	7455235.59644033\\
19	7402470.70691516\\
20	7354963.47266865\\
21	7311305.61715901\\
22	7271074.08911285\\
23	7233341.43988122\\
24	7197140.36255473\\
25	7161932.49325541\\
26	7127669.3699237\\
27	7094299.7586036\\
28	7062118.40962913\\
29	7031161.076285\\
30	7001424.82826006\\
31	6972807.09024694\\
32	6945231.99317792\\
33	6918810.70631785\\
34	6893737.27554014\\
35	6870466.3685293\\
36	6849526.83661243\\
37	6830751.20868151\\
38	6815050.59582351\\
39	6801669.49698386\\
40	6789764.28795234\\
41	6778798.18950236\\
42	6768796.00381832\\
43	6759620.17384471\\
44	6751056.53423918\\
45	6743098.94870211\\
46	6735767.48627812\\
47	6729235.40640036\\
48	6723228.81926462\\
49	6717616.29425135\\
50	6712465.91280637\\
51	6707696.63728632\\
52	6703264.13924819\\
53	6699108.24353164\\
54	6695237.23312181\\
55	6691626.58595503\\
56	6688272.44078793\\
57	6685178.01370346\\
58	6682294.61097269\\
59	6679577.795041\\
60	6676988.42509844\\
61	6674501.34366355\\
62	6672104.20345169\\
63	6669771.93272977\\
64	6667536.22502111\\
65	6665373.04849827\\
66	6663286.11031757\\
67	6661268.49728802\\
68	6659314.59540112\\
69	6657430.01982692\\
70	6655576.76783731\\
71	6653725.99285969\\
72	6651836.8561554\\
73	6649951.41000668\\
74	6648149.08974933\\
75	6646490.47096454\\
76	6644995.91486803\\
77	6643653.22279206\\
78	6642428.10338657\\
79	6641310.28253883\\
80	6640247.23048398\\
81	6639242.08839364\\
82	6638313.90958374\\
83	6637468.21748809\\
84	6636682.92786187\\
85	6635923.13738575\\
86	6635174.93952431\\
87	6634436.38519954\\
88	6633691.92794466\\
89	6632944.61095062\\
90	6632183.74650028\\
91	6631416.11204483\\
92	6630648.11007915\\
93	6629879.48751769\\
94	6629131.96150472\\
95	6628393.17760197\\
96	6627686.36598182\\
97	6627009.12204358\\
98	6626354.27981666\\
99	6625710.57852988\\
100	6625074.00364773\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12544799.5873051\\
2	11671447.7901345\\
3	10812426.3930379\\
4	10031115.6316208\\
5	9515459.44592207\\
6	9164612.11095815\\
7	8846560.79822908\\
8	8553414.90730872\\
9	8306671.66298364\\
10	8113803.58398382\\
11	7965666.83531289\\
12	7841744.22834008\\
13	7729579.29037959\\
14	7627186.74777471\\
15	7535255.84764926\\
16	7454752.19799286\\
17	7385446.0663554\\
18	7324730.06620605\\
19	7270458.76560337\\
20	7221098.28498514\\
21	7175900.64479239\\
22	7135082.12728182\\
23	7097670.52589296\\
24	7062941.33256481\\
25	7030655.78812535\\
26	7000719.04357478\\
27	6973188.77817586\\
28	6947880.8734174\\
29	6924599.21182058\\
30	6903152.53003359\\
31	6883079.09667436\\
32	6864352.59631473\\
33	6846943.25532575\\
34	6830726.58304462\\
35	6815545.9728286\\
36	6801297.50926598\\
37	6787934.45938949\\
38	6775270.61982309\\
39	6763337.82373131\\
40	6752203.97507705\\
41	6741834.88811549\\
42	6732211.75934131\\
43	6723324.56601284\\
44	6714838.55384246\\
45	6706604.44418266\\
46	6698725.11787504\\
47	6691316.96089607\\
48	6684386.66406216\\
49	6677952.89637891\\
50	6672120.22851494\\
51	6666869.41059715\\
52	6662003.16051187\\
53	6657479.38254662\\
54	6653172.60501758\\
55	6649111.29066181\\
56	6645318.21545588\\
57	6641787.02370159\\
58	6638544.61717024\\
59	6635638.4993714\\
60	6633053.30641365\\
61	6630688.5431213\\
62	6628498.11739712\\
63	6626402.96683404\\
64	6624360.53659404\\
65	6622393.42821889\\
66	6620490.43331413\\
67	6618684.31688608\\
68	6617001.64599588\\
69	6615372.04316924\\
70	6613796.81826807\\
71	6612308.44141181\\
72	6610959.35399785\\
73	6609770.73343775\\
74	6608725.12021614\\
75	6607715.67106185\\
76	6606764.34639187\\
77	6605874.23392345\\
78	6605033.66291407\\
79	6604248.4395025\\
80	6603510.01245398\\
81	6602826.69600801\\
82	6602199.27150247\\
83	6601617.84798104\\
84	6601072.83443148\\
85	6600570.38605425\\
86	6600099.53612139\\
87	6599638.05959048\\
88	6599185.9465256\\
89	6598739.34217023\\
90	6598288.75766267\\
91	6597830.61068541\\
92	6597368.76013586\\
93	6596905.85347903\\
94	6596439.53067705\\
95	6595965.64707728\\
96	6595489.2376197\\
97	6595014.54345385\\
98	6594543.78453384\\
99	6594074.35070814\\
100	6593618.02324379\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12876969.559966\\
2	12320032.2177397\\
3	11643372.1745599\\
4	10796374.8333246\\
5	10075060.4312238\\
6	9637218.76433072\\
7	9304520.28575491\\
8	8983888.30475542\\
9	8697252.77851998\\
10	8457164.16663908\\
11	8259394.23751191\\
12	8097596.67004988\\
13	7964567.569433\\
14	7850342.76342843\\
15	7747359.8185686\\
16	7653854.57323643\\
17	7570049.82470978\\
18	7495554.07953781\\
19	7428683.85649621\\
20	7367381.40708305\\
21	7309746.89776339\\
22	7256045.64393237\\
23	7207248.96366576\\
24	7163105.30883398\\
25	7122904.55529423\\
26	7086502.46445603\\
27	7053091.18875513\\
28	7022299.37904062\\
29	6993978.19886185\\
30	6968207.90579573\\
31	6944944.63185568\\
32	6923698.12491717\\
33	6904166.05596931\\
34	6886344.57779259\\
35	6869993.70781324\\
36	6855017.89715256\\
37	6841371.93460685\\
38	6828976.18918814\\
39	6817834.56066845\\
40	6807683.74407919\\
41	6798289.04897094\\
42	6789637.41824987\\
43	6781694.11188717\\
44	6774369.89025822\\
45	6767642.88987728\\
46	6761463.84517901\\
47	6755811.91707505\\
48	6750609.85407699\\
49	6745767.0131273\\
50	6741236.82793588\\
51	6737001.5342472\\
52	6733008.6051085\\
53	6729250.91360051\\
54	6725729.46332667\\
55	6722440.53992335\\
56	6719365.13857836\\
57	6716491.16868454\\
58	6713802.81791903\\
59	6711268.19066377\\
60	6708871.3160785\\
61	6706604.7820706\\
62	6704448.73390098\\
63	6702387.96239816\\
64	6700428.79400969\\
65	6698579.91516717\\
66	6696846.47587008\\
67	6695190.6046644\\
68	6693598.15834388\\
69	6692072.15821089\\
70	6690580.37024111\\
71	6689148.69120883\\
72	6687762.9028168\\
73	6686343.69071483\\
74	6684873.34528088\\
75	6683356.39890243\\
76	6681858.59983883\\
77	6680408.06074462\\
78	6679010.62031759\\
79	6677693.3022261\\
80	6676482.25897862\\
81	6675382.73229077\\
82	6674395.84282608\\
83	6673502.89652506\\
84	6672635.78271956\\
85	6671732.17738938\\
86	6670752.26275996\\
87	6669687.56305175\\
88	6668533.0458778\\
89	6667308.70786482\\
90	6666030.15336262\\
91	6664726.73286653\\
92	6663441.94957251\\
93	6662231.69060694\\
94	6661081.21158755\\
95	6659957.07709918\\
96	6658868.19839647\\
97	6657784.56096668\\
98	6656660.0321402\\
99	6655658.13752041\\
100	6654788.32659853\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12852374.8278791\\
2	11926006.1036112\\
3	11138121.7323167\\
4	10338329.9949208\\
5	9750623.74166099\\
6	9360874.93529362\\
7	9053161.82384934\\
8	8779939.33998702\\
9	8545021.09967759\\
10	8351528.63577296\\
11	8190271.8176309\\
12	8048586.25687405\\
13	7925496.87460667\\
14	7823214.55893855\\
15	7740180.42712072\\
16	7667923.39645316\\
17	7599652.18718003\\
18	7532422.76894902\\
19	7466846.70105241\\
20	7404403.94023149\\
21	7346158.00575686\\
22	7292962.52063715\\
23	7246126.8055431\\
24	7205315.1447826\\
25	7168875.14849801\\
26	7136184.75787533\\
27	7106631.58994391\\
28	7079582.14823333\\
29	7054595.48301181\\
30	7031755.02839882\\
31	7010886.07492939\\
32	6991673.10244518\\
33	6973939.59523889\\
34	6957583.93917925\\
35	6942522.8974803\\
36	6928928.6262446\\
37	6915932.26026736\\
38	6903799.0008343\\
39	6892430.76581705\\
40	6881549.49441815\\
41	6871271.81731634\\
42	6861599.44653103\\
43	6852411.99119212\\
44	6843655.90904985\\
45	6835365.75719733\\
46	6827505.34606685\\
47	6819930.91278436\\
48	6812733.76605042\\
49	6806056.39524841\\
50	6799793.52683046\\
51	6793894.70817968\\
52	6788411.73533665\\
53	6783240.47635918\\
54	6778220.09310972\\
55	6773236.51017775\\
56	6768500.51476486\\
57	6764119.57079522\\
58	6759978.29801711\\
59	6756079.07896775\\
60	6752388.67233572\\
61	6748846.53088023\\
62	6745408.78574094\\
63	6742079.56708652\\
64	6738834.33786839\\
65	6735680.85318464\\
66	6732625.53746129\\
67	6729654.19978\\
68	6726769.97847367\\
69	6723905.82101924\\
70	6721075.54257206\\
71	6718288.81475109\\
72	6715538.30529597\\
73	6712834.60750944\\
74	6710198.34623333\\
75	6707637.18273365\\
76	6705146.8386408\\
77	6702735.98931451\\
78	6700393.21247392\\
79	6698120.87151043\\
80	6695935.48955967\\
81	6693782.54858907\\
82	6691663.39166511\\
83	6689627.61573287\\
84	6687710.91895008\\
85	6685862.29538291\\
86	6684037.68575819\\
87	6682230.32659428\\
88	6680459.84780876\\
89	6678741.75569687\\
90	6677059.79541428\\
91	6675410.15456713\\
92	6673803.80724493\\
93	6672255.59772428\\
94	6670784.78328152\\
95	6669403.63097756\\
96	6668106.68488646\\
97	6666870.32693969\\
98	6665646.60082815\\
99	6664400.04089076\\
100	6663149.7830624\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12902067.3675172\\
2	12378111.3754107\\
3	11743750.7142648\\
4	10927113.4821506\\
5	10184123.2449399\\
6	9714318.50121805\\
7	9388248.08131314\\
8	9094903.70979041\\
9	8842830.55089014\\
10	8645413.47350823\\
11	8486133.81674282\\
12	8343854.99906539\\
13	8206710.89772678\\
14	8078876.29047281\\
15	7969615.89821707\\
16	7879365.19501295\\
17	7802582.38530867\\
18	7733832.42821982\\
19	7669162.48800351\\
20	7606766.86441122\\
21	7546857.82009047\\
22	7491331.18425549\\
23	7440206.54876975\\
24	7392503.54831222\\
25	7347317.97982244\\
26	7304407.63087547\\
27	7263879.62953621\\
28	7226580.94743071\\
29	7192225.21399377\\
30	7160503.21366968\\
31	7130976.95836205\\
32	7103468.45103595\\
33	7077713.514171\\
34	7053482.3506408\\
35	7030948.45165918\\
36	7010567.83700827\\
37	6992394.51234728\\
38	6976298.31692658\\
39	6961450.91154744\\
40	6947442.68061887\\
41	6934153.30424751\\
42	6921554.95533073\\
43	6909645.38226159\\
44	6898395.13812908\\
45	6887771.27860608\\
46	6877767.3690353\\
47	6868522.11083237\\
48	6860083.56632999\\
49	6852161.62052266\\
50	6844510.03562095\\
51	6837066.57143864\\
52	6829835.26838312\\
53	6822740.51487104\\
54	6815793.77055598\\
55	6808950.44121306\\
56	6802217.93244265\\
57	6795699.40663154\\
58	6789388.89226642\\
59	6783257.58240012\\
60	6777324.74466576\\
61	6771581.11110169\\
62	6765935.35156985\\
63	6760387.39218067\\
64	6754937.87775882\\
65	6749586.74713568\\
66	6744349.56357314\\
67	6739280.78603142\\
68	6734384.11443589\\
69	6729679.97545821\\
70	6725124.49108075\\
71	6720701.86104342\\
72	6716424.98684474\\
73	6712300.47656559\\
74	6708354.20098821\\
75	6704560.2780132\\
76	6700906.24641506\\
77	6697376.25647156\\
78	6693957.64694992\\
79	6690650.88189286\\
80	6687461.99257978\\
81	6684391.23573578\\
82	6681428.39984747\\
83	6678559.68983219\\
84	6675768.33358294\\
85	6673041.47566321\\
86	6670355.14742496\\
87	6667699.80166858\\
88	6665084.40804757\\
89	6662488.63031084\\
90	6659897.28875054\\
91	6657312.1339629\\
92	6654742.31346978\\
93	6652183.8342328\\
94	6649647.40187707\\
95	6647158.83054731\\
96	6644741.72033189\\
97	6642341.37541145\\
98	6639962.93575458\\
99	6637794.03422359\\
100	6635730.65307224\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12516670.2008533\\
2	11625515.990425\\
3	10747012.5984587\\
4	9968999.43154837\\
5	9450773.29626127\\
6	9082332.36152659\\
7	8759135.07184901\\
8	8473547.70558226\\
9	8231914.71168419\\
10	8037316.38143966\\
11	7882696.75498387\\
12	7755824.67257401\\
13	7646642.29928773\\
14	7548255.92152484\\
15	7459686.42481797\\
16	7380128.78542443\\
17	7308047.31814639\\
18	7243401.64095041\\
19	7185697.115604\\
20	7133649.53030777\\
21	7086100.72751049\\
22	7042774.1600755\\
23	7002842.49122944\\
24	6966038.31497124\\
25	6932195.74693082\\
26	6900985.41717707\\
27	6872255.03153205\\
28	6845769.55382179\\
29	6821259.75256863\\
30	6798587.57369684\\
31	6777710.90432397\\
32	6758525.37144351\\
33	6740914.731781\\
34	6724792.30736551\\
35	6710138.97402173\\
36	6696835.84710661\\
37	6684768.12987568\\
38	6673797.46123833\\
39	6663862.72021107\\
40	6654824.74662115\\
41	6646557.66195192\\
42	6639058.47648658\\
43	6632277.85241458\\
44	6626140.62953487\\
45	6620597.71673735\\
46	6615643.11871692\\
47	6611156.05294095\\
48	6607082.05712507\\
49	6603366.78745008\\
50	6599991.11734838\\
51	6596873.59924786\\
52	6593959.09445207\\
53	6591218.8401382\\
54	6588637.68712392\\
55	6586213.80267732\\
56	6583950.19895466\\
57	6581841.03134642\\
58	6579873.71695572\\
59	6578092.4078282\\
60	6576477.61104471\\
61	6574987.60511825\\
62	6573628.87725881\\
63	6572391.11706475\\
64	6571249.93248813\\
65	6570177.6845752\\
66	6569165.29761667\\
67	6568189.14744022\\
68	6567236.4577479\\
69	6566299.4847102\\
70	6565386.41756947\\
71	6564485.03760219\\
72	6563596.77073254\\
73	6562734.38193221\\
74	6561888.39337937\\
75	6561067.84185698\\
76	6560269.63413165\\
77	6559505.59422287\\
78	6558780.09115493\\
79	6558081.22115857\\
80	6557389.3803439\\
81	6556693.40428903\\
82	6555982.97419932\\
83	6555257.63762073\\
84	6554520.97686296\\
85	6553789.74621775\\
86	6553068.26839914\\
87	6552371.83373296\\
88	6551695.23223815\\
89	6551037.48464398\\
90	6550393.83397636\\
91	6549762.73033596\\
92	6549137.15673606\\
93	6548514.61434234\\
94	6547890.46216107\\
95	6547271.2891246\\
96	6546659.66896091\\
97	6546047.12573611\\
98	6545431.01809887\\
99	6544817.96714609\\
100	6544210.94276415\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12904411.3791085\\
2	12254280.1734614\\
3	11536502.0855722\\
4	10636818.6928887\\
5	9850510.47304197\\
6	9362321.60473346\\
7	9020530.01682072\\
8	8724760.56784813\\
9	8468313.33127163\\
10	8256854.7017816\\
11	8086965.88765923\\
12	7948932.31628494\\
13	7833649.88907741\\
14	7732680.34103691\\
15	7641915.84545691\\
16	7560067.18078928\\
17	7486221.96562209\\
18	7418957.7993363\\
19	7357846.57326767\\
20	7304182.42879446\\
21	7257033.31456826\\
22	7214895.68213989\\
23	7176920.0623127\\
24	7142032.28559609\\
25	7109590.6166408\\
26	7078889.29384719\\
27	7049695.71895168\\
28	7022100.12845874\\
29	6996228.99790538\\
30	6972258.1956453\\
31	6949662.60689297\\
32	6928108.58436725\\
33	6907403.09310879\\
34	6887754.26471366\\
35	6869331.30212688\\
36	6852253.45535266\\
37	6836490.4723614\\
38	6821804.03647829\\
39	6808014.77373989\\
40	6794971.71551053\\
41	6782555.61740307\\
42	6770691.92622139\\
43	6759343.60061861\\
44	6748489.05280735\\
45	6738152.90026687\\
46	6728395.15363488\\
47	6719209.04735631\\
48	6710593.4954238\\
49	6702532.58945863\\
50	6695010.40198432\\
51	6687963.22969609\\
52	6681337.88212189\\
53	6675091.24339565\\
54	6669231.08666905\\
55	6663749.86344126\\
56	6658573.76843997\\
57	6653682.33864884\\
58	6649077.43159418\\
59	6644746.94419802\\
60	6640638.54367869\\
61	6636758.29806688\\
62	6633105.22439541\\
63	6629654.55530511\\
64	6626380.52673604\\
65	6623269.57263963\\
66	6620315.16947064\\
67	6617525.27132415\\
68	6614898.53209561\\
69	6612432.01344171\\
70	6610116.95885074\\
71	6607922.45953566\\
72	6605843.40333286\\
73	6603833.82809395\\
74	6601913.2908508\\
75	6600059.10833612\\
76	6598264.99920481\\
77	6596540.71795488\\
78	6594903.20522986\\
79	6593333.88523445\\
80	6591833.67231089\\
81	6590408.33229033\\
82	6589062.37479684\\
83	6587786.86351446\\
84	6586568.293425\\
85	6585408.45379502\\
86	6584302.48166124\\
87	6583244.35030499\\
88	6582240.50985106\\
89	6581295.33163752\\
90	6580399.08154992\\
91	6579546.11985977\\
92	6578742.96856557\\
93	6578000.38753988\\
94	6577307.39234874\\
95	6576656.95484852\\
96	6576041.29710527\\
97	6575444.42591424\\
98	6574859.1022506\\
99	6574306.01983604\\
100	6573775.46936197\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12988460.705087\\
2	12553162.3479399\\
3	11994922.4441075\\
4	11179664.6260528\\
5	10324159.1403939\\
6	9762367.42622939\\
7	9406222.87090611\\
8	9094742.36342935\\
9	8803096.95886442\\
10	8539189.08022099\\
11	8315777.56117041\\
12	8139850.20127953\\
13	8002479.10733003\\
14	7887478.09355567\\
15	7785298.99771515\\
16	7693280.82520421\\
17	7612667.81005604\\
18	7543725.28322353\\
19	7484138.60010526\\
20	7430117.92025246\\
21	7379909.48279587\\
22	7332842.74368997\\
23	7288807.52294465\\
24	7247640.31221103\\
25	7209361.41001312\\
26	7174698.62102413\\
27	7143596.26693915\\
28	7115818.47112212\\
29	7090903.89033444\\
30	7067942.48749427\\
31	7046811.78092653\\
32	7026979.40626008\\
33	7008275.98153557\\
34	6990553.73660417\\
35	6973712.4816946\\
36	6957611.80917528\\
37	6942244.4588163\\
38	6927442.8893296\\
39	6913137.84577098\\
40	6899201.91423595\\
41	6885612.81844133\\
42	6872389.70308603\\
43	6859570.82149009\\
44	6847173.1463076\\
45	6835372.24327714\\
46	6824068.10498126\\
47	6813091.09291503\\
48	6802609.40776117\\
49	6792673.9946473\\
50	6783280.45573745\\
51	6774510.33690748\\
52	6766248.69734804\\
53	6758528.37941067\\
54	6751420.53989167\\
55	6744565.18541317\\
56	6738142.36215434\\
57	6732179.18409156\\
58	6726686.1649937\\
59	6721604.27849928\\
60	6717062.39803313\\
61	6712912.47330553\\
62	6709058.36593547\\
63	6705401.11593835\\
64	6701966.9205905\\
65	6698724.36838696\\
66	6695641.85816395\\
67	6692688.26749245\\
68	6689832.19300079\\
69	6687068.67863644\\
70	6684428.22989591\\
71	6681816.49697894\\
72	6679244.38292231\\
73	6676812.38745032\\
74	6674534.89466147\\
75	6672402.72390644\\
76	6670423.07844172\\
77	6668586.9156032\\
78	6666899.09147588\\
79	6665309.10742777\\
80	6663789.48517809\\
81	6662327.23410264\\
82	6660921.36077144\\
83	6659569.52871999\\
84	6658287.88291517\\
85	6657085.87674636\\
86	6655972.38283196\\
87	6654930.14140841\\
88	6653953.14446117\\
89	6653018.39751045\\
90	6652109.97685404\\
91	6651223.93008826\\
92	6650363.72903976\\
93	6649521.80468454\\
94	6648691.86304427\\
95	6647870.65207225\\
96	6647056.29354871\\
97	6646254.14617721\\
98	6645470.06780417\\
99	6644701.53478519\\
100	6643945.77891077\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12869355.014208\\
2	12337244.3957845\\
3	11658361.2162829\\
4	10778636.6594813\\
5	9994523.97663155\\
6	9537817.59900325\\
7	9236416.33848484\\
8	8960183.68165998\\
9	8717415.23136345\\
10	8518186.40411333\\
11	8352470.49188974\\
12	8206850.20594091\\
13	8076529.9888721\\
14	7964009.07150595\\
15	7869603.28284493\\
16	7787756.05216662\\
17	7711668.36642906\\
18	7638482.92371842\\
19	7568420.68986493\\
20	7503946.13422903\\
21	7444530.14456406\\
22	7388747.05054835\\
23	7335952.56037154\\
24	7286616.24860423\\
25	7240794.7948096\\
26	7198208.86004458\\
27	7158576.54122831\\
28	7120646.22753255\\
29	7084390.91231686\\
30	7050603.03222336\\
31	7019722.25628049\\
32	6991430.54836382\\
33	6964970.63359564\\
34	6940340.97471235\\
35	6917653.52312315\\
36	6897152.32757957\\
37	6879160.35836631\\
38	6862223.2173401\\
39	6846391.23955093\\
40	6831625.33602463\\
41	6817904.40871597\\
42	6804997.32794141\\
43	6793227.55475374\\
44	6782267.55361984\\
45	6772151.91201381\\
46	6763049.24978009\\
47	6754551.77840573\\
48	6746485.31443684\\
49	6738676.76567241\\
50	6731035.12895453\\
51	6723566.52087904\\
52	6716297.48482362\\
53	6709364.90496765\\
54	6702776.31151937\\
55	6696514.16819164\\
56	6690546.82172998\\
57	6684884.01746335\\
58	6679596.78160727\\
59	6674658.43607801\\
60	6670031.6198061\\
61	6665758.67789488\\
62	6661779.95842478\\
63	6658040.97123965\\
64	6654491.36888124\\
65	6651236.79480711\\
66	6648242.08823127\\
67	6645444.16883155\\
68	6642814.04154742\\
69	6640380.6433078\\
70	6638120.90825826\\
71	6636043.7215937\\
72	6634106.27028658\\
73	6632283.22234985\\
74	6630562.18134307\\
75	6628915.45380343\\
76	6627342.91540607\\
77	6625854.73283505\\
78	6624447.51470296\\
79	6623122.27171173\\
80	6621877.71671959\\
81	6620683.26097222\\
82	6619541.72379563\\
83	6618446.27117598\\
84	6617383.41008559\\
85	6616347.27874811\\
86	6615375.09085898\\
87	6614522.81269805\\
88	6613785.640162\\
89	6613096.71145597\\
90	6612407.34590608\\
91	6611681.29326363\\
92	6610903.86405558\\
93	6610094.80687866\\
94	6609285.05105476\\
95	6608492.74305644\\
96	6607720.4632884\\
97	6606986.16687055\\
98	6606259.63002842\\
99	6605531.79288885\\
100	6604775.855423\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12824564.4001365\\
2	12193997.4070853\\
3	11460092.7404689\\
4	10587217.4568091\\
5	9864968.88646877\\
6	9409715.70457944\\
7	9072327.61880109\\
8	8784488.86941217\\
9	8552272.21648532\\
10	8368756.76454646\\
11	8207785.8194346\\
12	8053519.32919302\\
13	7911202.39046782\\
14	7792784.95255482\\
15	7699013.04248322\\
16	7621815.22437407\\
17	7551418.81723185\\
18	7486366.63993222\\
19	7427550.03654234\\
20	7374656.47517229\\
21	7327073.81464036\\
22	7283844.3769193\\
23	7243810.80369\\
24	7206712.4441253\\
25	7172901.43507888\\
26	7142038.88984541\\
27	7113912.14823883\\
28	7088218.06364206\\
29	7064801.28713085\\
30	7043177.32183391\\
31	7022753.36093924\\
32	7003159.21825164\\
33	6984301.03688814\\
34	6966177.9362982\\
35	6949023.50955447\\
36	6932764.99521225\\
37	6917526.69419032\\
38	6903337.43085506\\
39	6890086.16080713\\
40	6877549.01814432\\
41	6865475.60657271\\
42	6853779.4564969\\
43	6842383.75358167\\
44	6831288.68184505\\
45	6820399.10775283\\
46	6809777.73647867\\
47	6799589.34343993\\
48	6789812.95388769\\
49	6780470.67370862\\
50	6771485.58832477\\
51	6762760.535045\\
52	6754263.72538847\\
53	6745893.72209288\\
54	6737637.64082425\\
55	6729592.76309981\\
56	6721785.49306059\\
57	6714188.05599599\\
58	6706924.02759857\\
59	6700002.78336349\\
60	6693509.39933811\\
61	6687367.75093373\\
62	6681512.24528877\\
63	6675875.12093075\\
64	6670403.8140753\\
65	6665111.25381233\\
66	6660040.71435215\\
67	6655203.73779608\\
68	6650878.91443106\\
69	6646479.08630099\\
70	6642251.01511929\\
71	6638270.47235279\\
72	6634478.30263777\\
73	6630780.29825029\\
74	6627234.38011513\\
75	6623798.85972759\\
76	6620493.7649045\\
77	6617317.71316573\\
78	6614287.97277102\\
79	6611420.59821752\\
80	6608707.93100923\\
81	6606164.76372392\\
82	6603751.10496318\\
83	6601475.31909323\\
84	6599295.84118078\\
85	6597211.34416593\\
86	6595227.82819158\\
87	6593332.29405511\\
88	6591511.16101115\\
89	6589776.67386772\\
90	6588129.03499905\\
91	6586566.41918962\\
92	6585085.24120823\\
93	6583677.00158715\\
94	6582338.478285\\
95	6581089.21466564\\
96	6579921.87166974\\
97	6578837.86307924\\
98	6577830.0821831\\
99	6576891.20984322\\
100	6575976.77877765\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12796254.3346967\\
2	12202114.0611344\\
3	11499269.1502257\\
4	10677899.1185495\\
5	9964228.98772699\\
6	9469036.85960966\\
7	9127096.83917073\\
8	8863733.50559944\\
9	8640887.72733062\\
10	8450619.69181282\\
11	8277596.49300773\\
12	8121967.45499531\\
13	7989608.81354705\\
14	7880215.58572478\\
15	7786818.98290812\\
16	7701872.43332186\\
17	7622473.7787971\\
18	7549522.03185001\\
19	7483801.9638458\\
20	7424550.2759937\\
21	7370753.46134578\\
22	7322353.06652144\\
23	7278773.2544591\\
24	7238978.11288387\\
25	7201895.58406329\\
26	7167041.04615998\\
27	7134373.16562961\\
28	7104024.12286623\\
29	7075878.54946701\\
30	7049442.56304277\\
31	7024274.32954447\\
32	7000734.28310672\\
33	6979400.3776911\\
34	6959457.93777232\\
35	6940995.38537111\\
36	6923535.84567221\\
37	6906942.35853195\\
38	6891260.28146769\\
39	6876475.93227671\\
40	6862417.91876957\\
41	6849214.82426411\\
42	6836711.45344782\\
43	6824782.66806532\\
44	6813562.04427377\\
45	6802968.66025163\\
46	6792994.03998048\\
47	6783695.64884176\\
48	6774901.4416255\\
49	6766545.90071759\\
50	6758670.70904198\\
51	6751224.72082343\\
52	6744191.92282225\\
53	6737593.05023943\\
54	6731393.04942754\\
55	6725549.91164239\\
56	6720116.14596765\\
57	6714994.4911069\\
58	6710183.90589348\\
59	6705674.70141628\\
60	6701415.34820685\\
61	6697417.70985412\\
62	6693642.53583654\\
63	6690091.86647495\\
64	6686748.77051088\\
65	6683603.89986507\\
66	6680644.69397642\\
67	6677857.60186083\\
68	6675243.72591717\\
69	6672786.69404551\\
70	6670519.81690836\\
71	6668417.26260175\\
72	6666467.67085305\\
73	6664644.69448029\\
74	6662939.84413092\\
75	6661329.75959935\\
76	6659815.90564156\\
77	6658381.29814646\\
78	6657016.83028354\\
79	6655727.41269282\\
80	6654512.87068719\\
81	6653378.32528756\\
82	6652326.56172136\\
83	6651353.26410787\\
84	6650443.68683359\\
85	6649559.70788951\\
86	6648744.0764098\\
87	6647988.70821206\\
88	6647281.42542578\\
89	6646585.1161059\\
90	6645934.94066698\\
91	6645159.62054941\\
92	6644279.42295214\\
93	6643399.49785093\\
94	6642617.03459279\\
95	6641946.21627104\\
96	6641361.7952482\\
97	6640846.65030459\\
98	6640403.08070706\\
99	6640047.32008591\\
100	6639751.95659001\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12544835.418341\\
2	10696749.7209918\\
3	10016818.8575053\\
4	9533426.22521231\\
5	9179706.28318343\\
6	8893569.48057998\\
7	8660357.97948885\\
8	8475439.99124436\\
9	8328845.5607944\\
10	8206708.60318402\\
11	8096357.94892718\\
12	7992363.24239795\\
13	7893465.48067694\\
14	7800201.51386341\\
15	7712374.67865677\\
16	7631369.55616446\\
17	7559375.22422156\\
18	7499502.05206763\\
19	7448522.15926675\\
20	7401320.25828727\\
21	7356322.87111224\\
22	7314312.48670701\\
23	7276312.35947313\\
24	7243406.45672232\\
25	7214243.91386487\\
26	7187559.46430972\\
27	7162853.0943395\\
28	7139786.12238061\\
29	7117572.63588405\\
30	7096524.86111558\\
31	7076226.41165198\\
32	7056750.78396777\\
33	7038154.89647151\\
34	7020398.48992508\\
35	7003583.92880982\\
36	6987625.25237955\\
37	6972472.70747402\\
38	6958006.83908416\\
39	6944169.46592164\\
40	6931131.99990849\\
41	6918635.9856224\\
42	6906639.2270842\\
43	6895200.37839503\\
44	6884347.22093285\\
45	6874175.87194663\\
46	6864734.41027424\\
47	6856055.17488523\\
48	6848071.59932014\\
49	6840681.35176984\\
50	6833798.50250923\\
51	6827331.54352165\\
52	6821271.99384388\\
53	6815619.65012531\\
54	6810323.51456643\\
55	6805341.02325457\\
56	6800658.17906712\\
57	6796244.87456485\\
58	6792098.94557595\\
59	6788163.8572414\\
60	6784418.88681645\\
61	6780874.99399383\\
62	6777559.28745888\\
63	6774499.41564208\\
64	6771713.05490284\\
65	6769160.65895627\\
66	6766732.55951562\\
67	6764378.62236349\\
68	6762151.68426687\\
69	6760073.04484136\\
70	6758149.56186162\\
71	6756368.41335854\\
72	6754665.07739139\\
73	6753038.61192873\\
74	6751504.79363186\\
75	6750064.5853395\\
76	6748727.32400212\\
77	6747456.29390101\\
78	6746254.56676804\\
79	6745090.07714838\\
80	6743938.24862454\\
81	6742791.84657923\\
82	6741625.1817547\\
83	6740437.86102665\\
84	6739230.19734033\\
85	6738004.44949872\\
86	6736763.54170663\\
87	6735539.98565852\\
88	6734353.80352716\\
89	6733224.55434628\\
90	6732146.23017603\\
91	6731116.45155347\\
92	6730160.89981891\\
93	6729280.72586207\\
94	6728450.89084548\\
95	6727644.66610171\\
96	6726854.04222711\\
97	6726062.42690395\\
98	6725268.39597855\\
99	6724468.36623122\\
100	6723654.34972113\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12411943.8696273\\
2	11466354.9895363\\
3	10631354.6626395\\
4	9962744.88678534\\
5	9534055.95058936\\
6	9203886.39687274\\
7	8911354.2841261\\
8	8668912.49090587\\
9	8468571.61859236\\
10	8292618.493849\\
11	8134871.57701674\\
12	7995622.29107457\\
13	7880995.19770847\\
14	7786928.53944891\\
15	7701692.14445954\\
16	7620570.2845967\\
17	7544496.849244\\
18	7475903.45742534\\
19	7414446.32724173\\
20	7358251.08836068\\
21	7305395.36162662\\
22	7255324.48581975\\
23	7207705.49686964\\
24	7163138.46609525\\
25	7121762.66814009\\
26	7083286.2220495\\
27	7047276.20404069\\
28	7013464.4490566\\
29	6981954.93810146\\
30	6953139.41313147\\
31	6926395.60311084\\
32	6901503.73454705\\
33	6878837.90329883\\
34	6858466.12583897\\
35	6839764.45261334\\
36	6822591.78116352\\
37	6806948.27005271\\
38	6792524.38156549\\
39	6779273.64305963\\
40	6767227.21422379\\
41	6756193.17671976\\
42	6746060.45559497\\
43	6736821.96739558\\
44	6728515.93012953\\
45	6721040.08595123\\
46	6714236.14474687\\
47	6707977.29556736\\
48	6702151.60207607\\
49	6696664.17185943\\
50	6691334.85462555\\
51	6686177.3610112\\
52	6681362.7825488\\
53	6676926.04826929\\
54	6672843.3713666\\
55	6669100.53528496\\
56	6665676.45708295\\
57	6662534.3580252\\
58	6659588.1910648\\
59	6656809.51251434\\
60	6654163.03263431\\
61	6651583.05210098\\
62	6649116.2079725\\
63	6646808.89984933\\
64	6644669.72377203\\
65	6642667.97327421\\
66	6640793.57865074\\
67	6639036.78490627\\
68	6637370.53199757\\
69	6635805.24516419\\
70	6634313.29165109\\
71	6632900.18213512\\
72	6631551.54610611\\
73	6630282.64281344\\
74	6629128.57863565\\
75	6628090.72041526\\
76	6627193.09746397\\
77	6626445.46095411\\
78	6625816.83491886\\
79	6625300.901106\\
80	6624875.29526383\\
81	6624500.16494306\\
82	6624148.85499499\\
83	6623805.6071792\\
84	6623458.82743687\\
85	6623110.2823562\\
86	6622768.19849894\\
87	6622434.97953303\\
88	6622124.02457426\\
89	6621847.56088192\\
90	6621597.52512805\\
91	6621376.97095872\\
92	6621205.14828582\\
93	6621041.51247626\\
94	6620878.55206798\\
95	6620714.91567728\\
96	6620543.8908048\\
97	6620347.14170706\\
98	6620103.906422\\
99	6619837.1880293\\
100	6619587.45469068\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12125448.3073455\\
2	11044557.0457583\\
3	10205085.9870603\\
4	9581322.99280058\\
5	9162947.90441413\\
6	8836606.21846259\\
7	8542762.76497881\\
8	8284126.04591358\\
9	8077369.25769908\\
10	7918452.37194409\\
11	7789312.96263308\\
12	7677536.04610499\\
13	7580675.91834803\\
14	7497904.90507909\\
15	7428417.23160085\\
16	7369003.35547805\\
17	7315611.95724728\\
18	7265792.49970611\\
19	7218825.50582731\\
20	7175426.30834949\\
21	7136148.11056905\\
22	7101017.23951372\\
23	7069925.79752771\\
24	7042441.86041937\\
25	7017838.06788597\\
26	6995447.7639389\\
27	6974775.5072348\\
28	6955850.10032577\\
29	6938352.66775926\\
30	6922229.06929264\\
31	6907377.15626668\\
32	6893581.07833267\\
33	6880623.54789203\\
34	6868496.52814304\\
35	6857240.37591687\\
36	6846947.11807985\\
37	6837631.54592122\\
38	6829158.5800731\\
39	6821393.42763015\\
40	6814323.77379851\\
41	6808023.95727558\\
42	6802307.48941784\\
43	6797063.70328453\\
44	6792180.78699898\\
45	6787567.83949101\\
46	6783197.86162605\\
47	6779041.46391127\\
48	6775072.30495648\\
49	6771262.39250034\\
50	6767609.624741\\
51	6764140.04542952\\
52	6760852.06685586\\
53	6757738.32671007\\
54	6754774.64531308\\
55	6751947.37766565\\
56	6749210.79276751\\
57	6746498.84732597\\
58	6743853.27580836\\
59	6741219.30418537\\
60	6738593.9595783\\
61	6736081.8463876\\
62	6733839.27337162\\
63	6731847.73778093\\
64	6729950.1160848\\
65	6727926.88627014\\
66	6725659.8870416\\
67	6723235.59056658\\
68	6720734.87622515\\
69	6718108.54072767\\
70	6715503.99447239\\
71	6713062.09608732\\
72	6710821.08692589\\
73	6708773.67686212\\
74	6706897.52414041\\
75	6705166.79443591\\
76	6703570.69307631\\
77	6702113.9962542\\
78	6700782.96909861\\
79	6699579.17033588\\
80	6698469.76033087\\
81	6697412.4075684\\
82	6696390.8781101\\
83	6695403.60731481\\
84	6694442.17153835\\
85	6693492.56721056\\
86	6692551.81675282\\
87	6691621.18509447\\
88	6690693.89376138\\
89	6689797.99621607\\
90	6688917.71329744\\
91	6688067.7940055\\
92	6687267.2862706\\
93	6686536.89876087\\
94	6685871.688296\\
95	6685255.66629026\\
96	6684691.97433448\\
97	6684175.21045101\\
98	6683698.62527505\\
99	6683251.02175686\\
100	6682821.45391003\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12913716.1011987\\
2	12397224.8733263\\
3	11744790.0023866\\
4	10880450.4268203\\
5	10084032.1495257\\
6	9605080.33392032\\
7	9286297.21266945\\
8	9002628.00969909\\
9	8751802.05975573\\
10	8534814.78593125\\
11	8350775.80282718\\
12	8195059.01215121\\
13	8058789.5643083\\
14	7934552.3164835\\
15	7821677.1443434\\
16	7721766.46663397\\
17	7635610.40093378\\
18	7560156.99590006\\
19	7490087.17172531\\
20	7423847.82852612\\
21	7361302.76928851\\
22	7302959.19671723\\
23	7248652.72296639\\
24	7198436.8519762\\
25	7152790.41362036\\
26	7111374.47786884\\
27	7073697.7061917\\
28	7038013.33083287\\
29	7004874.09129777\\
30	6973734.58842602\\
31	6944985.68711654\\
32	6919025.05908057\\
33	6895527.33948009\\
34	6873941.31191072\\
35	6854439.74329835\\
36	6836973.95624084\\
37	6821554.6418641\\
38	6807773.97563507\\
39	6795319.92557038\\
40	6783828.29999055\\
41	6773296.33704048\\
42	6763705.72875287\\
43	6754955.80668527\\
44	6746870.02871689\\
45	6739307.53481749\\
46	6732491.10939408\\
47	6726236.13471094\\
48	6720411.60748473\\
49	6714937.88098114\\
50	6709744.6224133\\
51	6704794.17592355\\
52	6700099.51923901\\
53	6695686.19954302\\
54	6691438.05353991\\
55	6687385.98354789\\
56	6683558.64483277\\
57	6680003.51594747\\
58	6676680.10383957\\
59	6673535.85899273\\
60	6670533.34370034\\
61	6667650.90765562\\
62	6664829.17907888\\
63	6662042.25495453\\
64	6659267.38804001\\
65	6656495.13241657\\
66	6653741.05514649\\
67	6651014.71704957\\
68	6648366.24198528\\
69	6645832.56909791\\
70	6643409.68706911\\
71	6641100.76582043\\
72	6638897.4458221\\
73	6636788.72647103\\
74	6634788.66990489\\
75	6632888.06143037\\
76	6631070.97199389\\
77	6629344.76762952\\
78	6627702.19309141\\
79	6626132.74925328\\
80	6624637.40258766\\
81	6623214.20125346\\
82	6621841.74376333\\
83	6620519.65485818\\
84	6619252.57653975\\
85	6618038.71947251\\
86	6616870.73794826\\
87	6615747.74484309\\
88	6614669.07688797\\
89	6613631.04053511\\
90	6612636.62366887\\
91	6611686.16523427\\
92	6610785.25116348\\
93	6609942.27357323\\
94	6609143.40659112\\
95	6608365.63567896\\
96	6607637.5378237\\
97	6606961.0794999\\
98	6606329.6413944\\
99	6605748.3697874\\
100	6605212.82851547\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12711382.1638043\\
2	11936231.9801476\\
3	11145430.2019332\\
4	10342299.7107991\\
5	9756488.73453696\\
6	9358379.12768106\\
7	9034558.89774855\\
8	8752813.5482025\\
9	8517975.3744355\\
10	8339679.59722166\\
11	8209226.77808311\\
12	8101164.81664096\\
13	7999257.93406564\\
14	7905179.1460775\\
15	7820809.90085247\\
16	7746055.46256404\\
17	7677818.50888512\\
18	7613513.77999391\\
19	7552037.62224524\\
20	7493040.50228017\\
21	7437862.2749896\\
22	7386773.56758376\\
23	7339933.50667747\\
24	7297015.08479204\\
25	7257834.63120792\\
26	7221952.62232986\\
27	7188219.73801198\\
28	7155532.56934783\\
29	7123622.42370333\\
30	7092584.86941155\\
31	7062686.48297888\\
32	7034176.3202543\\
33	7007319.77039126\\
34	6982188.34818392\\
35	6958754.12496132\\
36	6936930.14788084\\
37	6916694.52187612\\
38	6898231.81266433\\
39	6881747.04631476\\
40	6866735.44875414\\
41	6852556.4461205\\
42	6838930.36491182\\
43	6825941.10886187\\
44	6813803.78651227\\
45	6802520.08326183\\
46	6791941.17219815\\
47	6781991.16403252\\
48	6772570.5341122\\
49	6763606.6534466\\
50	6755038.60157928\\
51	6746861.83580277\\
52	6739053.75224463\\
53	6731619.43798044\\
54	6724664.17307256\\
55	6718209.174478\\
56	6712246.28881842\\
57	6706819.01434705\\
58	6701936.42399566\\
59	6697521.87756276\\
60	6693381.25642924\\
61	6689424.0859902\\
62	6685627.71910529\\
63	6682034.41262574\\
64	6678684.35903145\\
65	6675512.35849018\\
66	6672500.55767355\\
67	6669619.24601753\\
68	6666850.67301001\\
69	6664198.64126392\\
70	6661659.50516103\\
71	6659241.75784571\\
72	6656946.53774876\\
73	6654841.16892582\\
74	6652848.06506528\\
75	6650899.32168678\\
76	6649014.80881035\\
77	6647201.03228986\\
78	6645462.96261519\\
79	6643791.2756934\\
80	6642182.30537962\\
81	6640635.68336258\\
82	6639156.86421788\\
83	6637743.87275973\\
84	6636381.69539385\\
85	6635079.07924201\\
86	6633849.84513136\\
87	6632692.38586237\\
88	6631602.28613314\\
89	6630568.44285538\\
90	6629564.004974\\
91	6628571.05598392\\
92	6627610.12350611\\
93	6626692.62566336\\
94	6625848.89060783\\
95	6625090.3811603\\
96	6624395.55091563\\
97	6623739.90594343\\
98	6623110.81441527\\
99	6622494.38181232\\
100	6621887.88229351\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12509522.0345793\\
2	11445233.747039\\
3	10605415.2918634\\
4	9872827.12000795\\
5	9330311.30588248\\
6	8927429.29507154\\
7	8610492.97597515\\
8	8364058.39368161\\
9	8173480.97678191\\
10	8020318.14084972\\
11	7887972.1478493\\
12	7770805.6516949\\
13	7672655.04996351\\
14	7595737.33082523\\
15	7535263.42770911\\
16	7483675.25523365\\
17	7434998.2707699\\
18	7387973.0077111\\
19	7344064.46868401\\
20	7303304.5177163\\
21	7265467.21339135\\
22	7229675.11677279\\
23	7195364.84330162\\
24	7162341.37007939\\
25	7130672.40917738\\
26	7100113.3592501\\
27	7070480.4112124\\
28	7041729.75512913\\
29	7013703.98490909\\
30	6986344.85066005\\
31	6959838.60497021\\
32	6934743.57514858\\
33	6911435.27961073\\
34	6889529.14463942\\
35	6868986.67012407\\
36	6849851.42400394\\
37	6832468.60604987\\
38	6816708.99813069\\
39	6802171.63991765\\
40	6788801.08763724\\
41	6776474.45257111\\
42	6765122.31420371\\
43	6754803.9978206\\
44	6745463.8538452\\
45	6737034.31080959\\
46	6729348.43774311\\
47	6722292.51190961\\
48	6715880.32050749\\
49	6710114.42277593\\
50	6704863.92976535\\
51	6700073.72551835\\
52	6695681.45686186\\
53	6691652.21981304\\
54	6687978.08893541\\
55	6684647.5163946\\
56	6681587.37399864\\
57	6678690.25542769\\
58	6675885.59131488\\
59	6673218.76549613\\
60	6670760.88226816\\
61	6668453.57878256\\
62	6666291.2272111\\
63	6664275.37803465\\
64	6662383.39776585\\
65	6660577.54061442\\
66	6658858.49539526\\
67	6657230.4978498\\
68	6655692.69935357\\
69	6654234.79350104\\
70	6652853.71293805\\
71	6651564.96970935\\
72	6650360.81862291\\
73	6649242.52575476\\
74	6648195.82609986\\
75	6647216.17536989\\
76	6646288.29956642\\
77	6645418.58026503\\
78	6644601.18053128\\
79	6643829.55007916\\
80	6643104.19647941\\
81	6642411.29542535\\
82	6641754.77696916\\
83	6641135.01669132\\
84	6640556.42382692\\
85	6640010.48725357\\
86	6639493.66786537\\
87	6639005.06011165\\
88	6638541.79329574\\
89	6638092.41809886\\
90	6637654.66521644\\
91	6637231.26090975\\
92	6636817.73290643\\
93	6636417.68812609\\
94	6636033.71766575\\
95	6635660.6752875\\
96	6635302.08397452\\
97	6634955.77108618\\
98	6634616.89226003\\
99	6634283.91006402\\
100	6633958.1175433\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12946928.6251585\\
2	12274220.8633561\\
3	11602780.1541425\\
4	10785062.303646\\
5	10072042.77225\\
6	9627412.9954306\\
7	9333441.26302374\\
8	9077787.08754113\\
9	8847688.62132392\\
10	8641651.17320399\\
11	8455344.09911137\\
12	8286258.69688834\\
13	8130902.12845359\\
14	7993753.55910319\\
15	7874266.02092746\\
16	7771064.97309997\\
17	7684307.40110028\\
18	7608665.10676108\\
19	7538182.084993\\
20	7470905.73670244\\
21	7409074.25301666\\
22	7352970.75071435\\
23	7303145.8405764\\
24	7259924.57360823\\
25	7219656.01365775\\
26	7181131.64364735\\
27	7144549.47220423\\
28	7109847.07437079\\
29	7077248.02121898\\
30	7046720.44720587\\
31	7018183.92568198\\
32	6991524.43987654\\
33	6967007.34432603\\
34	6945497.70754138\\
35	6925895.83664927\\
36	6907979.47774779\\
37	6891511.62076981\\
38	6875803.5380423\\
39	6860666.86895573\\
40	6846355.426914\\
41	6833231.34875812\\
42	6821231.85741333\\
43	6809666.09016121\\
44	6798748.61839728\\
45	6788406.9668778\\
46	6778623.16172396\\
47	6769350.40864823\\
48	6760577.59956433\\
49	6752253.74377761\\
50	6744419.65959125\\
51	6737004.36502236\\
52	6729945.22446023\\
53	6723212.69136809\\
54	6716816.13514884\\
55	6710781.84972263\\
56	6705077.93272214\\
57	6699684.89750642\\
58	6694645.04837732\\
59	6689912.390501\\
60	6685421.77412078\\
61	6681094.49178479\\
62	6676873.58012913\\
63	6672767.60051966\\
64	6668730.46177986\\
65	6664731.87045418\\
66	6660763.1943126\\
67	6656923.01722928\\
68	6653273.20937444\\
69	6649808.79499698\\
70	6646514.18668127\\
71	6643352.58393632\\
72	6640327.85434396\\
73	6637451.25403742\\
74	6634826.29106711\\
75	6632564.28362878\\
76	6630560.24769145\\
77	6628643.79918906\\
78	6626739.51040011\\
79	6624865.6882638\\
80	6623067.15613084\\
81	6621369.34036771\\
82	6619773.53954123\\
83	6618276.42534062\\
84	6616836.75183805\\
85	6615395.33210507\\
86	6613936.72964875\\
87	6612447.23707348\\
88	6610920.66133179\\
89	6609387.12198931\\
90	6607889.71749936\\
91	6606434.9439929\\
92	6605031.63844946\\
93	6603696.96831205\\
94	6602400.19224592\\
95	6601135.68676852\\
96	6599899.0085625\\
97	6598686.05483553\\
98	6597500.65509525\\
99	6596336.25307583\\
100	6595198.13467164\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12976060.0475173\\
2	12492791.6068564\\
3	11895460.4103102\\
4	11058570.679518\\
5	10212794.8548428\\
6	9638246.91668249\\
7	9252812.2309953\\
8	8933645.57115605\\
9	8654139.60210181\\
10	8413421.94892905\\
11	8214062.1997506\\
12	8051401.42763989\\
13	7914119.9388589\\
14	7795081.81453688\\
15	7690330.14800984\\
16	7600689.01892487\\
17	7524193.8559101\\
18	7459251.59876483\\
19	7402941.0739499\\
20	7352389.37951498\\
21	7305920.84755035\\
22	7262865.02625183\\
23	7223047.72816654\\
24	7186038.65598136\\
25	7151535.91877904\\
26	7119001.5260464\\
27	7088309.05271096\\
28	7059454.30504562\\
29	7032420.40325358\\
30	7007175.39248127\\
31	6983595.27777865\\
32	6961564.38168127\\
33	6940771.3829028\\
34	6921136.9250849\\
35	6902646.63583827\\
36	6885417.18401871\\
37	6869453.47966777\\
38	6854607.90399994\\
39	6840824.95334105\\
40	6828075.58709903\\
41	6816051.8802577\\
42	6804676.92234916\\
43	6793996.5021672\\
44	6783968.13468028\\
45	6774637.06996995\\
46	6765934.13195122\\
47	6757792.92102804\\
48	6750188.25037596\\
49	6743081.27290539\\
50	6736438.94165102\\
51	6730213.2704333\\
52	6724400.58193182\\
53	6719028.53186749\\
54	6714059.41087109\\
55	6709441.77730019\\
56	6705162.39028768\\
57	6701239.86941586\\
58	6697642.24861238\\
59	6694307.80223446\\
60	6691146.02525839\\
61	6688121.78393245\\
62	6685247.57722271\\
63	6682507.04271258\\
64	6679890.2746317\\
65	6677398.83751\\
66	6675027.93392393\\
67	6672773.30599486\\
68	6670625.54367233\\
69	6668599.41023498\\
70	6666701.28284689\\
71	6664898.49367585\\
72	6663171.57626968\\
73	6661519.45325569\\
74	6659962.18056862\\
75	6658497.49506122\\
76	6657081.13825544\\
77	6655701.97904377\\
78	6654360.76055408\\
79	6653043.85725936\\
80	6651776.6019683\\
81	6650546.68884067\\
82	6649313.79938071\\
83	6648070.52181526\\
84	6646804.35763147\\
85	6645475.14471161\\
86	6644066.60507807\\
87	6642576.20809186\\
88	6641009.57206622\\
89	6639385.56770922\\
90	6637714.20373232\\
91	6635992.20322909\\
92	6634216.48877284\\
93	6632396.13454275\\
94	6630518.53591973\\
95	6628594.24672518\\
96	6626640.75502405\\
97	6624754.57272147\\
98	6623192.36788845\\
99	6621962.06055136\\
100	6620786.87104259\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12776851.1349897\\
2	12126168.013699\\
3	11361167.1109735\\
4	10485251.3932816\\
5	9818917.75847772\\
6	9433645.23142786\\
7	9109636.20986899\\
8	8794830.06922107\\
9	8520835.7811317\\
10	8290223.54235696\\
11	8104886.44070387\\
12	7962518.25743807\\
13	7846573.21398572\\
14	7737459.09615332\\
15	7631001.55303696\\
16	7535954.26489461\\
17	7455844.26779156\\
18	7388776.68540405\\
19	7330481.61163689\\
20	7276669.93284801\\
21	7226113.51627905\\
22	7179270.17861014\\
23	7136545.17431996\\
24	7097499.30380772\\
25	7061287.92409181\\
26	7027042.65722376\\
27	6994420.35426273\\
28	6963674.27707977\\
29	6935071.10432602\\
30	6908487.81993595\\
31	6883752.33361442\\
32	6860693.60424219\\
33	6839270.61329719\\
34	6819357.08274725\\
35	6800545.88243038\\
36	6782424.66209748\\
37	6764867.87158704\\
38	6748218.55028795\\
39	6732564.83129124\\
40	6717709.46646881\\
41	6703637.87728621\\
42	6690323.54270255\\
43	6677799.73551061\\
44	6666153.85707783\\
45	6655411.48579203\\
46	6645398.15066545\\
47	6636072.06128092\\
48	6627463.99866517\\
49	6619464.69503853\\
50	6612064.52345102\\
51	6605303.31662368\\
52	6599165.20796865\\
53	6593558.59044953\\
54	6588333.74674779\\
55	6583479.36047695\\
56	6578993.87196706\\
57	6574893.14485612\\
58	6571147.01362006\\
59	6567725.82296322\\
60	6564550.89779236\\
61	6561571.60342499\\
62	6558767.295412\\
63	6556099.77161413\\
64	6553562.25815088\\
65	6551128.57828159\\
66	6548777.39848751\\
67	6546493.17148984\\
68	6544266.555885\\
69	6542095.36915657\\
70	6539964.02286282\\
71	6537889.55230211\\
72	6535891.92971477\\
73	6533964.34639875\\
74	6532124.72599147\\
75	6530378.83574147\\
76	6528737.44432669\\
77	6527228.92585994\\
78	6525860.03463313\\
79	6524589.19240223\\
80	6523394.0408229\\
81	6522288.93561155\\
82	6521310.3815651\\
83	6520459.11188932\\
84	6519719.49199933\\
85	6519055.99489862\\
86	6518449.20964651\\
87	6517873.24262243\\
88	6517320.53322455\\
89	6516778.20711443\\
90	6516234.55413972\\
91	6515692.54094637\\
92	6515150.66883986\\
93	6514612.09628488\\
94	6514084.48981474\\
95	6513575.45312825\\
96	6513096.06611861\\
97	6512650.97632\\
98	6512242.93172648\\
99	6511862.47193332\\
100	6511501.69453762\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12511278.6171432\\
2	11653799.4491606\\
3	10789212.6508008\\
4	10003602.057451\\
5	9483183.95365212\\
6	9124057.50846587\\
7	8807955.19143723\\
8	8531829.47473822\\
9	8308568.1677294\\
10	8131108.482387\\
11	7983739.85140063\\
12	7854811.84009152\\
13	7740404.46306215\\
14	7637627.81408436\\
15	7545128.31024025\\
16	7462947.55388617\\
17	7389667.38157319\\
18	7323553.13034675\\
19	7262407.18408122\\
20	7205435.09146683\\
21	7153220.24112018\\
22	7106406.31580155\\
23	7064230.5793165\\
24	7025918.29258811\\
25	6990672.12449452\\
26	6958019.56088438\\
27	6927796.78886302\\
28	6899832.01351672\\
29	6873907.58793512\\
30	6849836.69698555\\
31	6827129.70917464\\
32	6805730.0957084\\
33	6785713.63708751\\
34	6767009.75832132\\
35	6749652.25290671\\
36	6733491.04949149\\
37	6718278.1377047\\
38	6703918.77258143\\
39	6690422.95106769\\
40	6677835.7292012\\
41	6666217.85538763\\
42	6655567.71065317\\
43	6645867.57612366\\
44	6636938.03514795\\
45	6628778.05393964\\
46	6621233.11937749\\
47	6614413.9438012\\
48	6608298.93809708\\
49	6602752.28364207\\
50	6597732.51911815\\
51	6593176.203456\\
52	6588959.39316731\\
53	6585070.01690476\\
54	6581421.89277884\\
55	6578051.40225812\\
56	6574916.36377233\\
57	6571978.42982857\\
58	6569204.95076545\\
59	6566598.05085012\\
60	6564171.28216765\\
61	6561919.67658859\\
62	6559843.42475013\\
63	6557902.32972658\\
64	6556059.60859303\\
65	6554271.16428915\\
66	6552510.13696044\\
67	6550775.68172154\\
68	6549118.96543736\\
69	6547551.74948447\\
70	6546074.76859983\\
71	6544688.57695978\\
72	6543396.703023\\
73	6542198.25956701\\
74	6541066.04058766\\
75	6540013.37884289\\
76	6539057.49865025\\
77	6538216.81194425\\
78	6537488.70786387\\
79	6536868.53853916\\
80	6536462.7709958\\
81	6536150.76266605\\
82	6535825.89905838\\
83	6535552.99569606\\
84	6535378.72513532\\
85	6535305.51740551\\
86	6535322.29625327\\
87	6534775.77853283\\
88	6534637.53464377\\
89	6534648.32801586\\
90	6534642.28774693\\
91	6534685.98835253\\
92	6534658.74501961\\
93	6534716.56217937\\
94	6534682.69497998\\
95	6534751.89927382\\
96	6534712.49528018\\
97	6534790.80672564\\
98	6534747.2791259\\
99	6534832.76861509\\
100	6534785.73903854\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12892032.1651209\\
2	12280115.1943959\\
3	11605577.4998385\\
4	10778099.0798435\\
5	10055574.8588834\\
6	9576336.89742247\\
7	9246712.47561545\\
8	8965623.12291664\\
9	8682459.42058997\\
10	8416247.40057633\\
11	8201036.84774199\\
12	8039090.7048399\\
13	7909314.69704196\\
14	7795644.19550517\\
15	7697463.39506275\\
16	7613536.870333\\
17	7540446.80548138\\
18	7473110.12222605\\
19	7411144.26303648\\
20	7354707.16165278\\
21	7303956.72017962\\
22	7258066.65311957\\
23	7215189.15067199\\
24	7174770.29881401\\
25	7136745.9529837\\
26	7101262.86876089\\
27	7068077.2699841\\
28	7037056.75192867\\
29	7008022.51633698\\
30	6980874.21880754\\
31	6955552.64172957\\
32	6932067.66719638\\
33	6910308.06647068\\
34	6889917.19667853\\
35	6871069.50479007\\
36	6853636.82583464\\
37	6837308.38902145\\
38	6822063.79280308\\
39	6807808.15081126\\
40	6794405.55329443\\
41	6781870.7218286\\
42	6770230.04107234\\
43	6759430.80914293\\
44	6749473.08222151\\
45	6740266.35217858\\
46	6731726.85597439\\
47	6723768.84466231\\
48	6716345.98333151\\
49	6709498.75851425\\
50	6703210.4340023\\
51	6697491.52614075\\
52	6692171.45440425\\
53	6687246.64252813\\
54	6682673.28464495\\
55	6678385.87747305\\
56	6674353.61778774\\
57	6670507.43052299\\
58	6666846.4950664\\
59	6663348.00328676\\
60	6660017.37315441\\
61	6656803.49804237\\
62	6653687.66515183\\
63	6650642.22245815\\
64	6647751.67620911\\
65	6645078.2779374\\
66	6642595.3153111\\
67	6640231.58063639\\
68	6637900.92297751\\
69	6635538.5899384\\
70	6633139.37236598\\
71	6630762.10587524\\
72	6628474.14664042\\
73	6626281.85940857\\
74	6624165.59012721\\
75	6622119.99157271\\
76	6620123.87439871\\
77	6618192.53200705\\
78	6616328.62935611\\
79	6614523.27802892\\
80	6612727.41924177\\
81	6610931.98897115\\
82	6609153.50103772\\
83	6607423.64554453\\
84	6605746.06161694\\
85	6604123.02931967\\
86	6602524.33848413\\
87	6600930.83228724\\
88	6599336.3088914\\
89	6597737.51946968\\
90	6596125.14978362\\
91	6594491.02266887\\
92	6592819.48302055\\
93	6591102.76330581\\
94	6589351.31264638\\
95	6587575.66828622\\
96	6585783.88229532\\
97	6583997.93804306\\
98	6582264.73879562\\
99	6580618.73933534\\
100	6579083.75715885\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12828828.5013448\\
2	12216153.9492327\\
3	11503083.5312523\\
4	10668487.6675749\\
5	9976535.024417\\
6	9511481.92668716\\
7	9154467.55771299\\
8	8857896.37754649\\
9	8613170.01477594\\
10	8415965.00965622\\
11	8261213.75080451\\
12	8130786.18741898\\
13	8012604.13716852\\
14	7904784.58851889\\
15	7807308.30447054\\
16	7721517.45164432\\
17	7645685.25889643\\
18	7577911.02782736\\
19	7516118.10028423\\
20	7458119.84844905\\
21	7403486.81133445\\
22	7353633.0712173\\
23	7308147.00703667\\
24	7264828.9745361\\
25	7223757.48074153\\
26	7184715.12137931\\
27	7148464.63482933\\
28	7115184.18553586\\
29	7084756.51647556\\
30	7057079.23160619\\
31	7031469.64391993\\
32	7007601.08681845\\
33	6985995.76217779\\
34	6966104.4641027\\
35	6947447.03776865\\
36	6930044.57392948\\
37	6914030.34443706\\
38	6899323.87397129\\
39	6886222.33086028\\
40	6874618.40201497\\
41	6864086.97088527\\
42	6854530.8979276\\
43	6845567.05260688\\
44	6837107.85436486\\
45	6829126.13244499\\
46	6821395.29176696\\
47	6813857.17245433\\
48	6806704.23971958\\
49	6799992.96735052\\
50	6793751.75804218\\
51	6788075.0506412\\
52	6782995.92643045\\
53	6778439.86286524\\
54	6774187.44312282\\
55	6770162.40556339\\
56	6766236.97899223\\
57	6762380.07623459\\
58	6758594.8889164\\
59	6754862.11478202\\
60	6751212.94821676\\
61	6747639.25520958\\
62	6744104.96281338\\
63	6740606.60656711\\
64	6737106.72669604\\
65	6733634.63072665\\
66	6730223.70198368\\
67	6726900.44749022\\
68	6723667.11635002\\
69	6720493.21224337\\
70	6717333.29492842\\
71	6714199.46290783\\
72	6711085.68965491\\
73	6707994.41608387\\
74	6704930.04497456\\
75	6701889.26782952\\
76	6698887.99731487\\
77	6695942.82308203\\
78	6693075.7501228\\
79	6690317.83452121\\
80	6687765.49057656\\
81	6685367.86792636\\
82	6682950.47005624\\
83	6680549.59188537\\
84	6678299.7399457\\
85	6676170.62680833\\
86	6674154.25618285\\
87	6672243.57346457\\
88	6670419.13535619\\
89	6668673.75422909\\
90	6666996.25132097\\
91	6665387.60433707\\
92	6663849.02424311\\
93	6662369.95556615\\
94	6660939.00015451\\
95	6659570.7665558\\
96	6658296.64496672\\
97	6657117.23510208\\
98	6655989.03207751\\
99	6654860.67767388\\
100	6653718.77921811\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12886060.3523559\\
2	12186219.5246468\\
3	11463554.1625818\\
4	10634211.6478528\\
5	9980651.44338978\\
6	9580159.84672948\\
7	9293533.04989406\\
8	9055386.50757901\\
9	8848639.80632475\\
10	8663479.5557075\\
11	8488793.41580211\\
12	8319538.5687012\\
13	8160082.99736974\\
14	8020209.64155991\\
15	7906200.95424805\\
16	7812419.55293698\\
17	7729909.04524555\\
18	7650484.51859165\\
19	7572693.07273755\\
20	7498209.23180961\\
21	7430157.84487932\\
22	7368526.49251233\\
23	7312907.60683049\\
24	7261197.48227328\\
25	7213642.83428718\\
26	7170991.83999646\\
27	7131469.19957354\\
28	7094294.96512131\\
29	7059046.74408436\\
30	7025457.06326964\\
31	6992947.75408113\\
32	6961918.74572796\\
33	6932657.48081052\\
34	6904825.44472825\\
35	6878373.40153864\\
36	6853491.92411052\\
37	6830542.43328181\\
38	6809951.58102839\\
39	6791352.71521198\\
40	6774335.25891705\\
41	6758788.39892272\\
42	6745106.57419104\\
43	6732342.31239559\\
44	6720400.26854473\\
45	6709661.32005112\\
46	6700361.01394249\\
47	6692136.02520015\\
48	6684652.36632835\\
49	6677615.73920316\\
50	6670929.96754697\\
51	6664590.53060444\\
52	6658608.61455919\\
53	6652944.35690804\\
54	6647615.32578515\\
55	6642585.61116814\\
56	6637847.04387588\\
57	6633359.89860208\\
58	6629107.99251816\\
59	6625053.33505468\\
60	6621172.20527507\\
61	6617492.19304461\\
62	6613995.80074794\\
63	6610675.26606625\\
64	6607524.91534864\\
65	6604499.07442383\\
66	6601589.57300265\\
67	6598797.77586482\\
68	6596128.90018849\\
69	6593600.39010758\\
70	6591234.61503021\\
71	6589022.24982139\\
72	6586953.65014453\\
73	6585008.09552461\\
74	6583188.21179018\\
75	6581486.79272692\\
76	6579922.84153843\\
77	6578505.96732919\\
78	6577245.10910083\\
79	6576120.15408776\\
80	6575134.40884579\\
81	6574277.24814166\\
82	6573517.74982767\\
83	6572815.70198406\\
84	6572155.59906082\\
85	6571542.51834125\\
86	6570982.22887878\\
87	6570435.22477883\\
88	6569876.04216878\\
89	6569320.20114401\\
90	6568742.03339646\\
91	6568132.12451786\\
92	6567487.03997661\\
93	6566813.65655073\\
94	6566133.98500055\\
95	6565459.60068324\\
96	6564787.21611969\\
97	6564113.74254042\\
98	6563466.55992696\\
99	6562848.20179901\\
100	6562250.01130342\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12779690.1667471\\
2	12092382.7735139\\
3	11334446.4700466\\
4	10502040.9768026\\
5	9861551.79314591\\
6	9427137.56492648\\
7	9053803.18962315\\
8	8723434.09114047\\
9	8460129.17403723\\
10	8256534.34135485\\
11	8089867.29051482\\
12	7943143.11956633\\
13	7808910.86248453\\
14	7690459.66060722\\
15	7591972.19351773\\
16	7511078.545964\\
17	7443793.97597323\\
18	7384691.80921267\\
19	7329912.92414129\\
20	7277875.86135581\\
21	7228886.33912775\\
22	7183716.28600614\\
23	7142079.27341072\\
24	7103835.90369664\\
25	7068856.20156947\\
26	7036512.98159375\\
27	7006450.09155743\\
28	6978997.66713795\\
29	6954258.96228503\\
30	6931723.16346624\\
31	6910895.47120456\\
32	6891512.35662032\\
33	6873345.51304383\\
34	6856558.22492223\\
35	6841065.48587498\\
36	6826596.21301618\\
37	6813008.08832662\\
38	6800156.15813631\\
39	6787921.17478179\\
40	6776197.2440643\\
41	6764996.64619071\\
42	6754320.25809628\\
43	6744131.57383148\\
44	6734381.00903866\\
45	6725075.46382794\\
46	6716229.43005474\\
47	6707799.13421209\\
48	6699708.50256294\\
49	6691972.63258143\\
50	6684571.18354063\\
51	6677492.88238299\\
52	6670776.29983874\\
53	6664449.54371268\\
54	6658519.21425968\\
55	6652951.74818561\\
56	6647700.04399247\\
57	6642777.44307019\\
58	6638187.97788001\\
59	6633926.00847271\\
60	6629944.2402886\\
61	6626205.30338359\\
62	6622713.55751433\\
63	6619475.73808422\\
64	6616396.00829845\\
65	6613411.32566684\\
66	6610563.56974377\\
67	6607837.76754669\\
68	6605289.436662\\
69	6602969.63885563\\
70	6600901.18747844\\
71	6598935.89498395\\
72	6596994.26809844\\
73	6595074.47779243\\
74	6593233.26461887\\
75	6591524.68732913\\
76	6589982.10003824\\
77	6588559.13432925\\
78	6587214.7860503\\
79	6585962.11559902\\
80	6584793.59851674\\
81	6583713.67283533\\
82	6582723.11899263\\
83	6581832.61927948\\
84	6581036.4324802\\
85	6580329.13428261\\
86	6579701.67367137\\
87	6579121.62868949\\
88	6578575.59243686\\
89	6578057.49110915\\
90	6577543.88364812\\
91	6577029.26479804\\
92	6576506.77429055\\
93	6575981.43610505\\
94	6575463.52089108\\
95	6574945.29174782\\
96	6574435.67020851\\
97	6573927.82999871\\
98	6573422.21992894\\
99	6572924.45340079\\
100	6572443.98123633\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12783305.4076183\\
2	11450031.9485794\\
3	10601422.8282172\\
4	9895261.77553647\\
5	9416181.50674191\\
6	9061884.79412515\\
7	8759618.8125235\\
8	8498445.44407908\\
9	8283712.24514639\\
10	8114489.53002527\\
11	7983870.22070321\\
12	7876166.42134483\\
13	7776966.13352141\\
14	7682755.77079712\\
15	7596290.00997792\\
16	7519310.67228862\\
17	7451879.58072692\\
18	7391184.67622438\\
19	7335950.94417868\\
20	7285586.38685071\\
21	7239216.18835099\\
22	7197514.09088858\\
23	7161941.82098287\\
24	7130206.33271602\\
25	7101601.99997324\\
26	7076067.51740153\\
27	7053160.86276175\\
28	7032340.3904761\\
29	7013189.53215632\\
30	6995218.49479285\\
31	6978000.66460894\\
32	6961357.44222874\\
33	6945320.14213937\\
34	6930024.15923055\\
35	6915499.04952053\\
36	6901715.930701\\
37	6888587.46535813\\
38	6875958.66730072\\
39	6863697.56386232\\
40	6851899.6551672\\
41	6840577.301289\\
42	6829759.35091984\\
43	6819430.85525465\\
44	6809726.76043937\\
45	6801135.08696987\\
46	6793230.68159892\\
47	6785481.14196857\\
48	6778192.30156621\\
49	6771212.66562411\\
50	6764454.4552544\\
51	6757961.63831356\\
52	6751725.23053452\\
53	6745758.13669075\\
54	6740065.47599814\\
55	6734562.59017818\\
56	6729173.60828566\\
57	6723918.25247406\\
58	6718810.59992302\\
59	6713835.8238105\\
60	6708966.75715354\\
61	6704189.68098055\\
62	6699488.928365\\
63	6694835.09975848\\
64	6690222.99892878\\
65	6685638.94392195\\
66	6681093.55364578\\
67	6676589.80847891\\
68	6672120.77069205\\
69	6667680.84169535\\
70	6663262.99235824\\
71	6658859.46772645\\
72	6654489.04019365\\
73	6650151.3100703\\
74	6645856.81323456\\
75	6641643.30009428\\
76	6637525.52004505\\
77	6633516.53221971\\
78	6629618.85523711\\
79	6625842.89219717\\
80	6622195.01243358\\
81	6618694.66973435\\
82	6615347.92916034\\
83	6612155.48967655\\
84	6609122.5277227\\
85	6606253.45908292\\
86	6603584.03149099\\
87	6601081.84314445\\
88	6598710.37424405\\
89	6596446.70810436\\
90	6594308.63828745\\
91	6592300.73918148\\
92	6590413.42506861\\
93	6588640.19119079\\
94	6586964.33037858\\
95	6585356.46138455\\
96	6583820.73417816\\
97	6582354.68386907\\
98	6580995.48443242\\
99	6579729.84684429\\
100	6578509.32091843\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12967095.4938151\\
2	11663028.6145717\\
3	10814818.516434\\
4	10021854.5971526\\
5	9480788.32267619\\
6	9145903.66777957\\
7	8873742.9470266\\
8	8627064.16083961\\
9	8411595.90842142\\
10	8229758.70132803\\
11	8078745.99507975\\
12	7947773.02753325\\
13	7832160.34130318\\
14	7729271.96569659\\
15	7636863.37904331\\
16	7554696.29720962\\
17	7481639.66888528\\
18	7416628.32055913\\
19	7358444.41302052\\
20	7306686.56585207\\
21	7260654.47588129\\
22	7219397.15502338\\
23	7182061.19845698\\
24	7148161.79473374\\
25	7117666.39625455\\
26	7090011.30596591\\
27	7064776.85988683\\
28	7041529.55133904\\
29	7019734.4619277\\
30	6999166.35220972\\
31	6979790.34768615\\
32	6961520.54182681\\
33	6944254.43793013\\
34	6927913.56151935\\
35	6912596.88322488\\
36	6898366.43758589\\
37	6885316.39957245\\
38	6873267.81260203\\
39	6862112.82595253\\
40	6851779.74118494\\
41	6842124.59236789\\
42	6833084.4480573\\
43	6824569.16317946\\
44	6816554.63499676\\
45	6808985.09047833\\
46	6801806.8051656\\
47	6794995.67144593\\
48	6788549.77734203\\
49	6782467.81960854\\
50	6776662.54476947\\
51	6771037.64273583\\
52	6765574.59233396\\
53	6760275.82069366\\
54	6755131.6064913\\
55	6750089.14559095\\
56	6745202.63481451\\
57	6740516.61520963\\
58	6735948.49242957\\
59	6731509.22888011\\
60	6727194.09987474\\
61	6723019.27295139\\
62	6719013.65537044\\
63	6715153.45180509\\
64	6711480.47679673\\
65	6707989.16860397\\
66	6704675.77295933\\
67	6701437.28226815\\
68	6698221.32293902\\
69	6695082.54327701\\
70	6692174.55273009\\
71	6689542.72066591\\
72	6687134.61608312\\
73	6684842.39798886\\
74	6682592.20193117\\
75	6680358.50122574\\
76	6678155.09829539\\
77	6676010.95095989\\
78	6673928.01838217\\
79	6671857.17426832\\
80	6669804.47699713\\
81	6667751.7634777\\
82	6665719.73375706\\
83	6663690.41601275\\
84	6661662.27401524\\
85	6659633.75735262\\
86	6657602.97247037\\
87	6655600.55502115\\
88	6653650.45711374\\
89	6651762.45739447\\
90	6649950.47199825\\
91	6648201.81733361\\
92	6646505.58612588\\
93	6644874.20198831\\
94	6643299.38946465\\
95	6641770.69706832\\
96	6640277.37234147\\
97	6638815.9178474\\
98	6637379.21301863\\
99	6635962.14633026\\
100	6634572.83095395\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	28706249.5000002\\
1	12748558.8434335\\
2	11534048.0372534\\
3	10706900.6434369\\
4	10004864.64533\\
5	9529169.5484933\\
6	9175056.75525825\\
7	8874181.84033427\\
8	8633112.72742677\\
9	8454519.63668182\\
10	8323163.90766326\\
11	8210580.61192706\\
12	8102627.31486879\\
13	8000443.70552012\\
14	7907823.77872549\\
15	7827256.93349854\\
16	7756562.01867256\\
17	7690125.51262259\\
18	7625068.2576389\\
19	7561787.11754806\\
20	7503139.02029781\\
21	7449933.84557981\\
22	7401774.65466316\\
23	7357722.85874543\\
24	7317144.25328614\\
25	7279556.65563411\\
26	7245010.88937118\\
27	7213924.52310302\\
28	7186006.01747997\\
29	7161172.029017\\
30	7139141.57737636\\
31	7119343.3206346\\
32	7101393.41732209\\
33	7084954.97203134\\
34	7069816.56334577\\
35	7055791.13989754\\
36	7042625.97461263\\
37	7030025.66074544\\
38	7017904.74676203\\
39	7006410.60434866\\
40	6995505.88523776\\
41	6985021.03966208\\
42	6974986.18147871\\
43	6965321.93981792\\
44	6955984.66949834\\
45	6946946.38863294\\
46	6938185.37597392\\
47	6929706.88847688\\
48	6921572.86023593\\
49	6914048.27535349\\
50	6907012.49795304\\
51	6900059.61738875\\
52	6893144.41409162\\
53	6886357.00871619\\
54	6879784.89930508\\
55	6873409.78997712\\
56	6867333.55949487\\
57	6861556.52042054\\
58	6856067.17900447\\
59	6850766.97051507\\
60	6845618.44284786\\
61	6840587.60952891\\
62	6835700.19811554\\
63	6830966.35865955\\
64	6826381.41286905\\
65	6821952.89615762\\
66	6817679.82736225\\
67	6813579.38170445\\
68	6809703.77537935\\
69	6806122.45125967\\
70	6802825.64801366\\
71	6799727.78812774\\
72	6796829.34180254\\
73	6794083.69281704\\
74	6791455.86588836\\
75	6788972.26119935\\
76	6786631.49079919\\
77	6784460.5724898\\
78	6782537.54186889\\
79	6780868.04260321\\
80	6779401.10724664\\
81	6778107.85951369\\
82	6776978.5624131\\
83	6775988.56397484\\
84	6775133.74696612\\
85	6774400.10515963\\
86	6773757.9324993\\
87	6773175.05479526\\
88	6772606.8816697\\
89	6772019.60770595\\
90	6771395.96188561\\
91	6770703.2613902\\
92	6769848.65719753\\
93	6768824.7358688\\
94	6767733.90572492\\
95	6766665.74857166\\
96	6765686.69958099\\
97	6764807.26909054\\
98	6764030.042285\\
99	6763369.32850211\\
100	6762823.35678671\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-generalisationMaxError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.96105725064017,
ymax=47.2485960857456,
ylabel={$g_{\max}~[\text{cm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.23029062828645\\
1	4.62852540535214\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1.23029062829066\\
2	4.62852540535199\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	4.07799033567651\\
3	17.6628108787033\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	1.75508274368086\\
4	6.32807790985702\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	1.68242868623807\\
5	5.94678700420801\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	1.33370012424099\\
6	4.79415496328464\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	1.74198214922554\\
7	5.68599568617791\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	1.91979072491748\\
1	3.00354804141153\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	1.91979072491649\\
2	3.00354804141014\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	6.86070699845443\\
3	11.1988257558649\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	2.95262520313269\\
4	4.30722856542835\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	2.7264890306467\\
5	4.02267035832388\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	2.0038487701342\\
6	3.12002559449072\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	2.59170233444618\\
7	3.83216762543214\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	2.30145541396418\\
1.25	2.30145541396418\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	2.30145541396616\\
2.25	2.30145541396616\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	8.84906931033927\\
3.25	8.84906931033927\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	3.46511026454058\\
4.25	3.46511026454058\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	3.21615583373171\\
5.25	3.21615583373171\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	2.36464348197128\\
6.25	2.36464348197128\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	3.03315028936641\\
7.25	3.03315028936641\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	4.63505106958433\\
1	4.65493526424321\\
1	4.66508955343209\\
1	4.67602953465216\\
1	4.67670753162553\\
1	4.68603891681293\\
1	4.68868538044547\\
1	4.71011476323715\\
1	4.71910391715864\\
1	4.73086127466393\\
1	4.74469663733406\\
1	4.75620003139449\\
1	4.7786409682566\\
1	4.80650252867984\\
1	4.81564435799103\\
1	4.81914404920998\\
1	4.8395892990567\\
1	4.85306309605994\\
1	4.85733970738114\\
1	4.85881076955006\\
1	4.87826048325287\\
1	4.88209943300986\\
1	4.91332557584091\\
1	4.91350753939218\\
1	4.92897189162142\\
1	4.94662045511739\\
1	4.95464442080693\\
1	4.9548726002315\\
1	5.0004178637873\\
1	5.00996159644322\\
1	5.02143439055873\\
1	5.02216040293532\\
1	5.02929062746346\\
1	5.03008109123008\\
1	5.04734690101741\\
1	5.06831703288642\\
1	5.07114756834586\\
1	5.11242128265636\\
1	5.11744840620841\\
1	5.127032079166\\
1	5.13320403032797\\
1	5.13426257447524\\
1	5.14262286497968\\
1	5.14756697955137\\
1	5.15763470270452\\
1	5.1824021124095\\
1	5.22965579266159\\
1	5.26023782845461\\
1	5.27818706534226\\
1	5.28850620728221\\
1	5.33216404011478\\
1	5.35250852260382\\
1	5.35546430930784\\
1	5.35884235421764\\
1	5.36715185947168\\
1	5.38568024309467\\
1	5.40030274067748\\
1	5.42290763923939\\
1	5.43986865575336\\
1	5.48332496111311\\
1	5.49759802587704\\
1	5.52245818098178\\
1	5.522951848535\\
1	5.58606248902885\\
1	5.58897295485981\\
1	5.61236360171427\\
1	5.62127375075143\\
1	5.62879418782396\\
1	5.63415562608093\\
1	5.71009865008023\\
1	5.72005581619774\\
1	5.79627584212773\\
1	5.81959459017214\\
1	5.827248787411\\
1	5.82732076457113\\
1	5.89783931660016\\
1	5.93781170012427\\
1	5.95267532619868\\
1	5.98797171522001\\
1	5.99352222303485\\
1	6.07920565262215\\
1	6.08795053319707\\
1	6.115418568344\\
1	6.13642677834314\\
1	6.1375989034799\\
1	6.14964077229706\\
1	6.17044747721285\\
1	6.21970912736441\\
1	6.23611493777437\\
1	6.25483333064594\\
1	6.27520836405584\\
1	6.28886542647345\\
1	6.30056264204758\\
1	6.31636383647065\\
1	6.34828290318127\\
1	6.3515419754968\\
1	6.47216373989642\\
1	6.47250056277273\\
1	6.52373068369968\\
1	6.53070027715391\\
1	6.54908008322757\\
1	6.56449184005229\\
1	6.58750541976664\\
1	6.6029694823972\\
1	6.60772577890528\\
1	6.62009362132201\\
1	6.62298163131661\\
1	6.64110998279135\\
1	6.71339467645499\\
1	6.71489464274092\\
1	6.72573700763541\\
1	6.90914568501238\\
1	7.08069876156123\\
1	7.18231667128603\\
1	7.20147090924249\\
1	7.21616196334284\\
1	7.35188891497452\\
1	7.40781003369121\\
1	7.4819240518263\\
1	7.51858899633077\\
1	7.56825734960348\\
1	7.62880199768349\\
1	7.89184016352001\\
1	8.0752106299331\\
1	8.24862019128032\\
1	8.30553299825108\\
1	8.51820606423831\\
1	8.70157031686601\\
1	9.77568695648768\\
1	10.1571547903629\\
1	10.728604058241\\
1	10.872638629219\\
1	11.0501581389985\\
1	11.0781595156074\\
1	11.1926258403691\\
1	11.3398464023362\\
1	11.9870859973215\\
1	12.0125836306578\\
1	12.6827237122955\\
1	13.547162646164\\
1	13.6669385138137\\
1	13.7553997862136\\
1	14.0852651910015\\
1	14.3599667717787\\
1	14.518466293452\\
1	16.4999716171547\\
1	16.5276637759441\\
1	16.8369207110254\\
1	16.8863717750047\\
1	20.5030188795969\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	4.63505106958377\\
2	4.65493526424276\\
2	4.66508955343211\\
2	4.67602953465626\\
2	4.67670753163113\\
2	4.68603891681366\\
2	4.68868538044618\\
2	4.71011476322664\\
2	4.71910391715926\\
2	4.73086127463919\\
2	4.74469663733261\\
2	4.75620003137383\\
2	4.77864096827359\\
2	4.80650252868109\\
2	4.81564435799174\\
2	4.81914404920968\\
2	4.83958929907931\\
2	4.85306309605996\\
2	4.8573397073822\\
2	4.85881076955008\\
2	4.87826048325351\\
2	4.88209943299419\\
2	4.91332557583803\\
2	4.91350753939355\\
2	4.92897189158327\\
2	4.94662045511915\\
2	4.95464442080571\\
2	4.95487260023176\\
2	5.00041786378709\\
2	5.0099615964392\\
2	5.02143439055913\\
2	5.02216040293536\\
2	5.02929062749852\\
2	5.03008109122946\\
2	5.04734690100816\\
2	5.06831703288584\\
2	5.07114756834417\\
2	5.11242128265678\\
2	5.11744840620855\\
2	5.12703207916559\\
2	5.13320403033719\\
2	5.13426257447307\\
2	5.14262286498028\\
2	5.14756697955508\\
2	5.15763470270866\\
2	5.18240211240953\\
2	5.22965579266128\\
2	5.26023782845846\\
2	5.27818706534379\\
2	5.28850620728187\\
2	5.33216404011548\\
2	5.35250852258876\\
2	5.35546430927836\\
2	5.35884235421691\\
2	5.36715185947106\\
2	5.38568024308316\\
2	5.40030274067832\\
2	5.42290763923819\\
2	5.43986865574937\\
2	5.48332496111419\\
2	5.49759802588038\\
2	5.5224581809794\\
2	5.52295184853167\\
2	5.58606248902834\\
2	5.58897295483368\\
2	5.6123636017143\\
2	5.62127375075393\\
2	5.62879418779462\\
2	5.63415562608049\\
2	5.7100986500675\\
2	5.72005581620621\\
2	5.79627584210048\\
2	5.81959459018852\\
2	5.82724878740564\\
2	5.82732076457963\\
2	5.89783931660036\\
2	5.93781170012302\\
2	5.95267532619836\\
2	5.98797171521995\\
2	5.99352222303636\\
2	6.07920565262218\\
2	6.08795053319503\\
2	6.11541856839746\\
2	6.13642677834409\\
2	6.13759890348042\\
2	6.14964077229852\\
2	6.17044747720687\\
2	6.21970912736413\\
2	6.23611493777439\\
2	6.25483333064555\\
2	6.27520836405498\\
2	6.28886542647501\\
2	6.30056264204818\\
2	6.31636383646262\\
2	6.34828290318259\\
2	6.35154197549994\\
2	6.47216373989135\\
2	6.47250056277026\\
2	6.52373068369217\\
2	6.53070027715414\\
2	6.54908008322641\\
2	6.56449184005238\\
2	6.58750541976632\\
2	6.60296948237551\\
2	6.60772577890133\\
2	6.62009362129705\\
2	6.62298163131623\\
2	6.64110998279251\\
2	6.71339467645343\\
2	6.71489464273369\\
2	6.72573700764517\\
2	6.90914568501446\\
2	7.08069876155471\\
2	7.18231667128014\\
2	7.20147090924527\\
2	7.21616196334346\\
2	7.35188891499471\\
2	7.40781003368927\\
2	7.48192405184483\\
2	7.51858899633101\\
2	7.5682573496005\\
2	7.6288019976829\\
2	7.89184016354607\\
2	8.07521062993209\\
2	8.2486201912794\\
2	8.30553299822442\\
2	8.51820606423997\\
2	8.70157031686362\\
2	9.77568695648874\\
2	10.1571547903643\\
2	10.7286040582392\\
2	10.8726386291831\\
2	11.050158139002\\
2	11.078159515609\\
2	11.1926258403676\\
2	11.3398464023367\\
2	11.9870859973342\\
2	12.0125836306611\\
2	12.6827237122952\\
2	13.547162646164\\
2	13.6669385138141\\
2	13.7553997862918\\
2	14.0852651910014\\
2	14.3599667717811\\
2	14.5184662934529\\
2	16.4999716171548\\
2	16.5276637759439\\
2	16.8369207110247\\
2	16.8863717750052\\
2	20.5030188795976\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	17.7414211203355\\
3	17.946798342146\\
3	18.0238980135892\\
3	18.0941021881769\\
3	18.1899659490351\\
3	18.2977157197192\\
3	18.3748532478039\\
3	18.3840938809332\\
3	18.4225239353368\\
3	18.4281206713402\\
3	18.4441984656884\\
3	18.4511663912034\\
3	18.7507899352834\\
3	18.7852761830221\\
3	18.8582909863155\\
3	18.8583597216993\\
3	18.8870815480486\\
3	18.9130309802016\\
3	18.9545676059925\\
3	18.9817677461934\\
3	18.9838194935181\\
3	19.0027523377186\\
3	19.1064732905354\\
3	19.1944508741087\\
3	19.480781530382\\
3	19.4976109131345\\
3	19.6508021808157\\
3	20.0244950846885\\
3	20.2899574681841\\
3	20.2955695164504\\
3	20.3027334961218\\
3	20.4418565973223\\
3	20.5150733339621\\
3	20.6043705005786\\
3	20.6165144956506\\
3	20.646124279501\\
3	20.8733535458183\\
3	21.6936135867525\\
3	21.8873517684603\\
3	22.4573730583337\\
3	22.7434941323925\\
3	23.8788045325934\\
3	24.5138296697505\\
3	24.9338719036325\\
3	25.2677075239104\\
3	25.5757061335553\\
3	26.0157299535415\\
3	27.1235603610734\\
3	40.5555702832665\\
3	45.0572482068189\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	6.35844846433534\\
4	6.37690204849351\\
4	6.41923630128618\\
4	6.43141116260995\\
4	6.44373706223739\\
4	6.45078326405789\\
4	6.47112910254641\\
4	6.51566961431934\\
4	6.52271949082521\\
4	6.52837907220669\\
4	6.53429528503707\\
4	6.53960642728305\\
4	6.54695008922019\\
4	6.54788226598864\\
4	6.5645141600943\\
4	6.57395071315588\\
4	6.57760544330679\\
4	6.60518325394863\\
4	6.606609841151\\
4	6.61937042306868\\
4	6.63397715996849\\
4	6.65677609396204\\
4	6.67066988071528\\
4	6.72866137260247\\
4	6.73583838845049\\
4	6.7552951065167\\
4	6.7964386908983\\
4	6.81830584278847\\
4	6.8456820854145\\
4	6.86195258477897\\
4	6.86778200663306\\
4	6.88857326077303\\
4	6.92302041041781\\
4	6.9273668863116\\
4	6.93638474131453\\
4	6.95048568293791\\
4	6.96539051977378\\
4	6.98480112520852\\
4	7.00447058688406\\
4	7.0339297948713\\
4	7.08126635595701\\
4	7.11887417715058\\
4	7.13115819617623\\
4	7.15890078608813\\
4	7.19204633874305\\
4	7.19240702606973\\
4	7.23817102531979\\
4	7.24652375661827\\
4	7.24989364270511\\
4	7.34179805432268\\
4	7.34431102032367\\
4	7.41980396790776\\
4	7.50665494016974\\
4	7.56477205770976\\
4	7.60921404534462\\
4	7.6236511500929\\
4	7.66733825874325\\
4	7.6927340637858\\
4	7.78019310137999\\
4	7.78174250539195\\
4	7.88184966392374\\
4	7.91678030915324\\
4	8.06501651321401\\
4	8.11927419334572\\
4	8.15442940512744\\
4	8.44025165609777\\
4	8.48149981057412\\
4	8.56040716626404\\
4	8.72878565294496\\
4	9.03777981864435\\
4	9.10424037515382\\
4	9.11459694974492\\
4	9.13162861027023\\
4	9.15713311880576\\
4	9.1713254820256\\
4	9.1889393006049\\
4	9.19836136450873\\
4	9.36969644510995\\
4	9.41129815712037\\
4	9.41617460894668\\
4	9.46594160943522\\
4	9.52142185180219\\
4	9.55392697342776\\
4	9.59541022153361\\
4	9.79080720483701\\
4	9.80245254860557\\
4	10.2526055914088\\
4	10.3543269180465\\
4	10.4355333360604\\
4	10.7615280282684\\
4	10.8113749478424\\
4	10.8767973645838\\
4	10.9558370861793\\
4	11.0892450722473\\
4	11.4758105216292\\
4	11.6332439630247\\
4	11.9386316823966\\
4	12.6647759765293\\
4	13.2476254285053\\
4	14.8884535927804\\
4	14.9631434172096\\
4	15.0414551977329\\
4	15.2116284327439\\
4	15.4448460600064\\
4	15.7807778297141\\
4	15.9069409966533\\
4	16.0946615632202\\
4	16.1978253872185\\
4	16.6229007220566\\
4	17.3946278392065\\
4	17.4176689999205\\
4	18.8046098802633\\
4	19.6743792077063\\
4	23.2794628277214\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	5.97954632934039\\
5	6.02222756406254\\
5	6.0291461612412\\
5	6.03295186648777\\
5	6.03885645462791\\
5	6.06677148829131\\
5	6.15774685733486\\
5	6.17536736460614\\
5	6.19838808128326\\
5	6.20463114804065\\
5	6.20889356323794\\
5	6.21809327809801\\
5	6.23332941591167\\
5	6.234395432564\\
5	6.25410178454471\\
5	6.25758883637893\\
5	6.27398944668908\\
5	6.28077918727761\\
5	6.30267774230395\\
5	6.30638375434956\\
5	6.31064722956852\\
5	6.31643429796399\\
5	6.32038540147412\\
5	6.3211720661759\\
5	6.32960866190149\\
5	6.33992408484711\\
5	6.34299705059015\\
5	6.34337469754241\\
5	6.34967601978895\\
5	6.37690563530225\\
5	6.38047678176703\\
5	6.3813665203061\\
5	6.39519865179352\\
5	6.39813450995898\\
5	6.41866433451981\\
5	6.42103250906065\\
5	6.50668777639673\\
5	6.63323961897456\\
5	6.66275555108935\\
5	6.66630738447774\\
5	6.69756225385396\\
5	6.69829746409981\\
5	6.74296065099918\\
5	6.79400880311048\\
5	6.84804693648136\\
5	6.90604173938862\\
5	6.95025410480867\\
5	6.98633010488436\\
5	7.02961062606761\\
5	7.05237774385946\\
5	7.07794126922415\\
5	7.09294899825983\\
5	7.16670178055457\\
5	7.18696226415519\\
5	7.20052436180263\\
5	7.23134161566112\\
5	7.24971612912526\\
5	7.27165345244811\\
5	7.29017031843569\\
5	7.31613693181972\\
5	7.36904570723356\\
5	7.45346335700589\\
5	7.45792265661914\\
5	7.55627301986062\\
5	7.58293073268205\\
5	7.60422725214311\\
5	7.76486766646256\\
5	7.82190164285899\\
5	7.82429941823688\\
5	8.02518411764808\\
5	8.05263006209448\\
5	8.37023192456441\\
5	8.415550661431\\
5	8.4433637303561\\
5	8.55021823529079\\
5	8.69222860882021\\
5	8.89384228669362\\
5	8.92671000374819\\
5	9.39752332171475\\
5	9.472147176384\\
5	9.49395273622689\\
5	9.54411838900226\\
5	9.57829503273943\\
5	10.3746320682479\\
5	10.7257153419874\\
5	10.9480298614711\\
5	11.4683804806578\\
5	13.2668844151798\\
5	13.363135521539\\
5	13.6906266569532\\
5	13.8011536453653\\
5	14.2718093623037\\
5	14.3617675482759\\
5	14.3985456666584\\
5	15.7714009699588\\
5	15.9053012182076\\
5	16.667685595616\\
5	16.7468737325085\\
5	16.7952900339172\\
5	16.851974196263\\
5	17.2427406612018\\
5	18.9143418148606\\
5	23.6335414854867\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	4.79720467360798\\
6	4.80874571312539\\
6	4.80995544109598\\
6	4.81407555490164\\
6	4.82865527350319\\
6	4.84254192225319\\
6	4.86843132940532\\
6	4.88527948018033\\
6	4.89514815527666\\
6	4.89528216923298\\
6	4.89916157750278\\
6	4.90613123760075\\
6	4.90968247100082\\
6	4.91117484891075\\
6	4.91999787865382\\
6	4.93537229477864\\
6	4.98371606689597\\
6	4.99809266829129\\
6	5.00634256793005\\
6	5.00788176993474\\
6	5.02263738481345\\
6	5.04905533336586\\
6	5.06464967302908\\
6	5.08836600974435\\
6	5.10003807409761\\
6	5.1126994386934\\
6	5.13756028754215\\
6	5.14355197864595\\
6	5.16124870118454\\
6	5.16300796643944\\
6	5.19735138539064\\
6	5.20249716390908\\
6	5.20722823439464\\
6	5.22744117319457\\
6	5.25015210178374\\
6	5.25328916046253\\
6	5.25673003134131\\
6	5.26506617949858\\
6	5.28294066478829\\
6	5.32100102712438\\
6	5.32709770637818\\
6	5.33945291113356\\
6	5.38310144491047\\
6	5.395888314693\\
6	5.40296259335975\\
6	5.42709231609214\\
6	5.42806284073433\\
6	5.44297495851682\\
6	5.48039629953649\\
6	5.52033114682178\\
6	5.53809124904248\\
6	5.55681387956519\\
6	5.59168210741932\\
6	5.59821974974065\\
6	5.63159263926199\\
6	5.73278961271142\\
6	5.78251080005153\\
6	5.78351781429465\\
6	5.82160856805721\\
6	5.90819977416926\\
6	5.92583961104887\\
6	5.93738828684451\\
6	5.94811243189787\\
6	5.96146831884767\\
6	5.99885745409201\\
6	6.00229954971391\\
6	6.01052888380913\\
6	6.06954558599823\\
6	6.06985453703712\\
6	6.16590863891976\\
6	6.17954035303319\\
6	6.23028897211646\\
6	6.24187000088602\\
6	6.26080148934775\\
6	6.36958704271744\\
6	6.39390021249374\\
6	6.39719369441556\\
6	6.41898398268555\\
6	6.45103998349901\\
6	6.47251747686152\\
6	6.50034125542809\\
6	6.63110838574916\\
6	6.631369295855\\
6	6.64637886402159\\
6	6.6606563657675\\
6	6.69562999254518\\
6	6.71041497899015\\
6	6.72340217609511\\
6	6.73630253681337\\
6	6.74534502345892\\
6	6.7737463137382\\
6	6.83509814749167\\
6	6.87023757710013\\
6	6.90343057681319\\
6	6.9120529571089\\
6	7.08245788227352\\
6	7.15932284712329\\
6	7.20066762762299\\
6	7.32718856224579\\
6	7.32970008831528\\
6	7.44675102020657\\
6	7.44857855448764\\
6	7.4810004401989\\
6	7.50568064940438\\
6	7.51127771606584\\
6	7.52319962690601\\
6	7.60683163858517\\
6	7.61062504052904\\
6	7.61166401002177\\
6	7.64353139457798\\
6	7.87384631594528\\
6	7.96385160258913\\
6	7.97464554697133\\
6	8.02458907520321\\
6	8.02919042021552\\
6	8.19441267771123\\
6	8.49968331922497\\
6	8.94929251742632\\
6	9.59482292129059\\
6	9.79207128790335\\
6	10.1186447471313\\
6	11.1865895718136\\
6	11.2620739313479\\
6	11.4915919653206\\
6	11.5759164359828\\
6	12.1649132228334\\
6	12.364777766409\\
6	12.4319136889885\\
6	12.4717532968065\\
6	13.3244127765295\\
6	13.6010723863906\\
6	13.7982920640806\\
6	13.8485368350584\\
6	13.9088524608575\\
6	14.6755619696918\\
6	15.9020381989792\\
6	16.1922345701604\\
6	16.6450718058745\\
6	16.6665022368635\\
6	16.8636076090349\\
6	21.3604850669871\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	5.70169113152302\\
7	5.71735504499408\\
7	5.79545530889386\\
7	5.80788131401307\\
7	5.81722538182827\\
7	5.92146369075862\\
7	5.92990780143761\\
7	5.95031781019958\\
7	5.97111270361801\\
7	5.98475488740061\\
7	6.00246598811625\\
7	6.00581827878233\\
7	6.00871050380836\\
7	6.01935481206502\\
7	6.04796702843166\\
7	6.12006309584506\\
7	6.14462570625577\\
7	6.19303440474654\\
7	6.20769457643458\\
7	6.26711953463241\\
7	6.27661187388401\\
7	6.31250380491941\\
7	6.33400211870524\\
7	6.33435725458418\\
7	6.34784381754958\\
7	6.3609420276197\\
7	6.36622773069202\\
7	6.40257855071893\\
7	6.41206786410308\\
7	6.41972710058005\\
7	6.446476051349\\
7	6.44667199489297\\
7	6.45832867852512\\
7	6.46002488678238\\
7	6.46529246444141\\
7	6.48436802888623\\
7	6.48989204258274\\
7	6.49401480778192\\
7	6.51353732858849\\
7	6.52704797587581\\
7	6.53470528009297\\
7	6.54107305381359\\
7	6.57152924485913\\
7	6.57240863778331\\
7	6.63607702504989\\
7	6.64106691913637\\
7	6.68800022451177\\
7	6.69317245907633\\
7	6.69891698774329\\
7	6.70878804059337\\
7	6.71824964193278\\
7	6.79529042336654\\
7	6.84408635968224\\
7	6.94381428686034\\
7	6.98395295055271\\
7	7.01883196968489\\
7	7.04038617076761\\
7	7.04812900126343\\
7	7.07361120244467\\
7	7.15764023546548\\
7	7.25127985944092\\
7	7.26400170132791\\
7	7.26863782974882\\
7	7.28789857788807\\
7	7.28806569730761\\
7	7.34414539698964\\
7	7.54289975470495\\
7	7.57617282453028\\
7	7.59526929070539\\
7	7.62562597845905\\
7	7.88256799796993\\
7	7.99378074908112\\
7	8.01928691045313\\
7	8.15423509005655\\
7	8.15713687388485\\
7	8.6992463288045\\
7	9.05818620632553\\
7	9.3595387059453\\
7	9.82410282636143\\
7	9.93483382687654\\
7	10.5860607384554\\
7	10.6094604154735\\
7	11.3598102250674\\
7	11.7355358914952\\
7	11.8579594724729\\
7	13.1826452250481\\
7	13.1929185015182\\
7	13.554011400326\\
7	13.7557900592328\\
7	13.8434747845393\\
7	14.0504184624453\\
7	14.1498667262504\\
7	14.378090214444\\
7	14.9025417797274\\
7	14.9431046203997\\
7	16.1816930219289\\
7	17.3561589620003\\
7	17.4750937422226\\
7	17.6775909339382\\
7	20.6425781073049\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-generalisationMeanError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.321101577103349,
ymax=15.8321317433389,
ylabel={$g_{\text{avg}}~[\text{cm}]$},
title style={font=\bfseries},
title={generalisation error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.413136301098571\\
1	0.837723883614704\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	0.413136301098661\\
2	0.837723883614727\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.55844062589647\\
3	9.27501766544952\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	0.608618348172802\\
4	1.46994318638353\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	0.571501231123233\\
5	1.3374378588711\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	0.438168063381521\\
6	0.896051950730285\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	0.570545996625502\\
7	1.20882767251413\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	0.54658871144463\\
1	0.663122123804111\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	0.54658871144462\\
2	0.663122123803918\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	2.9260752809736\\
3	5.48329156987305\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	0.878566550229494\\
4	1.11589556421023\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	0.802812420208298\\
5	1.0178934014049\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	0.566089411187614\\
6	0.698162455939526\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	0.756784570379382\\
7	0.939058687910276\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	0.597753863596059\\
1.25	0.597753863596059\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	0.59775386359643\\
2.25	0.59775386359643\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	3.73291492261755\\
3.25	3.73291492261755\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	0.98548353201241\\
4.25	0.98548353201241\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	0.891535335184254\\
5.25	0.891535335184254\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	0.622939290992706\\
6.25	0.622939290992706\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	0.83773309943652\\
7.25	0.83773309943652\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	0.838293484302746\\
1	0.841232597169097\\
1	0.843258841129999\\
1	0.844635960864881\\
1	0.844989646418323\\
1	0.845485525546759\\
1	0.845512020565053\\
1	0.847979752811815\\
1	0.852204960843844\\
1	0.854504512642877\\
1	0.855051170466447\\
1	0.856149394124869\\
1	0.857693023568147\\
1	0.859033974504875\\
1	0.863577433923788\\
1	0.863901338095764\\
1	0.86916908312566\\
1	0.869642646570459\\
1	0.874448010712761\\
1	0.880165139212217\\
1	0.885998685814664\\
1	0.88861759978994\\
1	0.89000788547936\\
1	0.890240872309931\\
1	0.891724909457598\\
1	0.894584044430963\\
1	0.894824123695275\\
1	0.904512764386494\\
1	0.91601389799704\\
1	0.93255144826072\\
1	0.933598819456804\\
1	0.93438733530458\\
1	0.93480966762302\\
1	0.936292356095221\\
1	0.937791641343728\\
1	0.942824812514889\\
1	0.951805958705827\\
1	0.955348749061844\\
1	0.955852681807353\\
1	0.968837971487562\\
1	0.972254985863046\\
1	0.990642010813755\\
1	0.993814152014271\\
1	1.01456174785083\\
1	1.01728413796927\\
1	1.03286680342573\\
1	1.03500326747721\\
1	1.03566104449866\\
1	1.04533189460846\\
1	1.0462730480036\\
1	1.04991304241251\\
1	1.10016208254079\\
1	1.10395066243573\\
1	1.11546314158066\\
1	1.11696307009068\\
1	1.11932640557777\\
1	1.12112336482769\\
1	1.12432064210288\\
1	1.14009313073688\\
1	1.16159279163553\\
1	1.16970773015018\\
1	1.1940165611878\\
1	1.22206959250638\\
1	1.22281335841771\\
1	1.23108027066888\\
1	1.2321538980917\\
1	1.31906827957229\\
1	1.32261493748274\\
1	1.34942417994315\\
1	1.58503171777756\\
1	1.67170108414921\\
1	1.67838612366022\\
1	1.71217862859824\\
1	1.72558498776863\\
1	1.82222921476777\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	0.838293484302768\\
2	0.841232597169346\\
2	0.84325884112802\\
2	0.844635960864888\\
2	0.844989646418306\\
2	0.845485525546743\\
2	0.845512020563723\\
2	0.847979752811857\\
2	0.852204960843051\\
2	0.854504512642785\\
2	0.855051170467922\\
2	0.856149394125429\\
2	0.85769302356815\\
2	0.859033974506313\\
2	0.863577433923776\\
2	0.863901338095765\\
2	0.869169083123519\\
2	0.869642646570384\\
2	0.874448010712805\\
2	0.880165139212224\\
2	0.885998685814606\\
2	0.888617599790191\\
2	0.890007885479659\\
2	0.890240872309907\\
2	0.891724909456926\\
2	0.894584044430986\\
2	0.894824123696047\\
2	0.904512764386453\\
2	0.916013897997368\\
2	0.932551448260663\\
2	0.933598819456739\\
2	0.934387335301964\\
2	0.9348096676221\\
2	0.936292356095233\\
2	0.937791641343836\\
2	0.942824812514983\\
2	0.951805958705865\\
2	0.955348749061858\\
2	0.955852681807422\\
2	0.968837971488202\\
2	0.972254985863167\\
2	0.990642010811778\\
2	0.993814152014248\\
2	1.01456174785091\\
2	1.01728413796928\\
2	1.03286680342558\\
2	1.03500326747717\\
2	1.03566104449852\\
2	1.04533189461135\\
2	1.04627304800345\\
2	1.04991304241244\\
2	1.10016208254092\\
2	1.10395066243573\\
2	1.11546314157975\\
2	1.11696307008997\\
2	1.11932640557775\\
2	1.12112336482774\\
2	1.12432064210283\\
2	1.14009313073708\\
2	1.16159279163578\\
2	1.16970773015013\\
2	1.19401656118781\\
2	1.22206959250648\\
2	1.22281335841773\\
2	1.23108027066883\\
2	1.23215389809278\\
2	1.31906827957297\\
2	1.32261493748305\\
2	1.34942417994324\\
2	1.58503171777761\\
2	1.67170108414917\\
2	1.67838612366027\\
2	1.7121786285988\\
2	1.72558498776874\\
2	1.82222921476777\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	9.32242157610915\\
3	9.36567780821288\\
3	9.3858241120644\\
3	9.41839911536732\\
3	9.4321506107248\\
3	9.43597239578557\\
3	9.43673740350152\\
3	9.44534195044417\\
3	9.4462514094958\\
3	9.46331071509947\\
3	9.71487765131117\\
3	9.78900047530668\\
3	9.85964665930511\\
3	9.88226772726454\\
3	9.96198379018232\\
3	9.97005976298676\\
3	10.0229932162199\\
3	10.0381855252969\\
3	10.0488242274748\\
3	10.3556270614269\\
3	10.4230209592528\\
3	10.627767055844\\
3	10.658062365605\\
3	10.7402872365227\\
3	10.7533422283978\\
3	10.8513928675768\\
3	10.8587838673134\\
3	11.2383310438259\\
3	11.238485242975\\
3	11.2661468669313\\
3	12.0976964221292\\
3	12.6812375577931\\
3	13.3050213680137\\
3	14.1335326114547\\
3	14.1439425015195\\
3	14.1572764273324\\
3	14.6199605637283\\
3	15.097893865137\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	1.47555804641673\\
4	1.47970645069296\\
4	1.48146568454633\\
4	1.48226198079094\\
4	1.48247009209588\\
4	1.49159663900701\\
4	1.49380422705634\\
4	1.50760743104135\\
4	1.51556474060115\\
4	1.51712196735283\\
4	1.52097431162869\\
4	1.5261284850803\\
4	1.52776114840963\\
4	1.53153030255694\\
4	1.53618846515789\\
4	1.53957109332741\\
4	1.54356952901233\\
4	1.55055151360874\\
4	1.55105968796932\\
4	1.55225231571855\\
4	1.55400109713662\\
4	1.55415289298595\\
4	1.55649398984112\\
4	1.56963334538856\\
4	1.57443521976318\\
4	1.58014643225322\\
4	1.58014861535099\\
4	1.59339408827231\\
4	1.59485581479782\\
4	1.60796443167692\\
4	1.60820386353826\\
4	1.61686174418626\\
4	1.62112469055004\\
4	1.62245184729527\\
4	1.64105683291295\\
4	1.6419411296486\\
4	1.66155551503119\\
4	1.66189658985123\\
4	1.66514351301984\\
4	1.66693024647983\\
4	1.66894454476629\\
4	1.67622965811176\\
4	1.68098081315691\\
4	1.68305301688465\\
4	1.70432858121504\\
4	1.75341486907944\\
4	1.76625166008853\\
4	1.7674994259708\\
4	1.8983733693232\\
4	1.89948900521555\\
4	1.93774940121735\\
4	1.94317757038038\\
4	1.95307769442034\\
4	1.95671709394566\\
4	1.96649980490805\\
4	1.97796178497813\\
4	1.98887943606251\\
4	1.99986267027818\\
4	2.05035838090083\\
4	2.07820149894719\\
4	2.33523543098233\\
4	2.3355804672821\\
4	2.36150057534505\\
4	2.45267421295075\\
4	2.63430888502806\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	1.34248198910394\\
5	1.34595886796554\\
5	1.35378580594084\\
5	1.35690134090893\\
5	1.3585283485918\\
5	1.35862557300133\\
5	1.36077261350602\\
5	1.36091189448711\\
5	1.3627615164561\\
5	1.36714215773031\\
5	1.37602589354173\\
5	1.38255860160546\\
5	1.38259587357328\\
5	1.38831931233275\\
5	1.39102268991492\\
5	1.39115588090342\\
5	1.40030806635285\\
5	1.40148851848472\\
5	1.40628133868849\\
5	1.41550135131584\\
5	1.4194653433939\\
5	1.42191593767121\\
5	1.42437830128206\\
5	1.43059602460365\\
5	1.43827405325281\\
5	1.44019592853297\\
5	1.44092868128769\\
5	1.4485525768868\\
5	1.45352109453718\\
5	1.47873274818353\\
5	1.48110566499575\\
5	1.48917510920318\\
5	1.49329197736997\\
5	1.51303824510278\\
5	1.51362311936892\\
5	1.51576464764884\\
5	1.52891115199825\\
5	1.56291518540157\\
5	1.57882315887465\\
5	1.60555591187329\\
5	1.61535457981024\\
5	1.61667390364487\\
5	1.62483383032254\\
5	1.63168025866849\\
5	1.65683490574632\\
5	1.66340126052961\\
5	1.66363348337065\\
5	1.67566131074455\\
5	1.68073505318969\\
5	1.68584653723885\\
5	1.72071894935726\\
5	1.73073449220916\\
5	1.75367421450681\\
5	1.76400322188529\\
5	1.7642127253293\\
5	1.79058752897767\\
5	1.79619109914023\\
5	1.84067182557673\\
5	1.86835322135161\\
5	1.8809180564933\\
5	1.91214898460977\\
5	1.92708219810661\\
5	1.94646080008298\\
5	1.95359057683377\\
5	1.95766446129603\\
5	2.1494415281671\\
5	2.26436617472344\\
5	2.30535703370817\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	0.897812204640191\\
6	0.898222385224748\\
6	0.899183252724803\\
6	0.903349762838382\\
6	0.905574583405947\\
6	0.906226914315671\\
6	0.912905462180974\\
6	0.915340430193952\\
6	0.926224129711026\\
6	0.933642612674463\\
6	0.935866496483775\\
6	0.940325891663831\\
6	0.946970080117865\\
6	0.947516443801589\\
6	0.95340015294492\\
6	0.961119677043152\\
6	0.968418284870563\\
6	0.983854578548033\\
6	0.989494470329263\\
6	0.997012346147974\\
6	1.00238605431218\\
6	1.00831913257038\\
6	1.00871793751796\\
6	1.04333479206743\\
6	1.04626798057895\\
6	1.05334816630909\\
6	1.05540501956647\\
6	1.06656590112078\\
6	1.07058942029362\\
6	1.08557901667226\\
6	1.08783470289778\\
6	1.0917855181784\\
6	1.11156564606294\\
6	1.12312952524837\\
6	1.12479863888553\\
6	1.13368944831192\\
6	1.16740719247059\\
6	1.18183097575916\\
6	1.1882207850439\\
6	1.19911731669082\\
6	1.20153512451373\\
6	1.22249573294376\\
6	1.24735222065906\\
6	1.25668442298637\\
6	1.25681282972844\\
6	1.26658729435366\\
6	1.26672610686826\\
6	1.30244207608604\\
6	1.46241560566541\\
6	1.54313014216579\\
6	1.60761382086446\\
6	1.66188268251214\\
6	1.67323041479107\\
6	1.70500430885274\\
6	1.79493786557846\\
6	1.821692929004\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	1.2139306881129\\
7	1.21828075730095\\
7	1.23871674716533\\
7	1.24203055802867\\
7	1.24799402576688\\
7	1.2552883028853\\
7	1.26291815297372\\
7	1.27034550693198\\
7	1.27050809738028\\
7	1.2934054608713\\
7	1.29631968363745\\
7	1.30090846756267\\
7	1.30226240638075\\
7	1.31553688770312\\
7	1.32412385250114\\
7	1.32431647131765\\
7	1.33168273670893\\
7	1.33236328405299\\
7	1.33337911018109\\
7	1.34768114401876\\
7	1.34941940826738\\
7	1.37078062082253\\
7	1.37226439047778\\
7	1.37497268281613\\
7	1.38124646528326\\
7	1.38601987775841\\
7	1.40171643790867\\
7	1.4028990883286\\
7	1.42867699486603\\
7	1.44124756689694\\
7	1.44321393052373\\
7	1.45352769618139\\
7	1.46764695353314\\
7	1.4737832133093\\
7	1.48740001551034\\
7	1.49169005486042\\
7	1.50165030301189\\
7	1.51143555444874\\
7	1.53552627663074\\
7	1.56779812326765\\
7	1.57186933650561\\
7	1.60159184798358\\
7	1.60587990611237\\
7	1.63388064751252\\
7	1.64612892466064\\
7	1.67046629614587\\
7	1.68110084974583\\
7	1.70134631608691\\
7	1.70342789695771\\
7	1.70431742329393\\
7	1.79318426487361\\
7	1.84554117804789\\
7	1.88923894570758\\
7	1.93959536206429\\
7	1.96622878986459\\
7	1.97677393448304\\
7	1.99375169270507\\
7	2.01536592419218\\
7	2.11905966572326\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-maxErrorSparseFitting.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1.86684211433711,
ymax=43.5442628317951,
ylabel={$g_{\text{max}}^{0.05}~[\text{cm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	3.76183224130285\\
1	13.1518194656125\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	3.7618322413029\\
2	13.1518194656126\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	4.16624043801302\\
3	18.3083557386327\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	3.88949975102518\\
4	13.6763578851004\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	3.9478217667379\\
5	13.8398915384264\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	3.76127032876703\\
6	13.1477985715993\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	3.87900164133847\\
7	13.6521529456816\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	6.26115479879698\\
1	9.03704055988717\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	6.26115479879697\\
2	9.03704055988715\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	7.19519639417411\\
3	11.6582821718755\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	6.41903658954858\\
4	9.32874519876377\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	6.46171394957337\\
5	9.41426464428324\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	6.25895184187767\\
6	9.03603863579123\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	6.40522277628345\\
7	9.30859999071202\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	7.53930482655542\\
1.25	7.53930482655542\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	7.53930482655542\\
2.25	7.53930482655542\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	9.12448528430078\\
3.25	9.12448528430078\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	7.77141948670093\\
4.25	7.77141948670093\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	7.83646235282032\\
5.25	7.83646235282032\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	7.54054154491259\\
6.25	7.54054154491259\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	7.72986736695851\\
7.25	7.72986736695851\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	13.2132575008711\\
1	13.2370321531856\\
1	13.2483564292998\\
1	13.3087862642673\\
1	13.3410829412903\\
1	13.3472673680155\\
1	13.3633475769363\\
1	13.3867314587926\\
1	13.4983780718954\\
1	13.5040010339748\\
1	13.5113686098292\\
1	13.5388830796223\\
1	13.5879729577971\\
1	13.5996501687268\\
1	13.6036884008953\\
1	13.6069951337196\\
1	13.6143598469182\\
1	13.6544427750588\\
1	13.6606320816018\\
1	13.7863934064366\\
1	13.7963726641743\\
1	13.7969454486373\\
1	13.8960291134005\\
1	13.8988947136284\\
1	13.9137734792\\
1	13.9182492666535\\
1	13.9564728082515\\
1	13.9860134158595\\
1	14.0414705761692\\
1	14.1210610885968\\
1	14.1524410670742\\
1	14.4345108953764\\
1	14.5888108821293\\
1	14.6616192174652\\
1	14.6806132636808\\
1	14.9996429407151\\
1	15.040523110071\\
1	15.2551831699359\\
1	15.3440963557731\\
1	15.4302396818747\\
1	15.4451043500853\\
1	15.452179978074\\
1	15.4650165798858\\
1	15.4937093132444\\
1	15.5370688593613\\
1	15.5636819928988\\
1	15.9545672898035\\
1	16.0199246740342\\
1	16.0527742990718\\
1	16.1351793750946\\
1	16.2009405993392\\
1	16.2048490180631\\
1	16.9044211528633\\
1	17.0866581755733\\
1	17.2914345579388\\
1	17.449301181799\\
1	17.8802198117593\\
1	18.2846014299175\\
1	18.3685438198715\\
1	18.6847135895534\\
1	18.7754145056078\\
1	19.629868496611\\
1	19.6900377440048\\
1	19.9467306941195\\
1	20.0104614573985\\
1	28.002831829228\\
1	38.2440647222621\\
1	38.2678116884684\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	13.2132575008711\\
2	13.2370321531857\\
2	13.2483564293\\
2	13.3087862642673\\
2	13.3410829412904\\
2	13.3472673680155\\
2	13.3633475769363\\
2	13.3867314587926\\
2	13.4983780718955\\
2	13.5040010339748\\
2	13.5113686098292\\
2	13.5388830796222\\
2	13.5879729577971\\
2	13.5996501687269\\
2	13.6036884008953\\
2	13.6069951337195\\
2	13.6143598469184\\
2	13.6544427750587\\
2	13.6606320816018\\
2	13.7863934064365\\
2	13.7963726641743\\
2	13.7969454486373\\
2	13.8960291134005\\
2	13.8988947136284\\
2	13.9137734792\\
2	13.9182492666535\\
2	13.9564728082515\\
2	13.9860134158595\\
2	14.0414705761692\\
2	14.1210610885968\\
2	14.1524410670742\\
2	14.4345108953764\\
2	14.5888108821293\\
2	14.6616192174653\\
2	14.6806132636808\\
2	14.9996429407151\\
2	15.040523110071\\
2	15.2551831699359\\
2	15.3440963557731\\
2	15.4302396818747\\
2	15.4451043500852\\
2	15.452179978074\\
2	15.4650165798858\\
2	15.4937093132445\\
2	15.5370688593613\\
2	15.5636819928988\\
2	15.9545672898037\\
2	16.0199246740342\\
2	16.0527742990718\\
2	16.1351793750947\\
2	16.2009405993392\\
2	16.2048490180631\\
2	16.9044211528632\\
2	17.0866581755733\\
2	17.2914345579388\\
2	17.4493011817989\\
2	17.8802198117594\\
2	18.2846014299178\\
2	18.3685438198715\\
2	18.6847135895534\\
2	18.7754145056077\\
2	19.629868496611\\
2	19.6900377440048\\
2	19.9467306941195\\
2	20.0104614573985\\
2	28.002831829228\\
2	38.2440647222622\\
2	38.2678116884685\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	18.5129113729169\\
3	18.5290273093998\\
3	18.5793098587292\\
3	18.5983837185591\\
3	18.6167533524379\\
3	18.6208719717873\\
3	18.6669662483657\\
3	18.799024197892\\
3	18.8183305230863\\
3	18.9012931011807\\
3	18.9104508369158\\
3	19.0030084913998\\
3	19.0104971140257\\
3	19.8335471676264\\
3	19.8468135350824\\
3	19.9439579430898\\
3	19.9629634015649\\
3	20.0407589372352\\
3	20.2048071912103\\
3	20.3260354991048\\
3	20.7008411794971\\
3	21.1782700697613\\
3	21.2213262941996\\
3	21.2614333065168\\
3	21.2646626824672\\
3	21.6107263583944\\
3	22.134760197995\\
3	22.179336839731\\
3	22.3588298196199\\
3	22.7551321354078\\
3	23.8259461273492\\
3	23.8580989910768\\
3	24.0194123123213\\
3	24.2300617387198\\
3	24.4027203025405\\
3	26.2119394749062\\
3	26.7745453959133\\
3	40.8557072893693\\
3	41.6498346173652\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	13.7947715958948\\
4	13.8395345428691\\
4	13.8419384252577\\
4	13.8804964034023\\
4	13.8911867915805\\
4	13.9204822490585\\
4	13.9307256445079\\
4	13.9432749164526\\
4	14.0083074121587\\
4	14.0419146968226\\
4	14.2046825065284\\
4	14.2295725314207\\
4	14.2722683223748\\
4	14.2840275438448\\
4	14.340662297629\\
4	14.3566763835457\\
4	14.3673263889696\\
4	14.3880128492811\\
4	14.570015097321\\
4	14.6133055369984\\
4	14.7961624569854\\
4	14.9873760091226\\
4	15.1558393310754\\
4	15.5113354218746\\
4	15.5253688298099\\
4	15.5627359651566\\
4	15.6300047384865\\
4	15.6369167201332\\
4	15.7047980855412\\
4	15.8687095979079\\
4	15.8723588313858\\
4	15.892406025841\\
4	15.9101340979725\\
4	16.3338383269527\\
4	16.3587927186121\\
4	16.3652801901684\\
4	16.4975112126884\\
4	16.5412036507009\\
4	16.6063656247158\\
4	16.6641215598678\\
4	16.8209987362038\\
4	17.1230557954247\\
4	17.5782551212324\\
4	17.7426620689716\\
4	18.1686671597957\\
4	18.2450960127729\\
4	18.4775865603471\\
4	18.4882681655993\\
4	18.5809295667107\\
4	19.646116682741\\
4	19.7318155142241\\
4	19.9638194447853\\
4	20.2807865695328\\
4	28.1933887548229\\
4	38.6848451135557\\
4	38.6973683380097\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	13.8566942756903\\
5	13.8609315027503\\
5	13.8668369277363\\
5	13.8673765814805\\
5	13.9336941809114\\
5	13.9496942136043\\
5	13.9756905956381\\
5	14.072254319217\\
5	14.1094065320975\\
5	14.2813345889935\\
5	14.284700848423\\
5	14.3018424388346\\
5	14.3203815793364\\
5	14.3589657741991\\
5	14.3712339173987\\
5	14.3880916960033\\
5	14.4326855602614\\
5	14.4622937442151\\
5	14.559548381144\\
5	14.642182271685\\
5	14.8593039572828\\
5	15.0228263577535\\
5	15.47263499085\\
5	15.5096537974595\\
5	15.5663373110301\\
5	15.6086664438195\\
5	15.6560150793809\\
5	15.6890920487867\\
5	15.7673218927337\\
5	15.9202253768663\\
5	15.9356292125207\\
5	15.9443658226651\\
5	15.9461244101732\\
5	16.3763199513336\\
5	16.4778004811616\\
5	16.5189493340421\\
5	16.5517267263857\\
5	16.604669901857\\
5	16.7143368389856\\
5	16.8289046121096\\
5	16.8694688489492\\
5	17.0771777447242\\
5	17.506906492655\\
5	17.7535994663127\\
5	18.1190814249931\\
5	18.1438428054085\\
5	18.3945787144069\\
5	18.458953903629\\
5	18.5847130824751\\
5	19.8254688505527\\
5	19.8936041411481\\
5	19.9591858954841\\
5	20.287540562753\\
5	28.2262847864915\\
5	38.9539232118941\\
5	38.9888234221812\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	13.2271120645521\\
6	13.2395698842439\\
6	13.282370096603\\
6	13.3146006642645\\
6	13.3409599752639\\
6	13.341803658931\\
6	13.3683945334333\\
6	13.3905242442862\\
6	13.4857616008758\\
6	13.5001489636189\\
6	13.5191523794493\\
6	13.5272702730415\\
6	13.5823117256548\\
6	13.6063869839128\\
6	13.6064374786649\\
6	13.6069940736962\\
6	13.6201457520584\\
6	13.6516716250952\\
6	13.6547996798806\\
6	13.7935452893954\\
6	13.7941844888507\\
6	13.7950134398878\\
6	13.894644813748\\
6	13.9038888258798\\
6	13.9198912331106\\
6	13.9275059420538\\
6	13.9642915300567\\
6	13.9938112350439\\
6	14.0367050700818\\
6	14.1292058831702\\
6	14.149375970187\\
6	14.433131009156\\
6	14.5950903934433\\
6	14.6551617559565\\
6	14.6682895951913\\
6	14.9960453050129\\
6	15.0526428135603\\
6	15.2570163615292\\
6	15.3481230500459\\
6	15.4334494918237\\
6	15.4429221313544\\
6	15.4529143264511\\
6	15.4604332069201\\
6	15.5010208892887\\
6	15.5485170061387\\
6	15.5549567660132\\
6	15.9670703450943\\
6	16.0238395575999\\
6	16.0632797864478\\
6	16.1376674207673\\
6	16.2062287449014\\
6	16.2074174905313\\
6	16.9194220816548\\
6	17.0926154068899\\
6	17.2881688805628\\
6	17.4527225827665\\
6	17.8911577022827\\
6	18.3022296887997\\
6	18.3863422992089\\
6	18.6832405008553\\
6	18.7736832670517\\
6	19.626658775285\\
6	19.6869284443613\\
6	19.9566218449965\\
6	19.9929730574006\\
6	28.0113600091459\\
6	38.2547442118858\\
6	38.2759558232509\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	13.7374311646369\\
7	13.7378326799826\\
7	13.789279157084\\
7	13.8070209704132\\
7	13.8235177730938\\
7	13.8352661230507\\
7	13.8362853091045\\
7	13.8395476515061\\
7	13.8854779489487\\
7	13.9113492171969\\
7	13.91144644864\\
7	13.9966572715226\\
7	14.1566815693283\\
7	14.1732546588375\\
7	14.1761261520693\\
7	14.1800613406066\\
7	14.221148321273\\
7	14.2558899328195\\
7	14.2588410945136\\
7	14.2921233274903\\
7	14.4479391398641\\
7	14.5612440177682\\
7	14.7651741479369\\
7	14.881505003704\\
7	15.1190555464532\\
7	15.3986352971014\\
7	15.4199225520025\\
7	15.5141147033963\\
7	15.5365915784199\\
7	15.542678187402\\
7	15.6330131352697\\
7	15.7544759689203\\
7	15.8029512632869\\
7	15.8121234911877\\
7	15.8432502338541\\
7	16.0405647049478\\
7	16.2447444509696\\
7	16.2725465868018\\
7	16.4003999773479\\
7	16.4586338921437\\
7	16.4714542219291\\
7	16.5631574705517\\
7	16.8012223527227\\
7	17.0427269017186\\
7	17.5012110406891\\
7	17.6234462973604\\
7	18.1003863445498\\
7	18.1930709470117\\
7	18.3023102232768\\
7	18.5013260173957\\
7	18.6156895288419\\
7	19.7468077753871\\
7	19.8383380182194\\
7	19.9588807134844\\
7	20.1421113923965\\
7	28.0613626251673\\
7	38.8691698469403\\
7	38.9099459383763\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-meanErrorSparseFitting.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.812127680149162,
ymax=16.1190903064938,
ylabel={$g_{\text{avg}}^{0.05}~[\text{cm}]$},
title style={font=\bfseries},
title={sparse reconstruction error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.50789870861937\\
1	5.62848289118157\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1.50789870861938\\
2	5.62848289118159\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.59224597613986\\
3	9.53834921781275\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	1.53156315124584\\
4	6.20295475752497\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	1.53728574583244\\
5	6.32267046989315\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	1.50797553612087\\
6	5.62868261326345\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	1.5274766159322\\
7	6.15493369146604\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	2.60890851318797\\
1	3.847975083882\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	2.60890851318797\\
2	3.84797508388201\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	3.14427185956649\\
3	5.7187440811078\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	2.69881256370504\\
4	4.10342519791789\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	2.73491169713653\\
5	4.17243380812913\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	2.60909189227606\\
6	3.84761766445633\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	2.68935687659169\\
7	4.07718828372341\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	3.13216925977755\\
1.25	3.13216925977755\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	3.13216925977756\\
2.25	3.13216925977756\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	4.01156444471875\\
3.25	4.01156444471875\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	3.28694829807217\\
4.25	3.28694829807217\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	3.33274841356688\\
5.25	3.33274841356688\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	3.13241960378301\\
6.25	3.13241960378301\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	3.25913945286221\\
7.25	3.25913945286221\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	5.75980478144226\\
1	5.77545260465394\\
1	5.78803926656646\\
1	5.80515687913045\\
1	5.82462234485462\\
1	5.82471846630118\\
1	5.84848883026519\\
1	5.86116490069456\\
1	5.89844100963242\\
1	5.90885594021425\\
1	5.98066955502241\\
1	6.01903280770468\\
1	6.05244671027958\\
1	6.05866090104308\\
1	6.06022949989849\\
1	6.07528688080597\\
1	6.07727842554598\\
1	6.08674157559687\\
1	6.1874578912247\\
1	6.19389523295562\\
1	6.24517002967656\\
1	6.25793374801007\\
1	6.26672069953743\\
1	6.27479122288714\\
1	6.29497669130003\\
1	6.32443747394093\\
1	6.42566143963983\\
1	6.46045953732503\\
1	6.51628868545419\\
1	6.79186628290151\\
1	7.09407514744569\\
1	7.24809869656711\\
1	7.31903345356179\\
1	7.3382959916564\\
1	7.35546260850913\\
1	7.35629303120792\\
1	7.36999359968157\\
1	7.62665620620063\\
1	7.63289981802343\\
1	8.01618093306308\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	5.75980478144227\\
2	5.77545260465394\\
2	5.78803926656649\\
2	5.80515687913049\\
2	5.82462234485463\\
2	5.8247184663012\\
2	5.84848883026528\\
2	5.86116490069456\\
2	5.89844100963243\\
2	5.90885594021425\\
2	5.98066955502242\\
2	6.01903280770469\\
2	6.05244671027959\\
2	6.05866090104309\\
2	6.06022949989855\\
2	6.07528688080596\\
2	6.07727842554598\\
2	6.08674157559691\\
2	6.18745789122469\\
2	6.19389523295567\\
2	6.24517002967656\\
2	6.25793374801007\\
2	6.26672069953742\\
2	6.27479122288714\\
2	6.29497669130012\\
2	6.32443747394094\\
2	6.42566143963981\\
2	6.46045953732503\\
2	6.5162886854543\\
2	6.79186628290155\\
2	7.09407514744583\\
2	7.24809869656721\\
2	7.31903345356197\\
2	7.3382959916564\\
2	7.35546260850928\\
2	7.35629303120793\\
2	7.36999359968166\\
2	7.62665620620065\\
2	7.63289981802343\\
2	8.01618093306308\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	9.5862261047692\\
3	9.58715880084971\\
3	9.75657081212377\\
3	9.76025949039152\\
3	9.81482313713896\\
3	9.83402276151246\\
3	9.84946160407181\\
3	9.93857573642208\\
3	9.94973486457314\\
3	9.99272053920742\\
3	10.118500017871\\
3	10.1407116516645\\
3	10.3006838553538\\
3	10.308123146559\\
3	10.5670705763438\\
3	10.6941601473565\\
3	10.7008041981133\\
3	10.9097923001591\\
3	10.9633751628033\\
3	10.9751467218728\\
3	11.2823357591609\\
3	11.2993440859232\\
3	11.3195093688174\\
3	11.4403985607219\\
3	11.5905934735935\\
3	11.6021653209843\\
3	12.1256196463588\\
3	13.3216578679341\\
3	13.8289883563334\\
3	14.1831113144762\\
3	14.2095792134721\\
3	14.2717543423993\\
3	14.8593389729484\\
3	15.4233192780236\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	6.22389467181941\\
4	6.27092807710786\\
4	6.28221250877479\\
4	6.29512600575691\\
4	6.31568167528569\\
4	6.31966611722466\\
4	6.32311170071643\\
4	6.32661650132507\\
4	6.34988307622812\\
4	6.35284283655997\\
4	6.36946792516577\\
4	6.40735686187087\\
4	6.45017369862016\\
4	6.50021323072911\\
4	6.50459555129185\\
4	6.54368263299101\\
4	6.60975878093727\\
4	6.63107775459683\\
4	6.6444268340061\\
4	6.68015279804047\\
4	6.68473258325753\\
4	6.68524393647851\\
4	7.01036852773881\\
4	7.04599119003814\\
4	7.09026840480881\\
4	7.1242395145855\\
4	7.80373052581789\\
4	7.88901687449371\\
4	7.98529711305717\\
4	8.0540427735394\\
4	8.07143709604719\\
4	8.08858443547729\\
4	8.10019773657549\\
4	8.11074681254376\\
4	8.11625189400791\\
4	8.35797863408756\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	6.34820118027247\\
5	6.36967329223063\\
5	6.38462979667884\\
5	6.41483245170998\\
5	6.41682974077509\\
5	6.42551592055368\\
5	6.44398085449044\\
5	6.46007750979749\\
5	6.47828077509346\\
5	6.48069097310562\\
5	6.50384032992352\\
5	6.52838106041888\\
5	6.5353638273725\\
5	6.54088988652898\\
5	6.54986133905161\\
5	6.61787402651847\\
5	6.65631009653791\\
5	6.70036888402144\\
5	6.73460146293708\\
5	6.75354285957375\\
5	6.78736710317386\\
5	6.79176885897464\\
5	6.88540204475652\\
5	7.1899188009012\\
5	7.20545815098032\\
5	7.25525078630267\\
5	7.311742035064\\
5	7.92293839097337\\
5	8.13466403214704\\
5	8.1594772055319\\
5	8.18093435853818\\
5	8.19154769472169\\
5	8.29162744925279\\
5	8.33403078026707\\
5	8.395141957255\\
5	8.41069382698282\\
5	8.44866934309071\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	5.76044885848766\\
6	5.77602571864766\\
6	5.7876160939548\\
6	5.80563984144345\\
6	5.82442305072573\\
6	5.82560418198961\\
6	5.84957891706928\\
6	5.86170745247187\\
6	5.89884606785273\\
6	5.90907631650617\\
6	5.98056092640796\\
6	6.01891360442233\\
6	6.05190021539272\\
6	6.05831377144519\\
6	6.0604419856473\\
6	6.0753622754805\\
6	6.07713002039392\\
6	6.08653079571996\\
6	6.18794394970156\\
6	6.19355484175608\\
6	6.24517318568812\\
6	6.2579800115337\\
6	6.26681380534908\\
6	6.27480758352689\\
6	6.29419561995583\\
6	6.32452332511697\\
6	6.42607109616899\\
6	6.46081280469499\\
6	6.51674537252787\\
6	6.79163713932786\\
6	7.09502570819036\\
6	7.24810151296065\\
6	7.31883036182701\\
6	7.33857187829849\\
6	7.3563231294052\\
6	7.35639593043994\\
6	7.37040147661718\\
6	7.6274967385761\\
6	7.63384699526141\\
6	8.01688144799979\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	6.1684117090492\\
7	6.20363673575568\\
7	6.21709074211375\\
7	6.25356157012164\\
7	6.25774174029897\\
7	6.27127572048906\\
7	6.30171412657858\\
7	6.30811898616106\\
7	6.30917248266906\\
7	6.32085093138491\\
7	6.36011979442923\\
7	6.36138304955391\\
7	6.36636670514619\\
7	6.45852669321677\\
7	6.46313170754316\\
7	6.47057070627354\\
7	6.5308372304666\\
7	6.54416097577324\\
7	6.56435192685284\\
7	6.60959108229533\\
7	6.61220543475072\\
7	6.65126541338065\\
7	6.88455619346053\\
7	6.98496179076497\\
7	7.02766801116407\\
7	7.06821471157823\\
7	7.70392926181282\\
7	7.78189845075024\\
7	7.860454201813\\
7	7.98947006088498\\
7	7.99223310737454\\
7	7.99922934916492\\
7	8.00489485786774\\
7	8.02274789514323\\
7	8.04108253121417\\
7	8.28740453982761\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-pdmReconstructionMaxError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-2.1277723202393,
ymax=45.111901158175,
ylabel={$e_{\max}~[\text{cm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.21502339476837\\
1	4.22531145463712\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1.21502339476767\\
2	4.22531145461983\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	3.92215894957808\\
3	18.1103076291645\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	1.82784368113831\\
4	6.39088615195364\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	1.83534436665621\\
5	6.15225403642925\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	1.29391186023737\\
6	4.48335371654258\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	1.71541661102148\\
7	5.51687607282354\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	1.85217444433191\\
1	2.80144140611419\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	1.8521744443316\\
2	2.8014414061134\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	7.05456260527766\\
3	11.5125820682006\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	3.01685479076204\\
4	4.36673509316416\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	2.84872955750314\\
5	4.17630330806571\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	1.94716450188745\\
6	2.96762071861779\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	2.56583803704778\\
7	3.77080603201238\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	2.18777189929874\\
1.25	2.18777189929874\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	2.1877718993001\\
2.25	2.1877718993001\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	8.94915877178868\\
3.25	8.94915877178868\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	3.53750505513922\\
4.25	3.53750505513922\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	3.34543501818075\\
5.25	3.34543501818075\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	2.28649796138471\\
6.25	2.28649796138471\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	3.01477695260756\\
7.25	3.01477695260756\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	4.23653453731014\\
1	4.24068164029239\\
1	4.25894317471298\\
1	4.26199565849194\\
1	4.27002746045424\\
1	4.28991574209785\\
1	4.3225150107764\\
1	4.3246338264414\\
1	4.33562744629189\\
1	4.36509692160578\\
1	4.36589992628317\\
1	4.38920070047234\\
1	4.40119776229962\\
1	4.40326096843054\\
1	4.40616538982588\\
1	4.42713701777902\\
1	4.43063037393017\\
1	4.43743426316455\\
1	4.43876593945259\\
1	4.44762483774292\\
1	4.45338532739446\\
1	4.45566854693197\\
1	4.48765200858786\\
1	4.48794958081824\\
1	4.50904054163958\\
1	4.51097225892603\\
1	4.52008312846606\\
1	4.52807741443753\\
1	4.53284794468691\\
1	4.53732148575963\\
1	4.53777673389019\\
1	4.54549658907299\\
1	4.55109438499102\\
1	4.56481524653124\\
1	4.58889978658466\\
1	4.59910739172865\\
1	4.59912564474686\\
1	4.6137548122177\\
1	4.62654994866759\\
1	4.6290706699447\\
1	4.64658033868421\\
1	4.65232691541595\\
1	4.66374326660207\\
1	4.67066695343405\\
1	4.68497300489671\\
1	4.68693439424564\\
1	4.68766416101823\\
1	4.70260077201791\\
1	4.71128507425994\\
1	4.74086567097261\\
1	4.76909839187511\\
1	4.83500056299899\\
1	4.84525378207824\\
1	4.85339645642292\\
1	4.87255137147644\\
1	4.88688235410986\\
1	4.89169223906717\\
1	4.89909547812705\\
1	4.899883030235\\
1	4.90018191793256\\
1	4.93899834311803\\
1	4.96009270138784\\
1	4.97539031706395\\
1	4.97692746736585\\
1	4.97795499937404\\
1	5.03644218522247\\
1	5.0640779881222\\
1	5.06818372122787\\
1	5.08905336757133\\
1	5.09805853040546\\
1	5.11446503604229\\
1	5.13726030900654\\
1	5.1562479175179\\
1	5.20041591877442\\
1	5.3007600222805\\
1	5.33263166642439\\
1	5.33880682102724\\
1	5.37955694874544\\
1	5.3870430868524\\
1	5.39374020962658\\
1	5.41937687511201\\
1	5.45766139308749\\
1	5.47913884019219\\
1	5.61716901045469\\
1	5.62088377553054\\
1	5.62556480830921\\
1	5.66370212900306\\
1	5.71480435384946\\
1	5.73263626616229\\
1	5.74031682470747\\
1	5.87983951200052\\
1	5.89332574362998\\
1	5.90727012570604\\
1	5.91622545527605\\
1	5.93244646323915\\
1	5.99128020952652\\
1	6.02857855460844\\
1	6.05598476070541\\
1	6.07036744155984\\
1	6.09305602934219\\
1	6.09802314723408\\
1	6.21587028815794\\
1	6.24477217557334\\
1	6.3076882340137\\
1	6.34670463174499\\
1	6.3827226476286\\
1	6.48402658877921\\
1	6.51629219927334\\
1	6.52896088060072\\
1	6.56655348465881\\
1	6.67326507258417\\
1	6.70501011197047\\
1	6.79320760364084\\
1	6.857231760082\\
1	6.86716769136238\\
1	6.87008967904288\\
1	6.87059309069186\\
1	6.87517670584482\\
1	6.92634394435845\\
1	6.97645157715779\\
1	7.05403275920682\\
1	7.12645756880656\\
1	7.19177224012549\\
1	7.21024588377208\\
1	7.29059317852048\\
1	7.3910751103061\\
1	7.47526476237416\\
1	7.48662637400679\\
1	7.5019597052882\\
1	7.56262661484746\\
1	7.72157737687238\\
1	7.88025691465156\\
1	8.02983862899955\\
1	8.6767167147458\\
1	9.00725613927151\\
1	9.44966777181112\\
1	9.45219957851813\\
1	9.51856956364603\\
1	9.6039490549115\\
1	9.89065733291321\\
1	9.99675050139703\\
1	10.2874344706936\\
1	10.4563005627106\\
1	11.0639718180399\\
1	11.8435391752953\\
1	12.092576365992\\
1	12.626201953964\\
1	12.7254277362795\\
1	12.9873572548808\\
1	13.6509854191839\\
1	15.9281543606778\\
1	16.9351384965445\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	4.23653453731407\\
2	4.24068164029898\\
2	4.25894317471646\\
2	4.26199565845799\\
2	4.27002746045855\\
2	4.28991574211181\\
2	4.32251501077661\\
2	4.32463382638987\\
2	4.33562744629099\\
2	4.36509692159449\\
2	4.36589992628253\\
2	4.38920070046914\\
2	4.40119776229728\\
2	4.40326096843026\\
2	4.40616538983164\\
2	4.42713701774181\\
2	4.43063037392869\\
2	4.43743426314826\\
2	4.43876593945265\\
2	4.44762483778457\\
2	4.45338532739717\\
2	4.4556685469461\\
2	4.48765200858916\\
2	4.4879495808146\\
2	4.50904054164068\\
2	4.51097225893311\\
2	4.52008312845597\\
2	4.52807741443904\\
2	4.53284794469335\\
2	4.53732148580391\\
2	4.53777673389332\\
2	4.54549658908712\\
2	4.55109438499431\\
2	4.56481524653206\\
2	4.58889978658575\\
2	4.59910739172753\\
2	4.59912564474419\\
2	4.61375481222103\\
2	4.62654994865551\\
2	4.62907066994135\\
2	4.64658033868831\\
2	4.65232691541985\\
2	4.66374326659011\\
2	4.67066695343013\\
2	4.68497300489808\\
2	4.68693439421147\\
2	4.68766416101514\\
2	4.70260077201454\\
2	4.71128507425805\\
2	4.74086567096862\\
2	4.76909839187249\\
2	4.8350005629972\\
2	4.84525378206154\\
2	4.85339645642853\\
2	4.87255137146683\\
2	4.88688235410593\\
2	4.89169223907095\\
2	4.89909547812827\\
2	4.89988303023065\\
2	4.900181917932\\
2	4.93899834311953\\
2	4.96009270138591\\
2	4.9753903170327\\
2	4.97692746734463\\
2	4.97795499936389\\
2	5.03644218522586\\
2	5.06407798813652\\
2	5.06818372121699\\
2	5.08905336757764\\
2	5.09805853042685\\
2	5.1144650360485\\
2	5.13726030900118\\
2	5.15624791750533\\
2	5.20041591877179\\
2	5.30076002226956\\
2	5.3326316664241\\
2	5.33880682106157\\
2	5.3795569487239\\
2	5.38704308685284\\
2	5.39374020962623\\
2	5.41937687511087\\
2	5.45766139308633\\
2	5.47913884018956\\
2	5.61716901045542\\
2	5.62088377552465\\
2	5.62556480831021\\
2	5.66370212898021\\
2	5.71480435385991\\
2	5.73263626616063\\
2	5.74031682470838\\
2	5.87983951200476\\
2	5.89332574363351\\
2	5.90727012568649\\
2	5.91622545529005\\
2	5.93244646322309\\
2	5.99128020954654\\
2	6.02857855461106\\
2	6.05598476069888\\
2	6.07036744157905\\
2	6.09305602934139\\
2	6.09802314723244\\
2	6.21587028814779\\
2	6.24477217557412\\
2	6.30768823401316\\
2	6.34670463174658\\
2	6.3827226476262\\
2	6.48402658878881\\
2	6.51629219927661\\
2	6.52896088061096\\
2	6.56655348467261\\
2	6.6732650725987\\
2	6.70501011200434\\
2	6.79320760363382\\
2	6.8572317600765\\
2	6.86716769135948\\
2	6.87008967902493\\
2	6.87059309069553\\
2	6.87517670584026\\
2	6.92634394435857\\
2	6.97645157713623\\
2	7.05403275920272\\
2	7.12645756875592\\
2	7.1917722401324\\
2	7.21024588376765\\
2	7.29059317854723\\
2	7.39107511028981\\
2	7.47526476237917\\
2	7.48662637401494\\
2	7.50195970529892\\
2	7.56262661486891\\
2	7.72157737687176\\
2	7.88025691464705\\
2	8.02983862899014\\
2	8.67671671474848\\
2	9.00725613926572\\
2	9.44966777182266\\
2	9.45219957852044\\
2	9.51856956367777\\
2	9.60394905489638\\
2	9.89065733288747\\
2	9.99675050138681\\
2	10.287434470694\\
2	10.4563005627764\\
2	11.0639718180329\\
2	11.8435391753086\\
2	12.0925763660279\\
2	12.6262019540046\\
2	12.7254277362913\\
2	12.9873572548858\\
2	13.6509854192011\\
2	15.9281543606734\\
2	16.9351384965237\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	18.2376977457538\\
3	18.2747583972223\\
3	18.3435160649171\\
3	18.3931316843516\\
3	18.4488377228163\\
3	18.4684306655004\\
3	18.5277746834226\\
3	18.5778998131796\\
3	18.5996329871301\\
3	18.6204060444882\\
3	18.7049371738907\\
3	18.7921801277245\\
3	18.7927484195837\\
3	19.0902310004078\\
3	19.1859151181132\\
3	19.4175217067553\\
3	19.795402582789\\
3	19.8538841506552\\
3	19.9835952535081\\
3	20.010695942525\\
3	20.1074780921069\\
3	20.3429341722923\\
3	20.4975611303889\\
3	20.4989582882645\\
3	20.5348101627033\\
3	20.9586380086752\\
3	21.1484384532533\\
3	21.2452341435758\\
3	21.4224244380658\\
3	21.5258284366183\\
3	21.5781540669473\\
3	21.7220544074183\\
3	21.8296222860676\\
3	22.6035053503098\\
3	23.420719068879\\
3	23.5127571742213\\
3	24.4956083257384\\
3	24.5658902053363\\
3	25.4908966817918\\
3	26.9542692925034\\
3	30.9749661918381\\
3	42.9646432727926\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	6.42517593401423\\
4	6.43553045028079\\
4	6.46310317583357\\
4	6.46991380441871\\
4	6.48072779850534\\
4	6.4919772970743\\
4	6.49873877208507\\
4	6.58366542891437\\
4	6.6103589766615\\
4	6.6171424124534\\
4	6.63044868630717\\
4	6.68087193579449\\
4	6.68746937326075\\
4	6.72668994889488\\
4	6.73061986371797\\
4	6.73660420957855\\
4	6.77015595230292\\
4	6.78090847429421\\
4	6.7901697013359\\
4	6.83672097287423\\
4	6.84734634362618\\
4	6.86592327233963\\
4	6.90986735175807\\
4	6.93278033976101\\
4	7.02529036144624\\
4	7.03774124833199\\
4	7.18929961921014\\
4	7.19077119969289\\
4	7.19211475721083\\
4	7.2860105234718\\
4	7.29037568237249\\
4	7.31980995371485\\
4	7.32992702106616\\
4	7.37169251835424\\
4	7.37901256196207\\
4	7.38136563542115\\
4	7.45844190321392\\
4	7.63012199191985\\
4	7.63538756554913\\
4	7.65438683859019\\
4	7.66613414988729\\
4	7.67157798640507\\
4	7.69498668013505\\
4	7.75277349532283\\
4	7.81225278773602\\
4	7.81929832593901\\
4	7.88228909011587\\
4	7.88261945975959\\
4	7.89219581232313\\
4	7.92458872050737\\
4	7.94802636808603\\
4	7.96124718607378\\
4	7.96997432648498\\
4	7.97751593943852\\
4	7.98821081836669\\
4	8.02032280343842\\
4	8.05528015697201\\
4	8.12596285872655\\
4	8.21699944639852\\
4	8.2352205748417\\
4	8.32067637037584\\
4	8.47984260907494\\
4	8.48592874059632\\
4	8.64521772466671\\
4	8.64842839007747\\
4	8.67313279886651\\
4	8.75447045971928\\
4	8.90352103786458\\
4	8.91165518678593\\
4	8.91778910813655\\
4	9.02069381553808\\
4	9.07322843657309\\
4	9.07859202640778\\
4	9.19116215063843\\
4	9.22363112574613\\
4	9.64612588037161\\
4	9.68144137011442\\
4	9.96043702198717\\
4	10.0000552607909\\
4	10.3790110025423\\
4	10.6081689018149\\
4	10.6461115420688\\
4	10.6500137566425\\
4	10.7009439436365\\
4	10.7567665792138\\
4	10.8922985624597\\
4	11.0673980518154\\
4	11.1024779315844\\
4	11.1910274340008\\
4	11.5179770556756\\
4	11.6857536482625\\
4	12.3149188688085\\
4	13.1813064827269\\
4	13.4033098413111\\
4	14.018919115534\\
4	14.0528978125121\\
4	14.2435923337571\\
4	14.9676817020389\\
4	15.5956777523282\\
4	16.2176165294345\\
4	17.0997549586958\\
4	17.1084714091932\\
4	17.3106710195414\\
4	19.531219820212\\
4	19.8099263741186\\
4	20.0774902189239\\
4	23.1133587150762\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	6.2149992049002\\
5	6.23820973243604\\
5	6.23851029348194\\
5	6.26013606451917\\
5	6.26235344251346\\
5	6.27018762928098\\
5	6.27777816107611\\
5	6.28306652140005\\
5	6.32650438615925\\
5	6.34626955284931\\
5	6.38165507914752\\
5	6.38911865937262\\
5	6.40063234325111\\
5	6.40092444361419\\
5	6.41339046880314\\
5	6.4326595245734\\
5	6.46724113710953\\
5	6.48452745996196\\
5	6.49292251772315\\
5	6.49490568845555\\
5	6.49601064965494\\
5	6.49882330599516\\
5	6.52810754007442\\
5	6.52929587578949\\
5	6.55170552407422\\
5	6.56169699944256\\
5	6.58860754976703\\
5	6.66134422125671\\
5	6.69228887005981\\
5	6.71918464116465\\
5	6.73810900922663\\
5	6.75994068488729\\
5	6.76351505408347\\
5	6.83145204472708\\
5	6.84127190502662\\
5	6.92739695873598\\
5	6.94215540097685\\
5	6.97029450066547\\
5	6.98310910520327\\
5	6.99562992578263\\
5	7.15667143446185\\
5	7.17908306469626\\
5	7.19228033630614\\
5	7.19343099652454\\
5	7.24056495501912\\
5	7.24276397006928\\
5	7.26094547816229\\
5	7.31702843552604\\
5	7.32941326480737\\
5	7.39140348994523\\
5	7.41811230341765\\
5	7.43108718429773\\
5	7.50553487508936\\
5	7.55569983962026\\
5	7.62482644656525\\
5	7.63665249246257\\
5	7.64628273176844\\
5	7.67108732692129\\
5	7.80476728372817\\
5	7.90284608827297\\
5	7.97374243102093\\
5	7.98512428776003\\
5	7.99697646209041\\
5	8.08516949655639\\
5	8.15828523598101\\
5	8.3305476121472\\
5	8.33474598460255\\
5	8.52311419748762\\
5	8.54921227934183\\
5	8.69036804819826\\
5	8.94903914297175\\
5	9.18561743755831\\
5	9.56738152866584\\
5	9.5975209361882\\
5	9.9018792988765\\
5	10.0405566598636\\
5	10.3322166422637\\
5	10.5133507212253\\
5	10.719475821502\\
5	10.7649126091986\\
5	13.5899022923375\\
5	14.000696899763\\
5	14.2026792881052\\
5	14.4348713628438\\
5	14.6379777206495\\
5	14.7121994727622\\
5	15.8702943069939\\
5	16.0424346605201\\
5	16.3311102712264\\
5	17.3032199848084\\
5	19.4013925014535\\
5	19.9209205654061\\
5	22.8980023852861\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	0.0194855651431676\\
6	4.5171895521837\\
6	4.52795395781411\\
6	4.52894952291318\\
6	4.53373492985633\\
6	4.53817641438236\\
6	4.5444220425819\\
6	4.54640963288086\\
6	4.56020293244617\\
6	4.56110112403321\\
6	4.59972676543355\\
6	4.61703829427093\\
6	4.63271987082657\\
6	4.65912049708125\\
6	4.69323500558453\\
6	4.6973150145171\\
6	4.70604439950792\\
6	4.70903072827491\\
6	4.71248020080373\\
6	4.72521565400374\\
6	4.73096314720249\\
6	4.74435446337963\\
6	4.77274398462187\\
6	4.79147592225936\\
6	4.80932118189709\\
6	4.81122760914764\\
6	4.81629198158674\\
6	4.82900065953446\\
6	4.84931306284043\\
6	4.86383111030523\\
6	4.88277631376322\\
6	4.89966981640902\\
6	4.93879845740149\\
6	4.9404041112733\\
6	4.95729086350352\\
6	4.97665472972672\\
6	5.01551421246713\\
6	5.01847982074723\\
6	5.02110056366839\\
6	5.0342269941631\\
6	5.03799939351544\\
6	5.05185473093797\\
6	5.07980312326948\\
6	5.0956517136257\\
6	5.10238313506661\\
6	5.1063277852795\\
6	5.1266875873008\\
6	5.19421804683541\\
6	5.19596719115018\\
6	5.22624700347686\\
6	5.23214053984447\\
6	5.25292953122156\\
6	5.255495541497\\
6	5.2723102027278\\
6	5.3235210413888\\
6	5.32890708153195\\
6	5.37450564108222\\
6	5.38419804646105\\
6	5.39524125610594\\
6	5.39539620023728\\
6	5.40555437879303\\
6	5.41160441345307\\
6	5.41598749223983\\
6	5.42802547236788\\
6	5.43122816324217\\
6	5.44225359617112\\
6	5.48138097041312\\
6	5.50418480114453\\
6	5.54113531880041\\
6	5.57151989816482\\
6	5.58391594845549\\
6	5.6099494946993\\
6	5.68609068223479\\
6	5.70572226334296\\
6	5.77046255286496\\
6	5.82673152632528\\
6	5.85495763872411\\
6	5.88933150796362\\
6	5.90734892519309\\
6	5.91867360357489\\
6	5.95605283124378\\
6	5.98855358480622\\
6	5.99147751633256\\
6	5.99546952746304\\
6	6.03593137403003\\
6	6.06159288723661\\
6	6.09536982633885\\
6	6.19747299308187\\
6	6.204132610549\\
6	6.20587731727363\\
6	6.2090231709136\\
6	6.27449370519655\\
6	6.3042183728317\\
6	6.34114094652809\\
6	6.35045535151018\\
6	6.36640528336336\\
6	6.44501890839386\\
6	6.49274791912272\\
6	6.59177752569017\\
6	6.64056147194191\\
6	6.75947358448336\\
6	6.76766593579599\\
6	6.77123532737632\\
6	6.86011517436473\\
6	6.86331106653415\\
6	6.92741656193905\\
6	6.9277369303108\\
6	7.03184915560862\\
6	7.07475580840878\\
6	7.07735415599001\\
6	7.13550544516818\\
6	7.24248424629086\\
6	7.27028430497557\\
6	7.28557994525841\\
6	7.34864538977937\\
6	7.41910160365112\\
6	7.5089979874106\\
6	7.69469293256502\\
6	7.84183012759923\\
6	7.97652047878486\\
6	8.16073853058318\\
6	8.16128021768638\\
6	8.27594190819636\\
6	8.36803075947541\\
6	8.84239440810702\\
6	8.88445297427119\\
6	9.21902609093786\\
6	9.84198208774312\\
6	9.84766534681554\\
6	9.95372016450708\\
6	10.1122415914108\\
6	10.5091808328605\\
6	10.7133673596728\\
6	10.7397490795077\\
6	10.9748472934677\\
6	11.739587281782\\
6	12.1759977254974\\
6	12.2814655161951\\
6	12.4615466575786\\
6	12.8885132916283\\
6	13.0304417996425\\
6	13.2454620046714\\
6	13.6248167779499\\
6	14.7442081183637\\
6	15.6180813731284\\
6	16.3890940886957\\
6	18.7932038537866\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	5.58375052431884\\
7	5.6172311176134\\
7	5.61959516978224\\
7	5.63655379853325\\
7	5.64534288403172\\
7	5.66350400155974\\
7	5.72676768029393\\
7	5.73323791251249\\
7	5.75361874219024\\
7	5.79978000384354\\
7	5.80108613694089\\
7	5.8063012234988\\
7	5.81548851286615\\
7	5.81962639316437\\
7	5.82655816846104\\
7	5.84028612252024\\
7	5.86350101676783\\
7	5.89970455281047\\
7	5.90832296807547\\
7	5.92545269156445\\
7	5.92912878043087\\
7	5.98423640548519\\
7	5.9873213885742\\
7	6.03944634789987\\
7	6.0395816838639\\
7	6.04008645074063\\
7	6.08171589283836\\
7	6.09722763693434\\
7	6.09947108301633\\
7	6.12096166076189\\
7	6.13193330650339\\
7	6.15283152076727\\
7	6.19796263427885\\
7	6.19893928458895\\
7	6.238385739635\\
7	6.25840279714559\\
7	6.25984635679573\\
7	6.2794649777521\\
7	6.31492976199716\\
7	6.36387696196086\\
7	6.38752457900632\\
7	6.39759472783166\\
7	6.39790274034835\\
7	6.40516991442292\\
7	6.45964469781803\\
7	6.47300845234585\\
7	6.5629915954698\\
7	6.56337181367688\\
7	6.57573784246367\\
7	6.59148273843591\\
7	6.59754437998217\\
7	6.60609811804608\\
7	6.6190369275168\\
7	6.62704758268548\\
7	6.6326535931772\\
7	6.67619628805949\\
7	6.69239412183522\\
7	6.7790182974944\\
7	6.78101395791457\\
7	6.80045884241706\\
7	6.83281896812649\\
7	6.89302710245568\\
7	6.97124189320462\\
7	7.05808206869969\\
7	7.25657028348037\\
7	7.26367061110702\\
7	7.35485375257386\\
7	7.36889644463485\\
7	7.38799429223868\\
7	7.40996332457466\\
7	7.42742495190026\\
7	7.51536570238442\\
7	7.69985821474373\\
7	7.83843570582447\\
7	7.91633644280021\\
7	7.9839166860281\\
7	8.01378801139048\\
7	8.02564787152857\\
7	8.18884346412805\\
7	8.43732566326869\\
7	8.56582191532797\\
7	8.58432413547946\\
7	8.66699293364823\\
7	8.7615956221365\\
7	9.48471889384064\\
7	9.74520229911293\\
7	9.78669218684049\\
7	9.87669489329308\\
7	10.7862889757076\\
7	10.9616509380601\\
7	11.5266864815406\\
7	11.944874827351\\
7	12.3642929712383\\
7	13.06437671065\\
7	13.3123384639161\\
7	13.6595061258181\\
7	13.770738462309\\
7	14.0360260807348\\
7	14.0855362176156\\
7	14.6566150841584\\
7	15.7511312292092\\
7	16.0639576980871\\
7	17.5327467642341\\
7	19.7999790696313\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-pdmReconstructionMeanError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.872764250349127,
ymax=18.4551489282044,
ylabel={$e_{\text{avg}}~[\text{cm}]$},
title style={font=\bfseries},
title={reconstruction error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.394838803001866\\
1	0.783547833193885\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	0.394838803001859\\
2	0.78354783319377\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.57660731613459\\
3	9.1892244441239\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	0.627047947968971\\
4	1.51766196426215\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	0.589631686293724\\
5	1.49558291311607\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	0.427899179748451\\
6	0.850390395596805\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	0.576651240294642\\
7	1.19290207131211\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	0.525167591782172\\
1	0.629724290964246\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	0.525167591782293\\
2	0.629724290964204\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	2.95339606392014\\
3	5.4824884277167\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	0.907141442642978\\
4	1.15157724234536\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	0.851888231048241\\
5	1.10996384920525\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	0.549450781532211\\
6	0.669857157969056\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	0.753890534634232\\
7	0.930536506365704\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	0.573083869782142\\
1.25	0.573083869782142\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	0.573083869781474\\
2.25	0.573083869781474\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	3.81959809437486\\
3.25	3.81959809437486\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	1.01932514550076\\
4.25	1.01932514550076\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	0.963022670350261\\
5.25	0.963022670350261\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	0.601119261600784\\
6.25	0.601119261600784\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	0.830407436985612\\
7.25	0.830407436985612\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	0.788389117736739\\
1	0.78844779952268\\
1	0.788790953985526\\
1	0.789521841583204\\
1	0.791730649343299\\
1	0.792598325990281\\
1	0.793876394128761\\
1	0.7944302904022\\
1	0.799995736298443\\
1	0.804205649440018\\
1	0.807256471420957\\
1	0.807833654704287\\
1	0.810276971711687\\
1	0.810791885450939\\
1	0.81455831464175\\
1	0.818302103139797\\
1	0.821708355634321\\
1	0.826971213830238\\
1	0.827246675340112\\
1	0.830145320587331\\
1	0.83391315982973\\
1	0.834508366744603\\
1	0.836015530827623\\
1	0.83937460583145\\
1	0.848104248855162\\
1	0.848282166967769\\
1	0.862354695134941\\
1	0.862906795235224\\
1	0.867375355076618\\
1	0.873343695298145\\
1	0.87762892236115\\
1	0.879419264869588\\
1	0.879938015566071\\
1	0.882509414106828\\
1	0.883261719875893\\
1	0.88951915084766\\
1	0.897044979469877\\
1	0.901703562239757\\
1	0.901777974414307\\
1	0.905100366473421\\
1	0.906568028178157\\
1	0.90659138987567\\
1	0.922662150684962\\
1	0.922973699699748\\
1	0.927625469591731\\
1	0.928630394233939\\
1	0.932835033387495\\
1	0.938902289371377\\
1	0.938957054606184\\
1	0.9469123711226\\
1	0.955721640940353\\
1	0.957803179541649\\
1	0.965877326924626\\
1	0.982202470437407\\
1	0.984802492621531\\
1	0.993625425989394\\
1	1.00405728877227\\
1	1.01179703111514\\
1	1.0127699488809\\
1	1.01325121645242\\
1	1.04095479514612\\
1	1.0478694914866\\
1	1.04870494784961\\
1	1.07775910900728\\
1	1.1017942890979\\
1	1.12718279293454\\
1	1.13448266792112\\
1	1.17871506287309\\
1	1.35857176092094\\
1	1.50166749181747\\
1	1.50455113875159\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	0.788389117736717\\
2	0.788447799522749\\
2	0.788790953985152\\
2	0.789521841583245\\
2	0.791730649343365\\
2	0.79259832598986\\
2	0.793876394129037\\
2	0.794430290402235\\
2	0.799995736298421\\
2	0.804205649440232\\
2	0.807256471421109\\
2	0.807833654704496\\
2	0.810276971711232\\
2	0.810791885453958\\
2	0.814558314642907\\
2	0.818302103140027\\
2	0.821708355634019\\
2	0.826971213829533\\
2	0.827246675340042\\
2	0.830145320587311\\
2	0.833913159830563\\
2	0.83450836674408\\
2	0.836015530827471\\
2	0.839374605831727\\
2	0.848104248855249\\
2	0.848282166967325\\
2	0.862354695135083\\
2	0.862906795235247\\
2	0.867375355076591\\
2	0.873343695297927\\
2	0.87762892236127\\
2	0.879419264869407\\
2	0.879938015565982\\
2	0.882509414106703\\
2	0.883261719876264\\
2	0.889519150847563\\
2	0.897044979469177\\
2	0.901703562238728\\
2	0.901777974414413\\
2	0.905100366473409\\
2	0.906568028177543\\
2	0.90659138987556\\
2	0.922662150684982\\
2	0.922973699700428\\
2	0.927625469591853\\
2	0.928630394235498\\
2	0.932835033388289\\
2	0.938902289371047\\
2	0.938957054608393\\
2	0.946912371123051\\
2	0.955721640940354\\
2	0.957803179541581\\
2	0.965877326924624\\
2	0.982202470438905\\
2	0.984802492621512\\
2	0.993625425990104\\
2	1.00405728877221\\
2	1.01179703111484\\
2	1.0127699488824\\
2	1.01325121645259\\
2	1.04095479514611\\
2	1.04786949148706\\
2	1.04870494784862\\
2	1.07775910900673\\
2	1.10179428909784\\
2	1.12718279293629\\
2	1.1344826679203\\
2	1.1787150628731\\
2	1.35857176092001\\
2	1.50166749181735\\
2	1.50455113875173\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	9.31719857281074\\
3	9.33962330019111\\
3	9.39273990338126\\
3	9.39908087679688\\
3	9.46414412425889\\
3	9.46462871599281\\
3	9.4657124663999\\
3	9.46624658995449\\
3	9.47749242088053\\
3	9.50675302693532\\
3	9.53432575728165\\
3	9.56661260866045\\
3	9.70907248793349\\
3	9.72094669621145\\
3	9.8259569198101\\
3	9.90154711850889\\
3	9.90407527532495\\
3	10.0196589556566\\
3	10.0610698350754\\
3	10.2001568685654\\
3	10.4139342699237\\
3	10.6812204023788\\
3	10.702020221564\\
3	10.7747763805809\\
3	10.8424675195257\\
3	10.8767315077761\\
3	11.1299943868145\\
3	11.2815518036443\\
3	11.2876910974196\\
3	11.3084975865875\\
3	11.8719506470563\\
3	12.1484067296986\\
3	12.2008277582483\\
3	12.7031476775754\\
3	12.7076212371834\\
3	12.9788379267622\\
3	13.3504854497886\\
3	14.0862801489932\\
3	14.1821295355889\\
3	14.6487478982183\\
3	15.1425669504578\\
3	17.5766074200883\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	1.52035621829896\\
4	1.52808326418774\\
4	1.52871041923119\\
4	1.53543937184319\\
4	1.54467407291688\\
4	1.54597768604549\\
4	1.54912610033047\\
4	1.54934778592967\\
4	1.5534285878366\\
4	1.55916347773714\\
4	1.56196854124643\\
4	1.5630841680205\\
4	1.56430686403939\\
4	1.56606275180123\\
4	1.5747504642657\\
4	1.58502290591487\\
4	1.58690723479479\\
4	1.59629724718555\\
4	1.60980833391306\\
4	1.63110161774569\\
4	1.63168223337426\\
4	1.6362673123887\\
4	1.64072622303093\\
4	1.64428000288875\\
4	1.64644014478742\\
4	1.64952955243424\\
4	1.65132636395208\\
4	1.65565216261876\\
4	1.66160525159749\\
4	1.66580425411058\\
4	1.67183653574941\\
4	1.67385962198869\\
4	1.67480258233173\\
4	1.68153608921854\\
4	1.69390866282276\\
4	1.69630890290154\\
4	1.69661039618938\\
4	1.71679160120329\\
4	1.72729199812612\\
4	1.73387670603304\\
4	1.73739749318488\\
4	1.78654023586703\\
4	1.79720431638559\\
4	1.79911642809341\\
4	1.80059650843265\\
4	1.81727522721305\\
4	1.82393535787994\\
4	1.82938175839786\\
4	1.87397886458869\\
4	1.91832406319827\\
4	1.95252608611775\\
4	1.9539689470261\\
4	1.97314805698866\\
4	1.99159426818734\\
4	2.05140566308458\\
4	2.08813917978213\\
4	2.23106625534921\\
4	2.28532257149441\\
4	2.30290475572375\\
4	2.32491337561623\\
4	2.43847988520733\\
4	2.58850112283089\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	1.49743492673428\\
5	1.50322454541786\\
5	1.50446780169593\\
5	1.50994470369746\\
5	1.52260488012023\\
5	1.52380247036641\\
5	1.54294258895171\\
5	1.54311738151969\\
5	1.55410380466123\\
5	1.56176572074317\\
5	1.56206614773597\\
5	1.57741519734161\\
5	1.58048552637295\\
5	1.58150578274799\\
5	1.62188598712036\\
5	1.63897912824326\\
5	1.66393672715945\\
5	1.66754513979341\\
5	1.67056696358536\\
5	1.67740047555743\\
5	1.67809457430329\\
5	1.67930012046537\\
5	1.68289045476791\\
5	1.68345711444653\\
5	1.69701617993092\\
5	1.70972666860591\\
5	1.75410363601597\\
5	1.75566056785835\\
5	1.75685895854446\\
5	1.76703402297826\\
5	1.77484153773592\\
5	1.78234832889474\\
5	1.79111397934874\\
5	1.81864434849152\\
5	1.82093676161508\\
5	1.83504619013215\\
5	1.87793967278709\\
5	1.91738717445891\\
5	1.95353943592918\\
5	1.95924632420654\\
5	2.01823681035354\\
5	2.02771119559559\\
5	2.0938624698621\\
5	2.13755916001808\\
5	2.20500209081928\\
5	2.34256835247564\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	0.00577725776694115\\
6	0.853997324595105\\
6	0.85675890532345\\
6	0.860324780198514\\
6	0.864722381166111\\
6	0.865411819275543\\
6	0.875250623531683\\
6	0.878065308072146\\
6	0.880535751342951\\
6	0.888388467678921\\
6	0.891942106243773\\
6	0.897455677040524\\
6	0.898476293304526\\
6	0.899895054970447\\
6	0.900558918056925\\
6	0.901599265200404\\
6	0.904114520917986\\
6	0.906040778683071\\
6	0.910437958623137\\
6	0.912465093040782\\
6	0.918712234388711\\
6	0.920667097077188\\
6	0.92137762007916\\
6	0.924940229878158\\
6	0.930497999179613\\
6	0.954547195821025\\
6	0.954768251241462\\
6	0.955857990982116\\
6	0.959612120211336\\
6	0.962194842746462\\
6	0.963125990960059\\
6	0.964618342861442\\
6	0.967340535492702\\
6	0.977250036586776\\
6	0.987411798514544\\
6	1.00979860863298\\
6	1.0104633451442\\
6	1.01850495051771\\
6	1.02059502257923\\
6	1.02370711112705\\
6	1.02462337559959\\
6	1.02653340781974\\
6	1.03463342991823\\
6	1.05655350791147\\
6	1.06514150216665\\
6	1.07325105754848\\
6	1.0827582681967\\
6	1.08940978578821\\
6	1.1027251033384\\
6	1.10843204227534\\
6	1.11526585798006\\
6	1.12631879153289\\
6	1.13348559676628\\
6	1.18543024772324\\
6	1.18742103665877\\
6	1.19817332404956\\
6	1.20708190797252\\
6	1.27594174434385\\
6	1.32142164776194\\
6	1.34287175638799\\
6	1.53191837667226\\
6	1.54234059058157\\
6	1.57603209691283\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	1.19716913028088\\
7	1.19833534417854\\
7	1.20103081671586\\
7	1.20407197833027\\
7	1.20488760712658\\
7	1.21030695347048\\
7	1.22158662817559\\
7	1.22723636144372\\
7	1.22742091245163\\
7	1.23264856484477\\
7	1.24237560515488\\
7	1.24478030392025\\
7	1.24950642671732\\
7	1.25770069273951\\
7	1.26442749480228\\
7	1.2655353968364\\
7	1.27028575015451\\
7	1.27406195783341\\
7	1.27831914792864\\
7	1.3010548191163\\
7	1.30271526435799\\
7	1.30366277036713\\
7	1.32203226733927\\
7	1.32528269875556\\
7	1.33249680295425\\
7	1.33454364722379\\
7	1.33795918151263\\
7	1.34893585328724\\
7	1.34997865896232\\
7	1.35280699213484\\
7	1.35422794970695\\
7	1.36046645436639\\
7	1.36213180481462\\
7	1.3749760874927\\
7	1.3813100028941\\
7	1.39234075984672\\
7	1.39707420287214\\
7	1.40112184627967\\
7	1.4041752357804\\
7	1.40722671805453\\
7	1.41653620177096\\
7	1.42481742671867\\
7	1.42837274141843\\
7	1.43495509568118\\
7	1.45727916579665\\
7	1.47351495895429\\
7	1.49198097431801\\
7	1.49574505875787\\
7	1.49973101315984\\
7	1.50074915795986\\
7	1.51992700128607\\
7	1.52644747975725\\
7	1.53486338629019\\
7	1.55180731397733\\
7	1.55205986131799\\
7	1.61260382145584\\
7	1.62907470583212\\
7	1.64820205108924\\
7	1.65830845348758\\
7	1.67901466453614\\
7	1.68072365228355\\
7	1.69528212311026\\
7	1.82864765416591\\
7	1.8922824994258\\
7	1.93162353480223\\
7	2.0093653165977\\
7	2.05066796665538\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-specificityMaxError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=2.79309648315672,
ymax=15.390354297186,
ylabel={$s_{\max}~[\text{cm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	4.30479416636364\\
1	7.93528299501422\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	4.16984297155481\\
2	7.60602401652882\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	4.36519998190626\\
3	10.137631999767\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	3.76572250523721\\
4	6.42253481328886\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	3.36569911106714\\
5	6.47260424471264\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	4.71364258072073\\
6	7.62063556537264\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	3.78944931584666\\
7	6.93531785095182\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	5.32354879356204\\
1	6.54690849836878\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	5.25914710549628\\
2	6.23621193990226\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	5.51216201280362\\
3	7.46541789773315\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	4.62504861399479\\
4	5.35601914792083\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	4.47920709671019\\
5	5.3092262637557\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	5.28332696365882\\
6	6.33650128449612\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	4.67867805289967\\
7	5.64905844348413\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	5.82546959095411\\
1.25	5.82546959095411\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	5.69369333815738\\
2.25	5.69369333815738\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	6.24061031045541\\
3.25	6.24061031045541\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	4.9502397615405\\
4.25	4.9502397615405\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	4.91503000869147\\
5.25	4.91503000869147\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	5.74034667795311\\
6.25	5.74034667795311\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	5.17495491497787\\
7.25	5.17495491497787\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	9.63836275077071\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	7.75955269150287\\
2	7.83692940688833\\
2	7.91723947648058\\
2	8.06707083146468\\
2	8.10365795013798\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	11.3171376005457\\
3	14.8177516692756\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	6.86894526373073\\
4	7.08701452240076\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	6.61595542574617\\
5	6.63680363901847\\
5	7.53049913439164\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	8.32463645973721\\
6	8.49867448785763\\
6	9.233051410625\\
6	9.63606375979495\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	7.11719575917047\\
7	7.15622734246805\\
7	7.35803455085558\\
7	7.76847895688258\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-body-specificityMeanError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{PCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1.45116950202736,
ymax=4.20237757735896,
ylabel={$s_{\text{avg}}~[\text{cm}]$},
title style={font=\bfseries},
title={specificity error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.69922613980801\\
1	3.33153965978852\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1.85579991929912\\
2	3.14074568229829\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.6188162113583\\
3	2.51858042160891\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	1.65039128792935\\
4	2.5677345903623\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	1.57622441454243\\
5	2.7115877968494\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	1.94472267622454\\
6	3.14810322380093\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	1.60923642749489\\
7	2.75664346501626\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	2.26739670052449\\
1	2.7122342038476\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	2.23028963198384\\
2	2.59582464900629\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	1.72657962274206\\
3	2.05853181297065\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	1.90167523337433\\
4	2.17568867720273\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	1.82228163574253\\
5	2.19851352677092\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	2.23768338738557\\
6	2.62373947518695\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	1.95874579035064\\
7	2.34478201995346\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	2.48173792251049\\
1.25	2.48173792251049\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	2.40822842417433\\
2.25	2.40822842417433\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	1.78730624875241\\
3.25	1.78730624875241\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	2.02521693076647\\
4.25	2.02521693076647\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	1.97341485010004\\
5.25	1.97341485010004\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	2.42243250167419\\
6.25	2.42243250167419\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	2.14319886883715\\
7.25	2.14319886883715\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	3.9070949654517\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	3.19785772907502\\
2	3.21739204417464\\
2	3.26752896996035\\
2	3.34188017005798\\
2	3.55575072314439\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	2.647667699936\\
3	2.84173258992089\\
3	3.35618966657144\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	2.65649455424237\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	2.79150400774309\\
5	3.09443387984667\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	3.25371947758119\\
6	3.28868154531457\\
6	3.54334188639927\\
6	3.73836464455823\\
6	3.7570587669188\\
6	4.07732266484389\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	2.95510256707136\\
7	3.2291106251962\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-generalisationMaxError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=2.32499193318709,
ymax=9.99692018565619,
ylabel={$g_{\max}~[\text{mm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	4.25574351873048\\
1	8.24661610153002\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	2.89721051759932\\
2	5.04129861837353\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	4.25574351873049\\
3	8.24661610153002\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	4.25574351873048\\
4	8.24661610153002\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	2.87710876159548\\
5	5.07947506288235\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	2.76043450498367\\
6	7.08464219604579\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	3.7468673293346\\
7	7.46283766012515\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	3.1149474043138\\
8	5.69334433323908\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	5.13704135741573\\
1	7.30108111694367\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	3.04095627409136\\
2	4.37445658177944\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	5.13704135741574\\
3	7.30108111694368\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	5.13704135741575\\
4	7.30108111694366\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	3.06725228800655\\
5	3.87689873616962\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	3.72532456876926\\
6	5.34170970277842\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	4.62244024620529\\
7	6.23315626890476\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	3.36429465593034\\
8	5.01506478928366\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	6.14076961366918\\
1.25	6.14076961366918\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	3.21427997397137\\
2.25	3.21427997397137\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	6.14076961366919\\
3.25	6.14076961366919\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	6.14076961366919\\
4.25	6.14076961366919\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	3.36052942736974\\
5.25	3.36052942736974\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	4.89870333149503\\
6.25	4.89870333149503\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	5.27733212978877\\
7.25	5.27733212978877\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	3.60041883250098\\
8.25	3.60041883250098\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	6.59234093595512\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	9.64819617418032\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-generalisationMeanError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.748116750476481,
ymax=2.6354777857299,
ylabel={$g_{\text{avg}}~[\text{mm}]$},
title style={font=\bfseries},
title={generalisation error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.43503686579834\\
1	2.54968864776383\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	0.833905888442545\\
2	1.34152677673347\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.43503686579834\\
3	2.54968864776383\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	1.43503686579834\\
4	2.54968864776383\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	0.837899129483047\\
5	1.17068262892941\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	0.927579041195051\\
6	1.4652743451596\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	1.25673642254051\\
7	1.93938293517003\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	0.929381662088435\\
8	1.45246110803437\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	1.79255981107551\\
1	2.33458398293861\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	0.949989376922774\\
2	1.18978435049488\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	1.79255981107551\\
3	2.33458398293861\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	1.79255981107551\\
4	2.33458398293861\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	0.890922908583421\\
5	1.04186220498246\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	1.05122813636988\\
6	1.27821876632231\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	1.32226494423058\\
7	1.75805206328313\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	1.06544074017437\\
8	1.27701852702536\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	2.11611647614197\\
1.25	2.11611647614197\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	0.973120552076018\\
2.25	0.973120552076018\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	2.11611647614197\\
3.25	2.11611647614197\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	2.11611647614198\\
4.25	2.11611647614198\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	0.963379230681382\\
5.25	0.963379230681382\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	1.21038123150902\\
6.25	1.21038123150902\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	1.50449892502992\\
7.25	1.50449892502992\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	1.12758605070021\\
8.25	1.12758605070021\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	1.71531425299899\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-maxErrorSparseFitting.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1.88067163867391,
ymax=53.7104327475409,
ylabel={$g_{\text{max}}^{0.05}~[\text{mm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	4.42582782840038\\
1	8.430645786412\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	4.57144895064202\\
2	9.54677738961727\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	4.42582782840038\\
3	8.43064578641201\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	4.42582782840038\\
4	8.430645786412\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	6.58042659207745\\
5	50.6388489853765\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	5.01068742493945\\
6	51.3545345153196\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	4.34890272624497\\
7	8.42713548914266\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	4.23656987089514\\
8	8.20288641063637\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	5.30311204490036\\
1	7.67371435915983\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	5.1808574060051\\
2	7.82599727042616\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	5.30311204490035\\
3	7.67371435915983\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	5.30311204490035\\
4	7.67371435915984\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	10.2950334599346\\
5	33.4228043388408\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	10.2891867265694\\
6	27.1983359826462\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	5.41181639584691\\
7	7.72372952352475\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	4.85301212901969\\
8	7.35537478947997\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	6.3866473900354\\
1.25	6.3866473900354\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	6.22767712150524\\
2.25	6.22767712150524\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	6.3866473900354\\
3.25	6.3866473900354\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	6.3866473900354\\
4.25	6.3866473900354\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	16.598526927864\\
5.25	16.598526927864\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	20.4817561972355\\
6.25	20.4817561972355\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	6.67484147197303\\
7.25	6.67484147197303\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	6.15518560424921\\
8.25	6.15518560424921\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-meanErrorSparseFitting.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1.0560020150112,
ymax=3.51864296233463,
ylabel={$g_{\text{avg}}^{0.05}~[\text{mm}]$},
title style={font=\bfseries},
title={sparse reconstruction error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.4422273543522\\
1	2.64360871402138\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1.16794023988954\\
2	1.85245739540011\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.4422273543522\\
3	2.64360871402138\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	1.4422273543522\\
4	2.64360871402138\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	1.18981329464009\\
5	2.61620129347959\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	1.29095909947549\\
6	3.4067047374563\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	1.43925976333935\\
7	2.62960424146664\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	1.45116705042192\\
8	2.450526007045\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	1.82110603082426\\
1	2.36895103140003\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	1.26358814641349\\
2	1.57143545840145\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	1.82110603082426\\
3	2.36895103140003\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	1.82110603082426\\
4	2.36895103140003\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	1.7080918096062\\
5	2.17587321332228\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	1.80339926613254\\
6	2.57484565189368\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	1.79409587351531\\
7	2.34709152946341\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	1.81836506699204\\
8	2.24698502574387\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	2.17101700814461\\
1.25	2.17101700814461\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	1.30802464176432\\
2.25	1.30802464176432\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	2.17101700814462\\
3.25	2.17101700814462\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	2.17101700814461\\
4.25	2.17101700814461\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	1.80882520730622\\
5.25	1.80882520730622\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	2.00704215043387\\
6.25	2.00704215043387\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	2.18297038709687\\
7.25	2.18297038709687\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	2.11133061238332\\
8.25	2.11133061238332\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	2.98047714426036\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-pdmReconstructionMaxError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.267056230617295,
ymax=5.60818084296354,
ylabel={$e_{\max}~[\text{mm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.62805793556083e-14\\
1	5.90221124448794e-14\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	0.166741286163411\\
2	0.41537644663779\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.92142370039363e-14\\
3	6.57791917336877e-14\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	2.07157025572446e-14\\
4	9.2370555648813e-14\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	1.84185688100246\\
5	2.77533076029395\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	1.72662142532216\\
6	2.65370191605703\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	0.906130275522009\\
7	1.71634421483041\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	2.71236477377645\\
8	5.1896788837798\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	2.26962106730995e-14\\
1	3.84413924908129e-14\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	0.2363814129736\\
2	0.316674749146871\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	3.38906323110192e-14\\
3	5.49944460039743e-14\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	2.58561427636847e-14\\
4	6.82265835016356e-14\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	2.02540839893988\\
5	2.43954033454077\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	2.02798187078215\\
6	2.34412717479191\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	1.19773548892185\\
7	1.49277016931487\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	3.10844485150807\\
8	3.98887445100809\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	2.95644699425659e-14\\
1.25	2.95644699425659e-14\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	0.258911310507885\\
2.25	0.258911310507885\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	3.70169068449661e-14\\
3.25	3.70169068449661e-14\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	3.83051078018465e-14\\
4.25	3.83051078018465e-14\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	2.22243250214085\\
5.25	2.22243250214085\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	2.22744896341752\\
6.25	2.22744896341752\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	1.33283312654954\\
7.25	1.33283312654954\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	3.35237233182128\\
8.25	3.35237233182128\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	8.70958464256778e-14\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	0.0848860297109979\\
7	1.94517101460767\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
8	5.34112461234623\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-pdmReconstructionMeanError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.0675869005407082,
ymax=1.41932491135501,
ylabel={$e_{\text{avg}}~[\text{mm}]$},
title style={font=\bfseries},
title={reconstruction error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	6.14272347202661e-15\\
1	2.35425519750532e-14\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	0.0519277153967054\\
2	0.112679469225825\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	7.19159331768924e-15\\
3	2.76673643384708e-14\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	6.74821385861984e-15\\
4	3.77432791455962e-14\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	0.611411753257908\\
5	0.713262028216746\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	0.601195688481272\\
6	0.701796638434952\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	0.269711512458102\\
7	0.45189717050027\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	0.851709741389065\\
8	1.35173801081429\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	8.02999507596591e-15\\
1	1.49216161763244e-14\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	0.0676192888468827\\
2	0.0868680032319096\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	1.19447978661095e-14\\
3	1.96397178248008e-14\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	1.12435768827984e-14\\
4	2.80239872810181e-14\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	0.63328298370827\\
5	0.687025805241334\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	0.620052545144967\\
6	0.674394392001618\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	0.317368969627774\\
7	0.402250865514412\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	0.915507042026091\\
8	1.14995016812364\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	1.00463634361022e-14\\
1.25	1.00463634361022e-14\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	0.0821794814660452\\
2.25	0.0821794814660452\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	1.32684446943313e-14\\
3.25	1.32684446943313e-14\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	1.55600195745122e-14\\
4.25	1.55600195745122e-14\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	0.667969141093421\\
5.25	0.667969141093421\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	0.651721008227043\\
6.25	0.651721008227043\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	0.357974070696189\\
7.25	0.357974070696189\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	1.04331156709113\\
8.25	1.04331156709113\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	0.0271989031186847\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-specificityMaxError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1.72295853920056,
ymax=29.8726154803725,
ylabel={$s_{\max}~[\text{mm}]$},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	4.21947764929941\\
1	11.4220974576402\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	4.19817692128453\\
2	11.3327632955004\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	4.41597864312842\\
3	11.0382080543337\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	4.06169834294779\\
4	11.3226311165512\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	4.17830770070483\\
5	9.3808480447854\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	3.93495841190694\\
6	9.3998427654441\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	4.43746046424502\\
7	11.4434702817392\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	4.33191211580419\\
8	10.7315009915054\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	6.82888883210361\\
1	8.67254612840264\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	6.83420991796562\\
2	8.63945726947865\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	6.83066655049112\\
3	8.51864920412558\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	6.78704554847206\\
4	8.63830023109156\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	6.05433608538822\\
5	7.44259877194215\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	5.91447750644192\\
6	7.31640847790602\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	6.94549422227539\\
7	8.74694136450085\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	6.67625735148239\\
8	8.32603933641715\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	7.68025533631348\\
1.25	7.68025533631348\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	7.74918625934548\\
2.25	7.74918625934548\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	7.69711543406759\\
3.25	7.69711543406759\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	7.71305033324182\\
4.25	7.71305033324182\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	6.69174582358179\\
5.25	6.69174582358179\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	6.60942997561947\\
6.25	6.60942997561947\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	7.8316490452718\\
7.25	7.8316490452718\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	7.48604724664141\\
8.25	7.48604724664141\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	3.00248840016292\\
1	3.98784078202974\\
1	11.4685246861344\\
1	11.5613459845257\\
1	11.5887094694494\\
1	11.5985258828704\\
1	11.6556983916887\\
1	11.7543582563204\\
1	12.3244061370162\\
1	12.4395397481343\\
1	12.4962253856488\\
1	12.5341866935799\\
1	12.538233461871\\
1	12.7067799034227\\
1	13.0690709881822\\
1	13.1674055851914\\
1	13.3269219410583\\
1	13.8901315258154\\
1	15.4073590633657\\
1	28.5930856194102\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	11.4479906528872\\
2	11.6193910775525\\
2	11.6309423987935\\
2	11.7031718185096\\
2	11.8198008358459\\
2	11.8522406662437\\
2	12.0018732957821\\
2	12.477305401674\\
2	12.8442656283975\\
2	13.3744169440639\\
2	13.6633407248883\\
2	13.7475579041745\\
2	14.06597085588\\
2	14.5743607019246\\
2	14.7100426677707\\
2	15.2177835342632\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	3.4846023903706\\
3	3.53941071257036\\
3	3.80424833919754\\
3	4.09154487283732\\
3	11.0521261108607\\
3	11.0695347531877\\
3	11.1900073636038\\
3	11.4639901350778\\
3	11.5832178337937\\
3	11.6087775048094\\
3	11.9574336284391\\
3	11.9587507869115\\
3	11.9628806901227\\
3	12.0132868915842\\
3	12.1943344046603\\
3	12.2105511105161\\
3	12.2167015502568\\
3	12.2353809056642\\
3	12.3486165973295\\
3	12.4255903867195\\
3	12.5135292832472\\
3	12.6759108129271\\
3	12.9468947025485\\
3	13.0072644930125\\
3	13.5548100229987\\
3	13.7660266694126\\
3	15.7273811061605\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	3.47669433226667\\
4	11.4371157005369\\
4	11.4962283895974\\
4	11.8096117530214\\
4	12.10885904375\\
4	12.4492077325717\\
4	12.6646798396603\\
4	12.9040709260385\\
4	13.1178979469795\\
4	14.0141498910694\\
4	14.1116435282035\\
4	14.2678233008784\\
4	15.2363163689662\\
4	15.4939067082125\\
4	15.5723171641975\\
4	15.6109083620022\\
4	15.8517291946422\\
4	19.4316684455299\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	3.90053076486407\\
5	9.73524409191426\\
5	9.8154506493392\\
5	10.0079620153031\\
5	10.0700743559656\\
5	10.0919482822485\\
5	10.1153260118048\\
5	10.246395109949\\
5	10.6076170787037\\
5	10.8075429686182\\
5	10.9537353052967\\
5	11.215373564066\\
5	11.2605304608454\\
5	11.8961493834459\\
5	13.2260566806671\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	3.56202608290803\\
6	9.51043039534377\\
6	9.59648810179751\\
6	9.74812261658999\\
6	10.0253808072352\\
6	10.2047018055693\\
6	10.2669754462955\\
6	10.2760840710431\\
6	10.4677293674444\\
6	10.5108420815156\\
6	10.5884824082392\\
6	11.5185506620292\\
6	13.3499681798537\\
6	13.9992025132902\\
6	14.9916586584185\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	11.4720922469671\\
7	11.4738408930575\\
7	11.5450152273213\\
7	11.62167737505\\
7	11.6895854563648\\
7	11.7168448474095\\
7	11.7266956532567\\
7	11.7569265741879\\
7	11.7817482425394\\
7	11.9461160250753\\
7	11.9561547611273\\
7	12.0440980521181\\
7	12.0581049855945\\
7	12.0911212060068\\
7	12.1927339025343\\
7	12.3813636583751\\
7	13.4254802655743\\
7	13.6694917652973\\
7	13.7903912789349\\
7	14.9832781397199\\
7	15.0637680089115\\
7	18.176004603685\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
8	10.9438220985725\\
8	10.9712762269262\\
8	10.9842573370228\\
8	10.9941854673194\\
8	11.0887142146244\\
8	11.1672118093463\\
8	11.2831448159793\\
8	11.4371488238054\\
8	11.5901277147874\\
8	11.6420546560299\\
8	11.6515115282454\\
8	11.8026692797082\\
8	11.8037566170857\\
8	11.8737952694738\\
8	12.1077432980617\\
8	12.3104072803095\\
8	12.3783915724532\\
8	12.458302858322\\
8	12.6822239118558\\
8	12.8124307658858\\
8	13.7043639050768\\
8	13.7990378527258\\
8	14.4482759397357\\
8	15.6214999917707\\
8	15.8645156293931\\
8	16.6085288396959\\
8	18.7770871785936\\
8	18.9750408728935\\
8	19.5357756035055\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot-brain-specificityMeanError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.35cm,
height=1.6cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{PCA},{kPCA},{Varimax},{ICA},{SPCA},{SSPCA},{SPLOCS},{our}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.560253866421579,
ymax=16.8182087286496,
ylabel={$s_{\text{avg}}~[\text{mm}]$},
title style={font=\bfseries},
title={specificity error},
every x tick label/.append style={rotate=45, anchor=east, align=left, font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.61274909020978\\
1	5.34028829446794\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1.5558530450168\\
2	5.5505960703576\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3	1.48799259342314\\
3	5.36728234084417\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4	1.50253169319392\\
4	5.50549445176275\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	1.44944890596315\\
5	4.3551959635788\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6	1.40238862374653\\
6	4.25986597697911\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7	1.75800944882958\\
7	5.40644305479832\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8	1.48485372018121\\
8	5.3653475361935\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1	2.96624295245305\\
1	3.9424006199701\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
2	2.93602113126632\\
2	3.98185906296982\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
3	2.90776339720572\\
3	3.89433093316106\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
4	2.89991511055708\\
4	3.96045075049696\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
5	2.49761589611922\\
5	3.25041763961088\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
6	2.43993810013827\\
6	3.2082808318406\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
7	2.94384727577783\\
7	3.942720884633\\
};
\addplot [color=blue,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
8	2.87843243623095\\
8	3.87437951164573\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	3.38197791320443\\
1.25	3.38197791320443\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	3.39034834256747\\
2.25	3.39034834256747\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	3.40307545658499\\
3.25	3.40307545658499\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	3.38482311244629\\
4.25	3.38482311244629\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	2.83791654701367\\
5.25	2.83791654701367\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	2.76802726877916\\
6.25	2.76802726877916\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.75	3.40625910896863\\
7.25	3.40625910896863\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.75	3.36011589078863\\
8.25	3.36011589078863\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1	1.48300001079589\\
1	5.40733469682028\\
1	5.46596975950147\\
1	5.47620994289079\\
1	5.61909714205232\\
1	5.62468342809035\\
1	5.63770673730661\\
1	5.69691991397461\\
1	5.75652069351862\\
1	5.83867635776295\\
1	5.84374367861011\\
1	5.90667815288234\\
1	5.94463365374561\\
1	5.96414770534703\\
1	6.0378533966862\\
1	6.0396147160261\\
1	6.10471247477834\\
1	6.1667337093846\\
1	6.25550567628552\\
1	6.44759479752337\\
1	6.50674741982778\\
1	6.60610905889881\\
1	6.6106776743934\\
1	6.67480502389853\\
1	7.09965512550056\\
1	7.61201213708997\\
1	7.64739555362303\\
1	7.72969638772739\\
1	7.75473827741911\\
1	8.82079603049667\\
1	9.35839373312072\\
1	16.0792107803665\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2	5.63378688115871\\
2	5.74012423045986\\
2	5.80566471261527\\
2	5.84946807587703\\
2	5.85730229386448\\
2	5.87914687195224\\
2	5.90258234815107\\
2	6.40759163854216\\
2	6.45271612691983\\
2	6.51489720948685\\
2	6.69906498886557\\
2	6.92481792351411\\
2	7.12694397407046\\
2	7.83025764357823\\
2	7.83226970909869\\
2	7.84738995436054\\
2	8.01214018058269\\
2	8.62601342737523\\
2	8.88320994153796\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
3	1.29925181470467\\
3	1.42018738427107\\
3	5.39648223848798\\
3	5.40421282868032\\
3	5.42606600252007\\
3	5.43359696117682\\
3	5.43762213957059\\
3	5.43868954514719\\
3	5.45556389718129\\
3	5.6468302999363\\
3	5.65093465503908\\
3	5.65166921938108\\
3	5.66667206656629\\
3	5.75824533237168\\
3	5.79909052050896\\
3	5.84397374519663\\
3	5.94786436525512\\
3	5.98027672359042\\
3	6.05838639033894\\
3	6.33150604382338\\
3	6.34308297470479\\
3	6.36225172124121\\
3	6.42239320747741\\
3	6.4614409918919\\
3	6.69589311805412\\
3	6.8401248030298\\
3	6.96554698612788\\
3	6.96659143711054\\
3	7.00646449157777\\
3	7.20038561833635\\
3	7.28307833227922\\
3	7.37153660132348\\
3	8.66212494665384\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
4	5.56017231805677\\
4	5.5962939183071\\
4	5.7152532891024\\
4	5.73755054868447\\
4	5.76535567528108\\
4	5.79619673211197\\
4	5.98129809708458\\
4	5.9982594967525\\
4	6.10268461237068\\
4	6.16750822155245\\
4	6.45226525171938\\
4	6.74905251831213\\
4	7.16114349410359\\
4	7.36781484390658\\
4	7.70941305054388\\
4	8.11239644883154\\
4	8.49875059421999\\
4	9.30474107432021\\
4	9.36787189963635\\
4	9.94910464518864\\
4	10.1199357641457\\
4	10.5538887122452\\
4	10.8970545802976\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
5	4.45459994655597\\
5	4.55880220861135\\
5	4.5903915165324\\
5	4.6134390345471\\
5	4.70726358520439\\
5	4.76345378861824\\
5	5.04462375593958\\
5	5.34067060384267\\
5	5.41094497839934\\
5	5.45589648514484\\
5	5.64825718542482\\
5	5.69290962031444\\
5	6.91550328413651\\
5	7.7805467742869\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
6	4.36682771182719\\
6	4.38092800267321\\
6	4.39026607207259\\
6	4.4328871551004\\
6	4.43945050817574\\
6	4.45147424753556\\
6	4.56498848083824\\
6	4.61529498642377\\
6	4.87746929903191\\
6	4.89924936711811\\
6	5.75279342791843\\
6	6.15287677550461\\
6	6.18218126621647\\
6	6.22297686604729\\
6	6.3251858984485\\
6	6.36637290510273\\
6	9.78678806156092\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
7	1.42071702776304\\
7	5.46543326704899\\
7	5.49201054773347\\
7	5.50935555325352\\
7	5.53055086338449\\
7	5.62788449542153\\
7	5.65568501881566\\
7	5.67478572516651\\
7	5.73190412159585\\
7	5.7590720770441\\
7	5.76589643984145\\
7	5.84700533227056\\
7	5.87885484414587\\
7	6.4599195293154\\
7	6.55046397190353\\
7	6.7245181793853\\
7	6.7526214689269\\
7	6.84857212347617\\
7	7.14632209518174\\
7	7.27456370941551\\
7	7.35285305303799\\
7	7.8820887401112\\
7	10.0202834461502\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
8	5.40203977693024\\
8	5.53167470167511\\
8	5.54950692403795\\
8	5.61819739290132\\
8	5.67800075592853\\
8	5.70127940816217\\
8	5.71925341161961\\
8	5.72955095392235\\
8	5.74193078070767\\
8	5.74995025599702\\
8	5.7510091965317\\
8	5.75904882847488\\
8	5.84757657196876\\
8	5.86383036947865\\
8	5.89399899088992\\
8	5.96625764040468\\
8	5.98475387922107\\
8	6.01306191095537\\
8	6.06576803332538\\
8	6.09707523228396\\
8	6.11426988381807\\
8	6.11829686778094\\
8	6.15253121086838\\
8	6.1775846589\\
8	6.26767252649281\\
8	6.96188975741885\\
8	7.36982650025685\\
8	7.49903780859454\\
8	9.01273170420808\\
8	10.0128673623669\\
8	10.0474020420095\\
8	10.8742598970765\\
8	11.8701025834861\\
};
\end{axis}
\end{tikzpicture}%

==> brain_convergenceplot.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=100,
xlabel={iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=14450687.5000065,
ytick={\empty},
ylabel={objective value}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4117679.34464832\\
2	2843037.53457367\\
3	2264420.43010497\\
4	1882129.97367678\\
5	1615037.92933327\\
6	1392057.52243033\\
7	1245550.44872559\\
8	1180441.01857745\\
9	1134618.67730219\\
10	1078971.2817239\\
11	1025288.27138883\\
12	984212.426682684\\
13	953790.101925978\\
14	927876.347880821\\
15	903403.327959769\\
16	880742.427109682\\
17	861007.295844829\\
18	844368.601891314\\
19	830199.644491159\\
20	817728.218533361\\
21	806355.462560864\\
22	795804.442862122\\
23	786024.116564598\\
24	777046.582238102\\
25	768889.379947136\\
26	761455.270690692\\
27	754662.463642859\\
28	748413.810681095\\
29	742616.00436363\\
30	737185.760963322\\
31	732066.700997217\\
32	727233.933316886\\
33	722682.814926829\\
34	718418.043740796\\
35	714450.94283183\\
36	710752.442968721\\
37	707301.565872595\\
38	704073.096730148\\
39	701051.41225758\\
40	698233.776908746\\
41	695606.50337524\\
42	693167.580881178\\
43	690907.196941592\\
44	688812.257308482\\
45	686852.70824697\\
46	685015.625386482\\
47	683281.327085732\\
48	681654.602280745\\
49	680136.730595574\\
50	678717.368136846\\
51	677388.992860056\\
52	676152.671522784\\
53	674991.660700627\\
54	673893.552367096\\
55	672861.436473485\\
56	671881.098651662\\
57	670953.308367015\\
58	670078.186088133\\
59	669247.459438784\\
60	668458.962379787\\
61	667709.93188774\\
62	666993.692234079\\
63	666306.929831376\\
64	665652.377019548\\
65	665027.670427174\\
66	664431.007026179\\
67	663863.485400248\\
68	663317.695982095\\
69	662793.499071292\\
70	662288.75517275\\
71	661801.577746636\\
72	661329.693034978\\
73	660872.724385827\\
74	660431.987883101\\
75	660005.857870677\\
76	659594.726853626\\
77	659198.426758335\\
78	658813.72684688\\
79	658441.130289033\\
80	658079.35151893\\
81	657726.132729147\\
82	657385.289383412\\
83	657054.500748251\\
84	656733.650877418\\
85	656424.827041429\\
86	656126.203712672\\
87	655833.937733005\\
88	655550.485532918\\
89	655274.234550532\\
90	655003.289071043\\
91	654739.703024032\\
92	654481.16787967\\
93	654229.649857697\\
94	653982.071862633\\
95	653738.613457699\\
96	653499.467724753\\
97	653263.928434292\\
98	653032.193829393\\
99	652806.787950535\\
100	652583.022703278\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4389389.4640423\\
2	2951602.23817824\\
3	2329898.92647419\\
4	1947439.00165527\\
5	1679045.4054882\\
6	1447236.69222438\\
7	1281173.71099514\\
8	1206628.68207619\\
9	1163804.24857969\\
10	1111072.44554428\\
11	1056605.80509165\\
12	1014010.53014067\\
13	983147.379586059\\
14	957123.9093696\\
15	931436.857992002\\
16	906312.018660074\\
17	883835.537311282\\
18	865129.94393132\\
19	849814.949965066\\
20	836704.9935208\\
21	824736.785254506\\
22	813401.579387094\\
23	802700.540261707\\
24	792819.736525937\\
25	783889.927937611\\
26	775912.885729663\\
27	768763.451999665\\
28	762275.73634083\\
29	756278.185660898\\
30	750628.947606749\\
31	745289.492631581\\
32	740196.383736944\\
33	735335.179465342\\
34	730737.347801388\\
35	726431.241453209\\
36	722401.253385183\\
37	718610.667365006\\
38	715039.108587641\\
39	711661.274308054\\
40	708461.801606206\\
41	705441.503819811\\
42	702587.315770045\\
43	699886.4898688\\
44	697336.163505705\\
45	694919.504779867\\
46	692634.792544566\\
47	690466.69290579\\
48	688422.163569557\\
49	686499.002239904\\
50	684684.974661325\\
51	682987.252774366\\
52	681400.366627809\\
53	679907.256493932\\
54	678511.302308993\\
55	677204.698752067\\
56	675977.486249454\\
57	674836.627123834\\
58	673765.922994408\\
59	672763.737719855\\
60	671822.330338284\\
61	670935.480655015\\
62	670105.017838969\\
63	669312.64771044\\
64	668562.344976221\\
65	667856.312428165\\
66	667184.457725669\\
67	666547.026795192\\
68	665937.832267169\\
69	665355.921233799\\
70	664798.667078621\\
71	664261.41369788\\
72	663747.497389865\\
73	663253.067900837\\
74	662779.489265033\\
75	662327.561127242\\
76	661896.12161206\\
77	661480.431853158\\
78	661076.238529266\\
79	660681.452587865\\
80	660295.210743521\\
81	659915.833257147\\
82	659548.881627051\\
83	659191.615667658\\
84	658842.3698299\\
85	658503.407377092\\
86	658171.552816433\\
87	657846.778062076\\
88	657531.085672462\\
89	657221.130048411\\
90	656914.00432179\\
91	656613.80275\\
92	656318.844248817\\
93	656029.95069721\\
94	655745.922803762\\
95	655464.755141806\\
96	655187.777315395\\
97	654915.138356356\\
98	654648.371325833\\
99	654385.718797776\\
100	654126.481387913\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4183869.32831472\\
2	2825481.26823407\\
3	2197928.34929257\\
4	1803105.82808649\\
5	1548023.60524538\\
6	1359232.86294651\\
7	1240764.92055341\\
8	1180244.5534964\\
9	1132296.64324396\\
10	1079661.76117114\\
11	1031941.65259046\\
12	996396.075706761\\
13	969917.255443979\\
14	946150.293244517\\
15	922173.941760938\\
16	898828.847516149\\
17	877939.152736312\\
18	860318.81223113\\
19	845553.536116546\\
20	832686.573832148\\
21	820863.534019086\\
22	809650.757716439\\
23	799056.735034257\\
24	789285.027976744\\
25	780510.108266487\\
26	772707.54456744\\
27	765735.918116496\\
28	759414.509161396\\
29	753603.529591173\\
30	748160.505864323\\
31	743013.552893337\\
32	738103.454178507\\
33	733431.41302724\\
34	729022.279672644\\
35	724882.010134464\\
36	721014.871565099\\
37	717382.631748266\\
38	713988.112610332\\
39	710797.880105605\\
40	707801.603116133\\
41	704971.808629517\\
42	702307.894519867\\
43	699803.948571799\\
44	697445.505711504\\
45	695221.21846148\\
46	693131.068155345\\
47	691157.341883579\\
48	689298.733372956\\
49	687538.913438083\\
50	685870.769335307\\
51	684285.042728185\\
52	682784.925373197\\
53	681359.370313439\\
54	680004.256379208\\
55	678717.500954466\\
56	677498.451329303\\
57	676347.454473196\\
58	675260.082353613\\
59	674234.561566344\\
60	673259.296526736\\
61	672328.471744607\\
62	671449.80292069\\
63	670613.79618378\\
64	669813.846248835\\
65	669045.24415294\\
66	668304.066701529\\
67	667594.416300357\\
68	666909.098144461\\
69	666250.816861706\\
70	665615.741392451\\
71	665003.96529664\\
72	664418.765923786\\
73	663850.582869186\\
74	663301.912739728\\
75	662765.172657758\\
76	662245.573720428\\
77	661740.408804501\\
78	661249.514060109\\
79	660771.797445882\\
80	660305.822495401\\
81	659852.254300497\\
82	659414.311387227\\
83	658985.633058803\\
84	658569.812056734\\
85	658169.170194371\\
86	657777.341768747\\
87	657395.24096103\\
88	657022.764014061\\
89	656662.284589161\\
90	656312.191991371\\
91	655968.671197071\\
92	655632.52209667\\
93	655303.888080108\\
94	654987.516150743\\
95	654680.801109907\\
96	654379.475163699\\
97	654086.36785033\\
98	653800.858433229\\
99	653518.549605211\\
100	653241.104562533\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4323688.92976316\\
2	2839897.73304211\\
3	2182641.99147269\\
4	1807747.22845137\\
5	1554044.59472845\\
6	1358269.10569874\\
7	1236012.78632845\\
8	1175557.5116433\\
9	1128720.81135193\\
10	1077058.38728247\\
11	1029192.72969039\\
12	991899.019717323\\
13	962951.801518842\\
14	937590.289506853\\
15	913647.234951181\\
16	891546.364237375\\
17	872148.066158048\\
18	855507.893093753\\
19	841073.332365889\\
20	828226.512287659\\
21	816543.92981521\\
22	805847.744881958\\
23	796105.372475896\\
24	787268.619563239\\
25	779251.855919905\\
26	771948.810609557\\
27	765241.426236522\\
28	759035.73494462\\
29	753269.34062746\\
30	747894.654553539\\
31	742859.015254241\\
32	738117.672834276\\
33	733630.420179537\\
34	729389.83189269\\
35	725381.087722661\\
36	721597.232741597\\
37	718027.22958054\\
38	714658.440238933\\
39	711484.92880673\\
40	708500.349168628\\
41	705680.175497456\\
42	703026.695670337\\
43	700522.941908062\\
44	698151.055469522\\
45	695908.12903568\\
46	693783.256434503\\
47	691770.951149593\\
48	689872.1977155\\
49	688085.799594619\\
50	686405.746386315\\
51	684832.569684461\\
52	683354.995231899\\
53	681964.687971803\\
54	680650.281804287\\
55	679405.725768659\\
56	678222.055672936\\
57	677098.738087069\\
58	676032.774411166\\
59	675016.938100529\\
60	674047.5909469\\
61	673125.536269248\\
62	672242.963506195\\
63	671400.318769936\\
64	670591.259991764\\
65	669814.654571248\\
66	669072.800447557\\
67	668365.355162288\\
68	667682.90774471\\
69	667023.347467628\\
70	666390.194281664\\
71	665778.029198047\\
72	665184.57351293\\
73	664613.884024251\\
74	664063.072519871\\
75	663532.321990522\\
76	663021.690424465\\
77	662527.44562046\\
78	662049.314024296\\
79	661589.235859074\\
80	661142.982107495\\
81	660709.607872215\\
82	660290.585850359\\
83	659883.078032119\\
84	659485.547494223\\
85	659095.376843716\\
86	658713.612307935\\
87	658342.406600797\\
88	657982.873496412\\
89	657632.575835863\\
90	657289.616431002\\
91	656955.529174146\\
92	656630.835665529\\
93	656318.837405596\\
94	656013.807776099\\
95	655716.107565269\\
96	655425.617102175\\
97	655143.216286212\\
98	654866.111200195\\
99	654595.278835381\\
100	654328.596085393\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3660633.65158874\\
2	2537901.60857031\\
3	2075771.52764941\\
4	1768099.49654974\\
5	1526124.4021105\\
6	1325914.58755475\\
7	1211197.10867279\\
8	1158158.82200764\\
9	1111300.83096744\\
10	1058400.51382103\\
11	1012169.0375089\\
12	977692.499131378\\
13	950410.075866372\\
14	925089.642230279\\
15	900482.8958945\\
16	877995.489279889\\
17	859003.074950748\\
18	843517.546060785\\
19	830556.014639274\\
20	818972.642080226\\
21	808058.227021036\\
22	797666.143714807\\
23	787981.861763938\\
24	779191.425166504\\
25	771340.2537546\\
26	764360.835774441\\
27	758095.017702184\\
28	752356.276624461\\
29	746983.464064833\\
30	741861.059953653\\
31	736953.059168779\\
32	732302.690200086\\
33	727929.107602051\\
34	723850.364068002\\
35	720065.283239842\\
36	716526.864109751\\
37	713217.039694139\\
38	710087.509614686\\
39	707111.032901698\\
40	704282.917607155\\
41	701606.384224415\\
42	699083.936249524\\
43	696705.269358556\\
44	694459.388432315\\
45	692333.149377976\\
46	690315.850133221\\
47	688406.02671469\\
48	686595.620448557\\
49	684884.083101173\\
50	683257.229236526\\
51	681712.43146882\\
52	680260.289208707\\
53	678896.588221796\\
54	677614.785891159\\
55	676406.534887458\\
56	675258.64194118\\
57	674164.743479173\\
58	673124.186282139\\
59	672135.925634958\\
60	671191.972755848\\
61	670289.636146207\\
62	669430.444581853\\
63	668617.402013146\\
64	667839.965906119\\
65	667091.752297834\\
66	666373.976457856\\
67	665686.850182775\\
68	665032.116247484\\
69	664404.406104628\\
70	663801.366477778\\
71	663218.726878388\\
72	662659.283102088\\
73	662120.277222554\\
74	661601.477329355\\
75	661098.292568009\\
76	660609.405688415\\
77	660131.685006346\\
78	659670.632817202\\
79	659222.381451007\\
80	658784.902110268\\
81	658360.981934918\\
82	657949.290787828\\
83	657549.814566136\\
84	657162.538796328\\
85	656786.115607269\\
86	656418.336210856\\
87	656056.800967803\\
88	655703.97022004\\
89	655358.792448762\\
90	655022.235901919\\
91	654695.136780805\\
92	654371.853045825\\
93	654053.36971908\\
94	653740.843167346\\
95	653433.6320628\\
96	653132.567684994\\
97	652839.888336534\\
98	652553.942483486\\
99	652273.222152257\\
100	651999.328507704\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4355463.52618743\\
2	2925823.24244941\\
3	2262728.36661867\\
4	1879446.23153963\\
5	1619659.87482274\\
6	1409371.16007436\\
7	1269626.06654128\\
8	1204287.86192859\\
9	1159556.84321889\\
10	1106564.63211832\\
11	1053351.5170048\\
12	1010987.0136046\\
13	979460.332705022\\
14	953014.676074959\\
15	927784.646527238\\
16	903613.390668297\\
17	881833.067620465\\
18	863274.600738021\\
19	847741.962154334\\
20	834375.119576353\\
21	822280.085210647\\
22	810966.586922768\\
23	800345.654753969\\
24	790521.080394331\\
25	781576.742136083\\
26	773524.744318609\\
27	766249.64617292\\
28	759575.835059358\\
29	753375.343968425\\
30	747539.44938925\\
31	741969.668991687\\
32	736648.969240309\\
33	731600.234929615\\
34	726857.514591358\\
35	722455.503855868\\
36	718381.732898333\\
37	714605.288634539\\
38	711073.950980115\\
39	707748.498367119\\
40	704613.990132007\\
41	701674.767046481\\
42	698924.284679567\\
43	696342.706855966\\
44	693926.375214168\\
45	691661.136169111\\
46	689542.581265468\\
47	687547.752429467\\
48	685679.131225997\\
49	683924.519805421\\
50	682258.691899818\\
51	680687.575647342\\
52	679204.712783143\\
53	677813.265257151\\
54	676509.095052499\\
55	675284.80980387\\
56	674130.732479284\\
57	673053.527934981\\
58	672043.94770953\\
59	671096.052053376\\
60	670196.694638372\\
61	669344.748339656\\
62	668536.353022144\\
63	667766.310384525\\
64	667031.008739394\\
65	666327.001760645\\
66	665656.901566255\\
67	665017.260996576\\
68	664404.083269431\\
69	663816.779453192\\
70	663253.267453713\\
71	662712.45642925\\
72	662187.664532951\\
73	661687.018572655\\
74	661207.027915951\\
75	660744.523139192\\
76	660298.201183639\\
77	659868.085289861\\
78	659451.038800453\\
79	659045.475335714\\
80	658651.167302461\\
81	658269.442974141\\
82	657901.471084328\\
83	657546.136039385\\
84	657200.299317333\\
85	656861.344538047\\
86	656531.170534689\\
87	656208.45130506\\
88	655891.62964565\\
89	655580.71070747\\
90	655275.709712882\\
91	654977.789080791\\
92	654688.411330312\\
93	654408.107076411\\
94	654136.786240174\\
95	653873.222153312\\
96	653615.492373823\\
97	653362.053689279\\
98	653112.006938991\\
99	652867.843118136\\
100	652631.106934288\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4768587.29016991\\
2	3276493.10664065\\
3	2409023.04405822\\
4	1966920.73753888\\
5	1672749.81445246\\
6	1454228.52123347\\
7	1293384.63905195\\
8	1212769.89318216\\
9	1168392.95289979\\
10	1119755.73350892\\
11	1069412.76261259\\
12	1029563.70853635\\
13	1000570.8274272\\
14	975653.971228047\\
15	950000.077740557\\
16	923478.872988256\\
17	898173.668359338\\
18	875710.523037058\\
19	856608.761602232\\
20	840550.554356971\\
21	826831.492543091\\
22	814663.650263936\\
23	803535.300713818\\
24	793296.22276998\\
25	783958.45943846\\
26	775588.122755579\\
27	768127.203082513\\
28	761412.957252098\\
29	755261.866199653\\
30	749509.546032034\\
31	744055.98175682\\
32	738867.202827897\\
33	733943.318330167\\
34	729334.968141729\\
35	725080.565899021\\
36	721153.604421887\\
37	717504.569538878\\
38	714075.132337059\\
39	710826.697247231\\
40	707734.817287283\\
41	704791.366394784\\
42	701998.107380482\\
43	699357.236286001\\
44	696865.193021046\\
45	694510.10736218\\
46	692288.755823544\\
47	690189.379468302\\
48	688210.344313686\\
49	686366.017533276\\
50	684644.251442916\\
51	683034.188262729\\
52	681525.365539531\\
53	680115.494116751\\
54	678796.638796226\\
55	677548.698331491\\
56	676376.134915218\\
57	675273.853379467\\
58	674234.237301043\\
59	673262.619988514\\
60	672346.569208956\\
61	671485.901503749\\
62	670671.262377207\\
63	669906.686402273\\
64	669186.316735409\\
65	668499.78339144\\
66	667848.463832902\\
67	667224.110238899\\
68	666628.56169516\\
69	666057.095117788\\
70	665507.439070659\\
71	664982.373535196\\
72	664480.709431696\\
73	663995.911060051\\
74	663526.043600875\\
75	663070.844071209\\
76	662634.915594009\\
77	662215.678752664\\
78	661811.093148076\\
79	661422.109277976\\
80	661046.956003444\\
81	660681.412575619\\
82	660329.847650298\\
83	659992.57455972\\
84	659661.133549092\\
85	659340.651482938\\
86	659024.825724978\\
87	658716.558387007\\
88	658415.010939255\\
89	658118.831233231\\
90	657827.165673834\\
91	657544.876829109\\
92	657267.870277741\\
93	656994.91267762\\
94	656726.126747724\\
95	656463.266685902\\
96	656204.148210309\\
97	655951.250804211\\
98	655703.265824351\\
99	655459.911436371\\
100	655218.587013584\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4228496.72545859\\
2	2868936.89744268\\
3	2256391.89976999\\
4	1893223.4999629\\
5	1631633.9288613\\
6	1404320.84552588\\
7	1251898.75344642\\
8	1186222.26133501\\
9	1142985.99555023\\
10	1089299.46983014\\
11	1037220.71454449\\
12	997914.302472012\\
13	968798.994206536\\
14	943032.034031676\\
15	917396.650059645\\
16	892672.456997309\\
17	870530.603740431\\
18	851703.838996293\\
19	835866.827798678\\
20	822200.962948116\\
21	809952.339313971\\
22	798683.886097578\\
23	788259.175837717\\
24	778709.061001939\\
25	770086.457781158\\
26	762341.395394787\\
27	755338.54241475\\
28	748934.137522238\\
29	742971.907250731\\
30	737363.920755035\\
31	732058.030843195\\
32	727055.83207011\\
33	722361.748871661\\
34	718024.58009483\\
35	714042.516298651\\
36	710346.762248407\\
37	706904.103844834\\
38	703675.796632193\\
39	700625.826153719\\
40	697746.55279947\\
41	695041.28494793\\
42	692495.633613625\\
43	690105.179519527\\
44	687872.092774379\\
45	685778.377811185\\
46	683813.187518469\\
47	681967.846233308\\
48	680237.902168496\\
49	678610.502543864\\
50	677088.683100689\\
51	675672.210101789\\
52	674347.662484236\\
53	673109.905643281\\
54	671958.182537953\\
55	670876.726085059\\
56	669866.49171947\\
57	668919.747326957\\
58	668025.228732402\\
59	667179.456167464\\
60	666375.187848776\\
61	665614.364698702\\
62	664894.242546366\\
63	664206.676753989\\
64	663555.411876386\\
65	662933.930054875\\
66	662334.44844791\\
67	661764.30646795\\
68	661216.583881935\\
69	660692.568083075\\
70	660190.631721309\\
71	659710.336410694\\
72	659250.481059838\\
73	658811.214153054\\
74	658391.468780061\\
75	657985.772828664\\
76	657597.873479039\\
77	657223.893287468\\
78	656863.260649347\\
79	656517.060654267\\
80	656182.290494363\\
81	655854.744158007\\
82	655533.205754381\\
83	655219.448999435\\
84	654916.785236548\\
85	654626.5182883\\
86	654343.858004356\\
87	654069.781675835\\
88	653802.591009481\\
89	653541.536019673\\
90	653288.655933356\\
91	653040.997956463\\
92	652800.474143716\\
93	652567.992565701\\
94	652344.296473203\\
95	652127.497120484\\
96	651914.57453353\\
97	651705.581003773\\
98	651500.793225926\\
99	651299.645061068\\
100	651102.982015368\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4560229.42126972\\
2	3112513.45523057\\
3	2367905.42028651\\
4	1959578.84884687\\
5	1676797.20480543\\
6	1443966.96188148\\
7	1277980.91137616\\
8	1205060.46464739\\
9	1163674.61222793\\
10	1110914.00657723\\
11	1055468.18549882\\
12	1011039.70518797\\
13	977996.307109094\\
14	950474.947823676\\
15	924432.088967842\\
16	899472.470529022\\
17	876845.181657762\\
18	857363.436495122\\
19	840837.058849979\\
20	826597.181844789\\
21	814025.302464157\\
22	802739.050720035\\
23	792559.863239929\\
24	783405.387908677\\
25	775190.478257324\\
26	767762.844037634\\
27	761002.521662615\\
28	754800.777578692\\
29	749052.723983134\\
30	743704.189181776\\
31	738704.463688687\\
32	734013.589333146\\
33	729610.028065214\\
34	725476.730729475\\
35	721592.769807176\\
36	717942.277390887\\
37	714506.454757865\\
38	711251.952645475\\
39	708154.204763975\\
40	705199.448167489\\
41	702391.663255616\\
42	699737.250912334\\
43	697238.771665075\\
44	694876.0038958\\
45	692629.263789969\\
46	690483.404650734\\
47	688438.784586092\\
48	686496.301810539\\
49	684658.365027766\\
50	682920.600233158\\
51	681266.979087749\\
52	679708.921231151\\
53	678234.016554318\\
54	676846.884430265\\
55	675546.696531235\\
56	674338.183427949\\
57	673212.238942757\\
58	672150.919465519\\
59	671147.381989906\\
60	670198.406083597\\
61	669305.733672218\\
62	668457.585488723\\
63	667651.60030581\\
64	666890.441702473\\
65	666167.824895947\\
66	665484.935102841\\
67	664839.202749712\\
68	664230.854106274\\
69	663651.618620187\\
70	663098.26745529\\
71	662568.991716073\\
72	662064.131217343\\
73	661578.581281393\\
74	661107.627524848\\
75	660655.191656702\\
76	660222.382949544\\
77	659803.627165542\\
78	659397.678253438\\
79	659004.723875656\\
80	658624.386212794\\
81	658256.937896846\\
82	657897.772923045\\
83	657547.925422483\\
84	657208.649879069\\
85	656874.869180696\\
86	656552.063195006\\
87	656241.849278492\\
88	655941.207477273\\
89	655650.603450975\\
90	655369.01739276\\
91	655093.454263565\\
92	654825.937399112\\
93	654564.249315523\\
94	654309.2427402\\
95	654061.388115663\\
96	653819.190548411\\
97	653581.500897989\\
98	653350.867677568\\
99	653126.856106386\\
100	652905.862038466\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4511475.93877366\\
2	3079642.85294377\\
3	2361358.68504408\\
4	1959768.51612935\\
5	1681089.46448131\\
6	1448086.08498122\\
7	1278465.55626724\\
8	1200388.62224077\\
9	1156758.34382201\\
10	1104819.37163846\\
11	1050990.93374192\\
12	1007880.07732724\\
13	975277.525993553\\
14	947368.687803711\\
15	920797.683902392\\
16	895888.085331191\\
17	873956.47082415\\
18	855600.447599401\\
19	840342.205441145\\
20	827213.945989594\\
21	815403.891197929\\
22	804473.500814114\\
23	794313.768834235\\
24	784990.522781477\\
25	776567.429039738\\
26	769023.690354289\\
27	762236.418684247\\
28	756026.967108828\\
29	750238.911406059\\
30	744765.449784777\\
31	739570.139850383\\
32	734650.244204602\\
33	730024.113918175\\
34	725734.46660887\\
35	721761.812271537\\
36	718084.311461625\\
37	714644.512522773\\
38	711410.293689042\\
39	708346.819060168\\
40	705435.445024254\\
41	702676.495895157\\
42	700064.505504599\\
43	697583.98310648\\
44	695238.566108671\\
45	693018.896310073\\
46	690903.999917567\\
47	688884.836335498\\
48	686970.244311621\\
49	685165.262845373\\
50	683452.70914231\\
51	681837.318368997\\
52	680315.284199563\\
53	678878.86994036\\
54	677525.490142126\\
55	676255.335809806\\
56	675063.513761746\\
57	673944.576925254\\
58	672892.584624997\\
59	671896.940843009\\
60	670952.083054621\\
61	670050.869792315\\
62	669197.023090053\\
63	668385.888393843\\
64	667604.576753904\\
65	666855.913192586\\
66	666136.560731963\\
67	665441.830786829\\
68	664771.982495287\\
69	664127.70291092\\
70	663503.848109949\\
71	662907.074001065\\
72	662336.441619638\\
73	661791.229486667\\
74	661268.656604534\\
75	660760.459113712\\
76	660268.596949031\\
77	659794.021668472\\
78	659335.759052749\\
79	658890.91890859\\
80	658459.900247262\\
81	658039.082831156\\
82	657626.671718166\\
83	657221.893242793\\
84	656826.52550941\\
85	656442.568741665\\
86	656067.964888894\\
87	655702.562044247\\
88	655348.81120953\\
89	655003.657379828\\
90	654667.308922937\\
91	654337.107215381\\
92	654014.833036759\\
93	653699.463566242\\
94	653390.835233734\\
95	653087.553018611\\
96	652789.539319606\\
97	652497.972237732\\
98	652213.210075502\\
99	651936.003152043\\
100	651665.025379003\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4538135.18118629\\
2	3069293.43670744\\
3	2301655.72726025\\
4	1912335.39562867\\
5	1646246.80979338\\
6	1424685.63810359\\
7	1270054.33103967\\
8	1198165.33858811\\
9	1154817.95377338\\
10	1104742.83612221\\
11	1054194.57515453\\
12	1013526.13570083\\
13	981960.351326931\\
14	954331.638480743\\
15	927986.631984663\\
16	903264.809022355\\
17	881277.342585877\\
18	862447.704397687\\
19	846408.433206375\\
20	832473.425035713\\
21	820011.443193134\\
22	808643.714801905\\
23	798277.833406593\\
24	788894.263904263\\
25	780446.308290228\\
26	772809.287500649\\
27	765845.765835711\\
28	759447.235739212\\
29	753505.818613045\\
30	747918.536840436\\
31	742620.657457346\\
32	737590.76252739\\
33	732851.281304999\\
34	728412.310731306\\
35	724256.623698095\\
36	720358.527900222\\
37	716691.56832389\\
38	713229.490563741\\
39	709959.143133844\\
40	706856.690792614\\
41	703906.94582728\\
42	701115.700663368\\
43	698478.190733988\\
44	695993.120704504\\
45	693650.018969284\\
46	691452.710311925\\
47	689386.750703724\\
48	687442.510092438\\
49	685613.686813801\\
50	683881.583896405\\
51	682245.288351249\\
52	680708.793703076\\
53	679273.347855591\\
54	677921.244136325\\
55	676644.119275136\\
56	675446.558033368\\
57	674313.450605682\\
58	673238.968328117\\
59	672222.870154554\\
60	671259.938499441\\
61	670344.996109179\\
62	669477.204848934\\
63	668655.199079628\\
64	667868.145387248\\
65	667116.042338439\\
66	666395.478698279\\
67	665703.6534116\\
68	665043.827471033\\
69	664410.106389221\\
70	663799.105752971\\
71	663210.067138103\\
72	662646.190438303\\
73	662103.324621106\\
74	661577.343707017\\
75	661067.530096645\\
76	660574.32556655\\
77	660100.713196917\\
78	659646.653285137\\
79	659208.550585134\\
80	658785.98030626\\
81	658374.541908886\\
82	657976.129501595\\
83	657588.779282365\\
84	657212.515448085\\
85	656850.034591135\\
86	656497.060370938\\
87	656152.838465894\\
88	655819.327675136\\
89	655495.347251097\\
90	655180.57958877\\
91	654871.090996188\\
92	654567.463856134\\
93	654272.881368178\\
94	653983.360427412\\
95	653700.089810325\\
96	653424.445492568\\
97	653155.153624729\\
98	652890.845504742\\
99	652628.480503727\\
100	652372.26131832\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4379549.61541528\\
2	2939723.19207421\\
3	2295605.37626566\\
4	1910274.33834672\\
5	1639696.08414594\\
6	1410380.0856168\\
7	1251235.93218156\\
8	1178447.43995954\\
9	1133912.06683795\\
10	1082991.76479603\\
11	1034219.33952325\\
12	997067.367770411\\
13	968594.448823715\\
14	942963.740084253\\
15	918220.403032714\\
16	895367.612350499\\
17	875501.743205374\\
18	858592.52803401\\
19	843960.84694627\\
20	830913.718447368\\
21	819030.48735516\\
22	808133.879398611\\
23	798165.417497233\\
24	789070.315420235\\
25	780810.101317582\\
26	773302.236265028\\
27	766440.616448431\\
28	760105.918360218\\
29	754217.009102502\\
30	748692.438959676\\
31	743488.010125363\\
32	738579.227054609\\
33	733937.63798406\\
34	729570.605944631\\
35	725469.348578625\\
36	721618.929976005\\
37	717993.592952805\\
38	714580.133579684\\
39	711359.531074985\\
40	708305.506878084\\
41	705418.030726039\\
42	702694.422864897\\
43	700116.718867854\\
44	697671.895070844\\
45	695365.59151349\\
46	693176.074951327\\
47	691096.737294532\\
48	689117.585884405\\
49	687234.776175058\\
50	685467.4704652\\
51	683801.063958758\\
52	682225.832801682\\
53	680729.73894518\\
54	679320.267376099\\
55	677993.146480979\\
56	676746.52005756\\
57	675559.961996542\\
58	674437.213016743\\
59	673377.816997181\\
60	672373.288532769\\
61	671419.050698523\\
62	670515.205387815\\
63	669663.201581663\\
64	668856.013116137\\
65	668086.200775452\\
66	667350.904953292\\
67	666648.446900031\\
68	665982.331543516\\
69	665346.696870815\\
70	664738.934284341\\
71	664162.4265399\\
72	663609.840260381\\
73	663083.219415443\\
74	662579.087015874\\
75	662090.354820548\\
76	661619.192805087\\
77	661166.476034548\\
78	660727.145809498\\
79	660301.002984732\\
80	659891.329801049\\
81	659494.606013193\\
82	659110.056865193\\
83	658738.340198149\\
84	658375.202675152\\
85	658022.44575975\\
86	657681.254521918\\
87	657351.224530528\\
88	657028.518198616\\
89	656715.558975757\\
90	656412.430623841\\
91	656117.767237235\\
92	655829.311480156\\
93	655546.921206107\\
94	655271.79713563\\
95	655005.426026359\\
96	654747.308632909\\
97	654496.10837125\\
98	654253.27134939\\
99	654015.86813906\\
100	653784.132531407\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4118559.64229569\\
2	2783092.37566293\\
3	2201545.38923142\\
4	1854569.25190106\\
5	1599352.03137434\\
6	1379890.93938734\\
7	1241021.49685571\\
8	1181183.36963161\\
9	1137384.20078862\\
10	1083603.04001369\\
11	1031816.93477621\\
12	991432.744793357\\
13	960189.470647989\\
14	932796.356496957\\
15	907117.4305012\\
16	883834.782362079\\
17	863915.414665853\\
18	847399.200356247\\
19	833571.687268081\\
20	821506.980989899\\
21	810508.325818978\\
22	800247.613158387\\
23	790651.935320294\\
24	781777.471592903\\
25	773664.66531376\\
26	766282.46956137\\
27	759569.76547512\\
28	753412.035239987\\
29	747694.464979754\\
30	742335.109583986\\
31	737274.025187249\\
32	732480.496835273\\
33	727970.486495575\\
34	723749.212312138\\
35	719804.839395843\\
36	716114.843188799\\
37	712646.644149078\\
38	709379.316468394\\
39	706280.990406831\\
40	703350.481524131\\
41	700590.978528786\\
42	697990.423733112\\
43	695550.020933941\\
44	693254.914986893\\
45	691087.640313761\\
46	689044.404391834\\
47	687119.137540491\\
48	685303.797453518\\
49	683595.916358724\\
50	681984.970564322\\
51	680462.867816627\\
52	679022.501847157\\
53	677664.744020736\\
54	676376.074282735\\
55	675159.977769878\\
56	674011.753868549\\
57	672930.28837434\\
58	671902.751785231\\
59	670929.60371629\\
60	670006.093902334\\
61	669126.575272562\\
62	668289.96771005\\
63	667494.904760046\\
64	666738.823853115\\
65	666011.75066344\\
66	665314.085354345\\
67	664646.234433532\\
68	664005.143933687\\
69	663391.989041165\\
70	662800.595105644\\
71	662233.336428164\\
72	661689.888504872\\
73	661168.575368501\\
74	660662.885591265\\
75	660174.637305265\\
76	659702.189897666\\
77	659244.014866104\\
78	658801.004194122\\
79	658372.144539096\\
80	657954.574882469\\
81	657551.583274005\\
82	657157.361725436\\
83	656774.864037604\\
84	656406.739848067\\
85	656050.395191135\\
86	655704.305385278\\
87	655368.654932371\\
88	655041.661382959\\
89	654723.366929908\\
90	654414.498830012\\
91	654112.781613467\\
92	653820.798502856\\
93	653535.717846542\\
94	653257.332373386\\
95	652986.288961763\\
96	652722.110139475\\
97	652461.935161653\\
98	652205.502948128\\
99	651953.338326926\\
100	651707.526194308\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4279306.63524517\\
2	2923215.56511997\\
3	2286964.30327952\\
4	1875372.77132716\\
5	1598015.52908405\\
6	1384715.89788837\\
7	1244524.7838305\\
8	1179078.58681698\\
9	1132744.49750472\\
10	1078831.7453712\\
11	1027686.7441288\\
12	988902.365851562\\
13	960125.435835944\\
14	935119.689559087\\
15	910932.250757673\\
16	888124.383611821\\
17	867975.879562915\\
18	850837.406933765\\
19	836185.911481869\\
20	823260.035879416\\
21	811572.749480388\\
22	800891.739485738\\
23	791152.487080173\\
24	782289.5284581\\
25	774250.248895005\\
26	766905.169748922\\
27	760157.854467486\\
28	753908.705385111\\
29	748098.878463898\\
30	742676.367840997\\
31	737601.534547718\\
32	732840.045088962\\
33	728358.850682848\\
34	724135.310178535\\
35	720150.202693573\\
36	716390.482248311\\
37	712830.490972307\\
38	709452.21548625\\
39	706262.555786704\\
40	703267.617772035\\
41	700458.463430916\\
42	697820.891011068\\
43	695321.752419443\\
44	692966.019875076\\
45	690737.513500109\\
46	688634.140724691\\
47	686643.807508753\\
48	684771.454314644\\
49	683019.460736324\\
50	681371.217790703\\
51	679827.069615699\\
52	678383.971040381\\
53	677030.222349535\\
54	675762.498823019\\
55	674579.527108586\\
56	673466.093098732\\
57	672422.317733542\\
58	671446.120344632\\
59	670525.013674873\\
60	669653.37232065\\
61	668829.829138879\\
62	668054.693031893\\
63	667322.347163982\\
64	666629.310906\\
65	665976.058833984\\
66	665354.7773831\\
67	664762.180810691\\
68	664199.712691445\\
69	663665.312223807\\
70	663152.775807404\\
71	662663.781471611\\
72	662193.870021241\\
73	661739.999638921\\
74	661303.299809638\\
75	660880.861895581\\
76	660472.856239681\\
77	660079.923212587\\
78	659701.060025843\\
79	659333.371756942\\
80	658975.598096\\
81	658628.364002953\\
82	658292.978995213\\
83	657968.770725273\\
84	657650.834250362\\
85	657340.854528597\\
86	657036.890664006\\
87	656739.758503442\\
88	656451.743743509\\
89	656167.484407455\\
90	655886.51803362\\
91	655611.589069788\\
92	655341.054264775\\
93	655075.79809234\\
94	654816.042961288\\
95	654561.151641981\\
96	654310.74051762\\
97	654065.094071017\\
98	653822.903982615\\
99	653584.330058331\\
100	653350.56325762\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3857865.4855504\\
2	2670751.44720231\\
3	2172244.71123944\\
4	1838589.47984531\\
5	1591409.2055252\\
6	1377254.06509346\\
7	1243711.47592166\\
8	1186108.11238081\\
9	1142940.84505038\\
10	1089457.84566315\\
11	1037848.70350081\\
12	997480.833249087\\
13	966243.179852738\\
14	938998.540894244\\
15	913490.570009323\\
16	890104.292922522\\
17	869635.421108796\\
18	852182.29817809\\
19	837286.43597024\\
20	824347.493856686\\
21	812882.909658042\\
22	802530.843078879\\
23	793054.283698597\\
24	784380.806430223\\
25	776492.711345905\\
26	769306.261387368\\
27	762720.573231322\\
28	756641.302498702\\
29	750966.218094425\\
30	745611.419561992\\
31	740516.552424376\\
32	735665.300506842\\
33	731079.366652347\\
34	726783.258362079\\
35	722765.973902337\\
36	719023.009766332\\
37	715520.706675039\\
38	712228.678273357\\
39	709129.908876452\\
40	706198.187320447\\
41	703424.067833074\\
42	700807.509948234\\
43	698342.793903758\\
44	696013.796939017\\
45	693820.738559448\\
46	691761.223731344\\
47	689828.566720148\\
48	687998.164035065\\
49	686268.099459436\\
50	684633.078755661\\
51	683086.92097678\\
52	681629.601558755\\
53	680249.622576368\\
54	678948.857232271\\
55	677723.105042163\\
56	676566.845951008\\
57	675474.039619255\\
58	674442.485923816\\
59	673463.41425647\\
60	672530.452563163\\
61	671641.256193855\\
62	670797.144211605\\
63	669990.044324192\\
64	669214.958299818\\
65	668469.542665529\\
66	667749.803209999\\
67	667061.268357183\\
68	666397.414984488\\
69	665754.767476787\\
70	665135.802249481\\
71	664535.091689245\\
72	663954.713053946\\
73	663392.328869892\\
74	662849.195697677\\
75	662323.879655797\\
76	661814.839010363\\
77	661322.869803395\\
78	660843.495259969\\
79	660375.190419694\\
80	659922.911302796\\
81	659484.695386298\\
82	659055.629486807\\
83	658637.036560256\\
84	658232.099183791\\
85	657842.579101346\\
86	657463.222915135\\
87	657093.84532112\\
88	656734.909319924\\
89	656382.483204755\\
90	656039.290418306\\
91	655702.292437939\\
92	655372.776193446\\
93	655050.38061903\\
94	654734.954672886\\
95	654426.148838952\\
96	654120.660189159\\
97	653822.36187194\\
98	653530.175243276\\
99	653242.720448648\\
100	652962.339409635\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4452774.823528\\
2	3036046.83268\\
3	2346764.89440027\\
4	1960537.7561445\\
5	1689358.98917643\\
6	1454723.59482009\\
7	1283192.886337\\
8	1206001.64919841\\
9	1165336.00069159\\
10	1116012.94346837\\
11	1063291.53810964\\
12	1020055.17705667\\
13	987111.020318919\\
14	959533.574109695\\
15	933901.446935114\\
16	909622.144063038\\
17	887457.76347456\\
18	867995.716184388\\
19	851263.076606595\\
20	836805.10871838\\
21	824031.093801133\\
22	812480.850517549\\
23	801884.7761671\\
24	792170.015316788\\
25	783304.13417886\\
26	775229.437946676\\
27	767895.232407084\\
28	761190.321092189\\
29	755003.402291308\\
30	749207.465901056\\
31	743730.131285975\\
32	738528.629143538\\
33	733603.778938347\\
34	728962.548409935\\
35	724613.197686635\\
36	720548.745003073\\
37	716739.55385363\\
38	713143.673482762\\
39	709749.935365968\\
40	706537.6633826\\
41	703507.028757461\\
42	700655.890434126\\
43	697964.142510173\\
44	695434.175067973\\
45	693067.151862864\\
46	690858.813356675\\
47	688808.103846958\\
48	686881.541616021\\
49	685076.392249449\\
50	683373.60218014\\
51	681767.155162132\\
52	680264.314989542\\
53	678856.557242598\\
54	677532.392156831\\
55	676287.554452057\\
56	675123.381768608\\
57	674025.285285545\\
58	672986.427549788\\
59	672006.893196942\\
60	671086.234097728\\
61	670211.56303385\\
62	669382.509707445\\
63	668596.014544997\\
64	667847.272109385\\
65	667136.090850942\\
66	666456.407573887\\
67	665804.566458337\\
68	665182.232243398\\
69	664583.190980892\\
70	664005.48130563\\
71	663448.119334751\\
72	662913.642903094\\
73	662397.593218386\\
74	661904.442410649\\
75	661428.763961957\\
76	660972.858190929\\
77	660534.87551992\\
78	660110.92800141\\
79	659701.592018544\\
80	659303.284512924\\
81	658917.246073552\\
82	658542.580029162\\
83	658180.057152816\\
84	657826.958081605\\
85	657483.703504958\\
86	657146.404193896\\
87	656816.141053194\\
88	656496.060672549\\
89	656182.532870279\\
90	655876.740967447\\
91	655580.366062119\\
92	655287.967477645\\
93	655001.246558966\\
94	654721.306719088\\
95	654450.533889389\\
96	654186.057786692\\
97	653924.430658245\\
98	653667.931931694\\
99	653417.246435411\\
100	653170.768858114\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4330885.95510817\\
2	2944225.90995069\\
3	2301494.50062303\\
4	1910628.92754087\\
5	1643844.76364529\\
6	1424233.79726208\\
7	1273085.90778395\\
8	1204715.74512918\\
9	1162579.47452994\\
10	1111654.24642234\\
11	1060108.26653062\\
12	1019058.91957865\\
13	987654.525086713\\
14	960410.045854656\\
15	934392.535455799\\
16	909893.251057685\\
17	887985.225207843\\
18	869088.052311345\\
19	852855.681010204\\
20	838675.441627261\\
21	826005.537762568\\
22	814412.304840426\\
23	803706.590818312\\
24	793898.970980227\\
25	784997.928752525\\
26	776971.208365106\\
27	769757.097104793\\
28	763209.191914303\\
29	757186.554775952\\
30	751576.899135114\\
31	746271.814995472\\
32	741223.491050294\\
33	736413.213379657\\
34	731856.72410752\\
35	727583.713438607\\
36	723582.355897448\\
37	719837.993370391\\
38	716328.799720649\\
39	713024.035559109\\
40	709898.878936447\\
41	706908.425345387\\
42	704055.228019044\\
43	701344.447895433\\
44	698783.628472243\\
45	696375.109473849\\
46	694105.828379987\\
47	691975.401882312\\
48	689967.623465673\\
49	688073.623712564\\
50	686294.658791212\\
51	684606.639809738\\
52	683029.204826593\\
53	681551.206466539\\
54	680159.394804455\\
55	678845.8929725\\
56	677610.732745626\\
57	676452.345899628\\
58	675355.57073695\\
59	674318.794811563\\
60	673336.836716093\\
61	672401.694267988\\
62	671521.417979753\\
63	670688.175022811\\
64	669896.867131452\\
65	669138.862509185\\
66	668419.235105375\\
67	667734.453518799\\
68	667085.26779781\\
69	666464.957037448\\
70	665872.367015739\\
71	665301.318172777\\
72	664751.743532516\\
73	664226.020118127\\
74	663722.134523265\\
75	663235.709949143\\
76	662767.403074662\\
77	662316.131662339\\
78	661880.636703772\\
79	661456.310052927\\
80	661042.236822651\\
81	660642.359636573\\
82	660254.916337928\\
83	659875.639812929\\
84	659507.111519637\\
85	659150.983807857\\
86	658802.468144352\\
87	658464.677293075\\
88	658132.494080357\\
89	657805.588972473\\
90	657483.547370517\\
91	657168.212387991\\
92	656860.263880074\\
93	656559.556004644\\
94	656266.081214792\\
95	655980.289692964\\
96	655697.45440232\\
97	655419.100662522\\
98	655140.709277568\\
99	654868.555035015\\
100	654602.146257662\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4308013.06072609\\
2	2998430.65904159\\
3	2367957.81023829\\
4	1905417.03216907\\
5	1599997.98701273\\
6	1393199.88354801\\
7	1253929.04654883\\
8	1181196.37612944\\
9	1131065.66594136\\
10	1078292.82863992\\
11	1029111.894085\\
12	991739.503810775\\
13	963851.649655421\\
14	939110.262686064\\
15	914429.282751877\\
16	890690.89004984\\
17	869676.082318597\\
18	851994.64909548\\
19	837180.599099641\\
20	824328.037872863\\
21	812658.219411279\\
22	801803.958467943\\
23	791707.45608765\\
24	782460.32953188\\
25	774146.867138186\\
26	766723.541985629\\
27	760044.682395569\\
28	753937.704158365\\
29	748217.423302859\\
30	742745.234189554\\
31	737499.117519565\\
32	732487.925956507\\
33	727777.537669205\\
34	723404.592001003\\
35	719378.898797893\\
36	715663.141521243\\
37	712205.36098486\\
38	708960.987694319\\
39	705896.060705169\\
40	702987.418249326\\
41	700231.085748051\\
42	697635.271745073\\
43	695202.036591092\\
44	692920.043904234\\
45	690789.350809457\\
46	688792.923038346\\
47	686914.131197085\\
48	685138.22526918\\
49	683464.53865426\\
50	681889.174711095\\
51	680404.524375128\\
52	679009.583980893\\
53	677695.797512131\\
54	676456.539252326\\
55	675282.971884005\\
56	674174.808726447\\
57	673124.906174478\\
58	672138.429703907\\
59	671209.395677653\\
60	670325.076507725\\
61	669490.21009758\\
62	668698.286163349\\
63	667944.67487814\\
64	667227.359020509\\
65	666541.307401929\\
66	665878.730269711\\
67	665245.34793312\\
68	664632.653327503\\
69	664041.825757564\\
70	663471.935760095\\
71	662922.590116012\\
72	662391.511298715\\
73	661876.46733219\\
74	661379.104078662\\
75	660898.657189794\\
76	660436.000481341\\
77	659988.924392802\\
78	659554.040148507\\
79	659132.538623249\\
80	658723.936418138\\
81	658324.121814358\\
82	657933.132336933\\
83	657550.961561759\\
84	657177.662012557\\
85	656815.186861761\\
86	656460.233404124\\
87	656111.561710365\\
88	655768.336395323\\
89	655434.34476855\\
90	655108.729126955\\
91	654790.760554098\\
92	654479.094527516\\
93	654173.559991533\\
94	653872.327415267\\
95	653576.616713163\\
96	653287.562473332\\
97	653004.133981509\\
98	652728.739458786\\
99	652456.775398308\\
100	652189.118302559\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3969104.42845856\\
2	2767473.52976024\\
3	2226744.39510735\\
4	1838591.78567109\\
5	1573797.06629435\\
6	1365839.58910895\\
7	1238185.52837357\\
8	1183360.0289412\\
9	1139882.81298758\\
10	1086281.10269202\\
11	1035945.25549869\\
12	997116.181428887\\
13	966402.410660047\\
14	938358.948529956\\
15	911484.857701372\\
16	887023.952862419\\
17	865971.493875854\\
18	848230.2923486\\
19	833067.835114867\\
20	819706.645565679\\
21	807592.937611117\\
22	796446.911446065\\
23	786222.13884729\\
24	776985.658331175\\
25	768748.685214844\\
26	761399.532726941\\
27	754773.732700655\\
28	748725.804850076\\
29	743090.695699294\\
30	737749.405262974\\
31	732658.918826211\\
32	727828.462414958\\
33	723293.542006884\\
34	719084.525665772\\
35	715210.256050864\\
36	711643.818179834\\
37	708328.52102063\\
38	705223.317881397\\
39	702299.458819753\\
40	699550.574081245\\
41	696964.610610065\\
42	694550.794652023\\
43	692282.617355597\\
44	690151.821986058\\
45	688142.99438572\\
46	686252.859120214\\
47	684469.188440356\\
48	682785.166329513\\
49	681207.493371104\\
50	679726.569048661\\
51	678332.892863103\\
52	677030.939496837\\
53	675800.928737347\\
54	674645.753655284\\
55	673558.729314032\\
56	672523.523311938\\
57	671536.516811636\\
58	670592.489416064\\
59	669692.095785464\\
60	668831.117181091\\
61	668007.960690135\\
62	667220.264181838\\
63	666465.910020087\\
64	665741.962962336\\
65	665044.540586001\\
66	664376.659371303\\
67	663737.047298633\\
68	663122.342207167\\
69	662528.023562508\\
70	661951.289112247\\
71	661394.139426919\\
72	660856.09260482\\
73	660334.413952015\\
74	659828.167967833\\
75	659337.702149133\\
76	658864.270721083\\
77	658406.194449431\\
78	657962.88599443\\
79	657536.261650365\\
80	657121.769499286\\
81	656719.976577906\\
82	656327.839021506\\
83	655942.487357627\\
84	655567.187742523\\
85	655202.355865161\\
86	654849.440980231\\
87	654505.663996218\\
88	654170.607338761\\
89	653846.47532796\\
90	653533.107721217\\
91	653230.251628323\\
92	652939.202991418\\
93	652655.928990899\\
94	652380.825136883\\
95	652112.788534296\\
96	651851.665796954\\
97	651592.972865188\\
98	651339.899766918\\
99	651092.859909232\\
100	650852.57632279\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4413496.82453804\\
2	3012492.25883282\\
3	2346836.31777886\\
4	1957515.51523776\\
5	1687866.14918045\\
6	1456727.80971923\\
7	1286387.31300018\\
8	1208372.55503558\\
9	1166031.91013096\\
10	1113776.42799205\\
11	1058163.6904803\\
12	1013586.05748795\\
13	980663.174431903\\
14	953138.883140721\\
15	927090.70556699\\
16	902681.709409961\\
17	881254.976022902\\
18	863243.031029614\\
19	848028.333219993\\
20	834670.791462914\\
21	822477.258929771\\
22	811107.171195032\\
23	800496.199217533\\
24	790753.935495377\\
25	781934.953576607\\
26	774005.300113088\\
27	766817.000254283\\
28	760222.931638566\\
29	754088.679809523\\
30	748310.413070811\\
31	742826.568106425\\
32	737623.700538241\\
33	732731.795617899\\
34	728154.213258888\\
35	723904.107718911\\
36	719959.490907288\\
37	716297.81867524\\
38	712869.008902151\\
39	709627.417683935\\
40	706564.209803395\\
41	703675.656947898\\
42	700964.319491648\\
43	698410.52267608\\
44	696011.953559979\\
45	693767.561578576\\
46	691655.829298879\\
47	689666.277216688\\
48	687773.981606635\\
49	685985.342869179\\
50	684294.005769111\\
51	682683.536762565\\
52	681159.134990445\\
53	679716.312700941\\
54	678358.014802517\\
55	677072.226798955\\
56	675864.082010574\\
57	674716.090305752\\
58	673623.67862775\\
59	672586.240382048\\
60	671593.510634789\\
61	670642.732998335\\
62	669739.745783278\\
63	668881.824555082\\
64	668060.429497212\\
65	667274.472796306\\
66	666522.060330505\\
67	665797.919321192\\
68	665104.236527253\\
69	664435.542088298\\
70	663790.280997295\\
71	663169.209349219\\
72	662576.09196264\\
73	662001.835583219\\
74	661448.504831303\\
75	660910.655012801\\
76	660387.390141889\\
77	659881.105366993\\
78	659390.573437817\\
79	658912.415537709\\
80	658448.202570924\\
81	658000.247978227\\
82	657565.254462635\\
83	657143.986913358\\
84	656734.152221114\\
85	656334.337159658\\
86	655947.084548097\\
87	655572.25514116\\
88	655204.972909028\\
89	654844.967826413\\
90	654492.055112206\\
91	654145.998889204\\
92	653811.364446789\\
93	653482.738124051\\
94	653163.337972245\\
95	652850.082798501\\
96	652540.242241207\\
97	652237.989848901\\
98	651940.543276611\\
99	651648.256914324\\
100	651362.695800418\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4619738.49316937\\
2	3155608.00808356\\
3	2393477.5819208\\
4	1985566.74330433\\
5	1705622.44176151\\
6	1471879.45365019\\
7	1291930.81277664\\
8	1203766.15134422\\
9	1159791.78314293\\
10	1110971.87808721\\
11	1058447.20106134\\
12	1015506.04864622\\
13	983079.411840099\\
14	955701.205241075\\
15	930031.882069109\\
16	906116.83144217\\
17	885022.332274273\\
18	867033.46426295\\
19	851623.548317385\\
20	837987.663759864\\
21	825505.51667184\\
22	813878.223985577\\
23	803051.297124819\\
24	793090.605555269\\
25	784049.470174792\\
26	775888.091041745\\
27	768483.935672472\\
28	761680.936920465\\
29	755345.435263908\\
30	749405.748630958\\
31	743797.972774964\\
32	738504.119318715\\
33	733515.467003726\\
34	728822.744998843\\
35	724419.637405596\\
36	720296.839729871\\
37	716429.082332775\\
38	712813.825476101\\
39	709444.482605008\\
40	706283.097917965\\
41	703317.699595211\\
42	700537.550700058\\
43	697941.361284222\\
44	695495.026130371\\
45	693194.390040521\\
46	691027.793803042\\
47	688984.360962516\\
48	687061.62839941\\
49	685241.773531464\\
50	683522.415440334\\
51	681899.210375159\\
52	680365.809195847\\
53	678924.106269987\\
54	677573.004753848\\
55	676298.31167551\\
56	675107.41653054\\
57	673983.377817449\\
58	672930.460810561\\
59	671945.598920494\\
60	671021.043966506\\
61	670145.707838587\\
62	669315.253744256\\
63	668530.527231653\\
64	667784.648075813\\
65	667078.123701453\\
66	666400.681968218\\
67	665749.752295326\\
68	665126.042365573\\
69	664528.401242461\\
70	663958.384896822\\
71	663410.465981623\\
72	662882.658728761\\
73	662374.711651362\\
74	661885.937042372\\
75	661416.176999071\\
76	660966.771552751\\
77	660533.057292381\\
78	660115.332105162\\
79	659715.77519032\\
80	659324.377658683\\
81	658945.479992732\\
82	658575.976306804\\
83	658215.809368542\\
84	657867.379687453\\
85	657525.23012002\\
86	657194.83729325\\
87	656872.529972897\\
88	656557.230415537\\
89	656247.169462284\\
90	655945.087761534\\
91	655648.573783326\\
92	655364.031964374\\
93	655084.951961823\\
94	654810.38239481\\
95	654540.843794137\\
96	654279.048620784\\
97	654023.959773329\\
98	653773.548030384\\
99	653528.258467093\\
100	653289.072330915\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3931176.25205335\\
2	2714674.33754264\\
3	2206360.16915739\\
4	1846544.54486721\\
5	1590216.17984075\\
6	1377332.611559\\
7	1246804.64727966\\
8	1192779.24576577\\
9	1151433.58586757\\
10	1099434.1203968\\
11	1049168.2499825\\
12	1008869.53395808\\
13	976575.279953996\\
14	948254.378731844\\
15	922106.953004606\\
16	898256.293202015\\
17	877199.250979527\\
18	858984.295858139\\
19	843219.169367471\\
20	829426.407004001\\
21	817136.25235643\\
22	806048.053286364\\
23	795962.810362187\\
24	786772.733332882\\
25	778386.157852489\\
26	770715.089367254\\
27	763671.237850516\\
28	757170.728692257\\
29	751150.340602483\\
30	745494.74769117\\
31	740161.226273637\\
32	735148.097085347\\
33	730447.866996186\\
34	726049.727261827\\
35	721949.67812668\\
36	718145.431057513\\
37	714586.58413496\\
38	711253.407650082\\
39	708118.068993396\\
40	705156.125572135\\
41	702378.105407496\\
42	699770.28227167\\
43	697324.697029209\\
44	695021.054707898\\
45	692870.589489137\\
46	690852.802954255\\
47	688960.214112751\\
48	687173.27289051\\
49	685483.176503031\\
50	683884.465528056\\
51	682364.606671719\\
52	680926.248953705\\
53	679574.167234464\\
54	678302.558441504\\
55	677104.822312217\\
56	675974.755963443\\
57	674906.01122235\\
58	673889.09827276\\
59	672926.89485059\\
60	672012.727521956\\
61	671146.031502839\\
62	670326.307536256\\
63	669543.471797861\\
64	668798.883549858\\
65	668082.940230246\\
66	667399.731495061\\
67	666744.398208797\\
68	666119.507647336\\
69	665517.418208368\\
70	664939.361836828\\
71	664383.466329842\\
72	663846.583010255\\
73	663331.334258224\\
74	662832.65391024\\
75	662349.238677341\\
76	661884.489092392\\
77	661433.267685968\\
78	660998.549387316\\
79	660580.240853214\\
80	660178.715537418\\
81	659787.235914973\\
82	659406.924179992\\
83	659038.07206499\\
84	658679.090712807\\
85	658326.450371927\\
86	657981.461313981\\
87	657647.284284782\\
88	657325.273807833\\
89	657014.803591245\\
90	656711.338447584\\
91	656416.129487321\\
92	656126.930956959\\
93	655844.901074679\\
94	655569.664157139\\
95	655299.42168323\\
96	655033.204495929\\
97	654771.269177874\\
98	654517.344508819\\
99	654268.766065497\\
100	654028.21938352\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4046398.27748489\\
2	2798867.24021207\\
3	2243706.57877389\\
4	1865574.88107002\\
5	1600627.49529014\\
6	1381074.91937647\\
7	1240651.23645955\\
8	1179827.07763272\\
9	1135449.22233727\\
10	1080727.52218286\\
11	1027971.68464706\\
12	987294.743527794\\
13	956692.375592306\\
14	930302.407979153\\
15	905283.903800456\\
16	882090.937138543\\
17	861772.165983476\\
18	844484.092591207\\
19	829704.064751301\\
20	816737.623278078\\
21	805106.248486218\\
22	794543.178846185\\
23	784908.506957714\\
24	776156.246168099\\
25	768204.899545419\\
26	760943.621349216\\
27	754250.671621477\\
28	748022.229301931\\
29	742199.408765987\\
30	736723.253305304\\
31	731554.065540117\\
32	726707.906795728\\
33	722191.504708822\\
34	717999.793899113\\
35	714120.801704563\\
36	710526.509624422\\
37	707170.9381712\\
38	704012.255263602\\
39	701026.705637576\\
40	698205.731574925\\
41	695567.040675235\\
42	693113.509335214\\
43	690815.231152761\\
44	688661.813353949\\
45	686638.574633838\\
46	684735.433424447\\
47	682945.679147879\\
48	681249.826399995\\
49	679650.69146464\\
50	678147.663410146\\
51	676732.394745636\\
52	675417.516490263\\
53	674184.355229469\\
54	673022.891751717\\
55	671926.787440968\\
56	670892.811941996\\
57	669918.384654134\\
58	668997.850927513\\
59	668125.115061347\\
60	667301.942068362\\
61	666524.264210357\\
62	665784.717824872\\
63	665084.203046501\\
64	664414.538225888\\
65	663776.276350187\\
66	663164.00199913\\
67	662578.531574244\\
68	662018.655689984\\
69	661482.520558487\\
70	660969.750383983\\
71	660473.062538433\\
72	659994.476256502\\
73	659535.690172074\\
74	659098.47909408\\
75	658679.193478665\\
76	658274.889301458\\
77	657883.170691217\\
78	657504.111524407\\
79	657133.217124895\\
80	656773.052672492\\
81	656425.792019771\\
82	656089.982180017\\
83	655763.607843256\\
84	655445.511689773\\
85	655136.41147582\\
86	654837.839095618\\
87	654547.056056531\\
88	654263.516637581\\
89	653988.234188763\\
90	653721.856140273\\
91	653461.588027076\\
92	653206.741082522\\
93	652955.5865836\\
94	652712.084554915\\
95	652474.917671303\\
96	652242.543078216\\
97	652016.142845048\\
98	651794.335965363\\
99	651576.38235698\\
100	651360.893920354\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4370978.39223287\\
2	3018200.81049295\\
3	2373602.75701072\\
4	1940907.09843229\\
5	1643967.13087153\\
6	1420264.6436912\\
7	1269851.68112374\\
8	1205327.17663402\\
9	1164483.92849169\\
10	1111669.5428141\\
11	1057139.19753439\\
12	1013341.14601249\\
13	980473.625015265\\
14	953334.649870887\\
15	928206.460916971\\
16	904456.502599589\\
17	882801.97750422\\
18	863771.988211567\\
19	847278.254055587\\
20	832958.196323971\\
21	820362.506179816\\
22	809082.593046722\\
23	798825.871790188\\
24	789470.971898031\\
25	780955.116952084\\
26	773232.940263563\\
27	766238.798861331\\
28	759872.801735801\\
29	753995.569836748\\
30	748497.328444488\\
31	743272.746489487\\
32	738291.340403243\\
33	733538.653495419\\
34	729034.887032888\\
35	724809.772515531\\
36	720867.513495489\\
37	717177.842940482\\
38	713700.051307284\\
39	710408.72523243\\
40	707290.588439969\\
41	704326.336871872\\
42	701517.522930078\\
43	698874.881285529\\
44	696380.324569602\\
45	694032.269142252\\
46	691814.024936146\\
47	689720.564521747\\
48	687746.746461274\\
49	685880.963411191\\
50	684123.170327254\\
51	682461.407681409\\
52	680885.239456961\\
53	679397.630520688\\
54	677994.294489361\\
55	676671.927525879\\
56	675424.864073203\\
57	674251.70687053\\
58	673146.010174366\\
59	672101.057899924\\
60	671114.503890054\\
61	670184.252735177\\
62	669300.554727518\\
63	668473.02938532\\
64	667687.647707002\\
65	666940.251475737\\
66	666228.364539563\\
67	665548.980359631\\
68	664899.451466279\\
69	664276.393157284\\
70	663674.980539527\\
71	663097.655817372\\
72	662542.043298379\\
73	662006.149419458\\
74	661492.00256444\\
75	660992.396334046\\
76	660509.139780917\\
77	660045.326001109\\
78	659599.344280059\\
79	659168.857458008\\
80	658755.021569805\\
81	658356.040949201\\
82	657970.317682349\\
83	657598.971466191\\
84	657241.538981561\\
85	656896.908209802\\
86	656559.512556848\\
87	656233.833819326\\
88	655920.472580097\\
89	655619.126956651\\
90	655330.03451763\\
91	655052.302418008\\
92	654782.865732198\\
93	654524.294139361\\
94	654275.413790677\\
95	654034.861793864\\
96	653800.11855853\\
97	653571.651172973\\
98	653348.344751955\\
99	653129.750074768\\
100	652915.346378905\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4089918.04114296\\
2	2821214.08001376\\
3	2254086.14487267\\
4	1869538.23547925\\
5	1603646.52950589\\
6	1387006.35457291\\
7	1246288.08905482\\
8	1184753.87554069\\
9	1141242.24472678\\
10	1087568.31274381\\
11	1035559.7864784\\
12	995730.823386032\\
13	966215.692679646\\
14	940936.803964688\\
15	916570.674899926\\
16	893358.643354951\\
17	872633.894697368\\
18	854883.781323831\\
19	839657.302875675\\
20	826173.913623345\\
21	813801.097985214\\
22	802289.030604252\\
23	791655.729240824\\
24	781996.818763098\\
25	773322.036659091\\
26	765584.317727417\\
27	758649.33224824\\
28	752318.086393134\\
29	746419.501172895\\
30	740861.790520315\\
31	735596.652847346\\
32	730601.286239366\\
33	725898.670383272\\
34	721502.572518888\\
35	717433.803396211\\
36	713678.995120681\\
37	710209.14590135\\
38	706985.22943021\\
39	703960.972023839\\
40	701114.913889156\\
41	698435.008063694\\
42	695911.846034228\\
43	693543.269301084\\
44	691332.718787225\\
45	689270.01099563\\
46	687334.977666631\\
47	685528.446042405\\
48	683835.793886371\\
49	682251.708575924\\
50	680756.674385634\\
51	679350.3686644\\
52	678014.777810702\\
53	676742.851883846\\
54	675538.648617845\\
55	674404.255809164\\
56	673328.490825735\\
57	672321.682547891\\
58	671364.463148016\\
59	670445.352810156\\
60	669576.19415705\\
61	668750.668722571\\
62	667966.268065572\\
63	667218.749507043\\
64	666503.689569288\\
65	665821.798219862\\
66	665168.109555274\\
67	664542.216760938\\
68	663942.36712852\\
69	663366.929021442\\
70	662819.090498238\\
71	662292.822681887\\
72	661785.333746524\\
73	661298.146814964\\
74	660829.72512091\\
75	660378.101983152\\
76	659940.322623058\\
77	659515.119974595\\
78	659106.406155939\\
79	658709.74065341\\
80	658324.082439035\\
81	657951.614884881\\
82	657589.789120215\\
83	657239.467783998\\
84	656899.065197149\\
85	656570.875311402\\
86	656252.259334676\\
87	655941.30418057\\
88	655641.481361307\\
89	655348.996734916\\
90	655062.442536483\\
91	654783.069526739\\
92	654510.795764848\\
93	654243.816512872\\
94	653983.425245277\\
95	653730.59204803\\
96	653481.918939509\\
97	653238.556054686\\
98	652999.913500272\\
99	652765.990069696\\
100	652538.150288546\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4248428.92591872\\
2	2897732.55121729\\
3	2274680.01461101\\
4	1869169.8836312\\
5	1595299.62392729\\
6	1386616.16215071\\
7	1255311.21654382\\
8	1198204.77999827\\
9	1155185.27139747\\
10	1101230.50217007\\
11	1048587.32202168\\
12	1007110.39185366\\
13	975061.660758606\\
14	947019.11113867\\
15	920389.872557568\\
16	895692.626233659\\
17	874042.221084098\\
18	855710.316091446\\
19	840126.730542923\\
20	826537.748822247\\
21	814281.804386029\\
22	803038.581005472\\
23	792742.542195452\\
24	783375.815790784\\
25	774912.836932378\\
26	767254.638961322\\
27	760268.201320604\\
28	753808.740977477\\
29	747780.076097184\\
30	742119.18755369\\
31	736783.619686915\\
32	731771.656727619\\
33	727075.272809355\\
34	722702.633254364\\
35	718638.019174163\\
36	714858.200502467\\
37	711351.096033614\\
38	708081.418829707\\
39	705010.526776095\\
40	702126.586477794\\
41	699416.902362445\\
42	696870.677529194\\
43	694470.522190682\\
44	692210.093439712\\
45	690085.785010554\\
46	688090.419581866\\
47	686206.91211059\\
48	684426.930375479\\
49	682751.553296617\\
50	681165.488423225\\
51	679666.501101025\\
52	678257.171439197\\
53	676926.490388678\\
54	675665.101524923\\
55	674465.831749764\\
56	673333.170657735\\
57	672258.167223054\\
58	671232.662685586\\
59	670260.519194194\\
60	669338.445067685\\
61	668457.528070957\\
62	667615.504986699\\
63	666813.471456941\\
64	666052.918549044\\
65	665325.373926051\\
66	664631.420628246\\
67	663968.208656985\\
68	663329.033379879\\
69	662714.809070846\\
70	662128.129413233\\
71	661566.21134444\\
72	661025.768269254\\
73	660503.127790201\\
74	660000.540523396\\
75	659515.588203076\\
76	659052.198231233\\
77	658606.244519247\\
78	658177.972923175\\
79	657760.606253982\\
80	657357.927541657\\
81	656970.292261468\\
82	656594.684405683\\
83	656233.639166753\\
84	655880.126603227\\
85	655532.889815029\\
86	655193.096434118\\
87	654862.733833642\\
88	654543.301854213\\
89	654227.851001385\\
90	653917.233592692\\
91	653614.139988232\\
92	653319.322294319\\
93	653028.939453899\\
94	652745.535792235\\
95	652469.020416023\\
96	652198.276585149\\
97	651935.047208283\\
98	651677.302537966\\
99	651422.927564679\\
100	651173.328809714\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4253139.11849268\\
2	2869447.99602864\\
3	2276864.27160241\\
4	1915284.87768697\\
5	1655616.36829536\\
6	1426032.65529856\\
7	1266426.95214766\\
8	1196442.82688441\\
9	1154034.3093312\\
10	1100745.45466084\\
11	1046602.22276674\\
12	1004726.70609319\\
13	974543.72245358\\
14	949440.559324846\\
15	925231.925340057\\
16	901877.426165232\\
17	880723.880847192\\
18	862400.347208122\\
19	846642.055204524\\
20	832829.470307639\\
21	820435.173721536\\
22	809154.966348694\\
23	798886.294972108\\
24	789568.755018911\\
25	781099.132077146\\
26	773376.636535972\\
27	766320.410061809\\
28	759822.931341568\\
29	753802.200209832\\
30	748182.592988556\\
31	742925.321795503\\
32	737961.382129589\\
33	733270.558796945\\
34	728836.611249064\\
35	724655.895117861\\
36	720717.172981126\\
37	717009.643742553\\
38	713511.804457049\\
39	710205.112311181\\
40	707091.804332379\\
41	704150.342900195\\
42	701352.088288731\\
43	698694.368377755\\
44	696186.064734116\\
45	693802.627868027\\
46	691535.403949941\\
47	689381.079827194\\
48	687340.682949254\\
49	685417.046569088\\
50	683618.064854799\\
51	681929.267722879\\
52	680341.374795014\\
53	678852.553279232\\
54	677449.86706921\\
55	676135.462677284\\
56	674901.959097051\\
57	673744.266067297\\
58	672651.125123291\\
59	671613.874241537\\
60	670632.965038674\\
61	669710.600610881\\
62	668835.269948629\\
63	668007.114115745\\
64	667221.335584296\\
65	666484.278991333\\
66	665776.746552037\\
67	665100.686029614\\
68	664463.890836831\\
69	663864.875641992\\
70	663288.038501648\\
71	662730.116562423\\
72	662191.954984517\\
73	661679.047419845\\
74	661186.240063116\\
75	660709.760769753\\
76	660249.003805093\\
77	659805.5615166\\
78	659377.474695208\\
79	658970.461936758\\
80	658578.149796204\\
81	658197.429342171\\
82	657829.001175509\\
83	657470.662253264\\
84	657122.014776443\\
85	656784.039102478\\
86	656456.388367226\\
87	656141.88365947\\
88	655835.259424324\\
89	655535.356582174\\
90	655245.486229426\\
91	654963.130304763\\
92	654686.062273591\\
93	654414.415192155\\
94	654146.99465542\\
95	653884.778196057\\
96	653630.685181438\\
97	653384.220856146\\
98	653144.548068055\\
99	652909.969357325\\
100	652682.985790349\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4871469.89630849\\
2	3414383.9351736\\
3	2539952.88826606\\
4	2014658.0861823\\
5	1635325.36116672\\
6	1430824.63224385\\
7	1298696.85706057\\
8	1220330.0447251\\
9	1168782.69829506\\
10	1117782.22395289\\
11	1066517.28014171\\
12	1023847.74974897\\
13	991390.65045145\\
14	964545.508849015\\
15	939256.738621817\\
16	914654.914996628\\
17	891791.332715431\\
18	871747.070679415\\
19	854737.050534538\\
20	840304.894317323\\
21	827687.956058825\\
22	816210.448084177\\
23	805510.393062908\\
24	795523.509780423\\
25	786376.315489668\\
26	778173.547218105\\
27	770878.942622155\\
28	764357.287792628\\
29	758424.394817936\\
30	752905.014473344\\
31	747680.429183788\\
32	742700.312164303\\
33	737971.089190782\\
34	733519.556581492\\
35	729383.787453373\\
36	725533.822987936\\
37	721938.674071269\\
38	718552.274306648\\
39	715352.873371197\\
40	712306.700862993\\
41	709405.79040912\\
42	706631.453825806\\
43	703992.918363245\\
44	701490.307343839\\
45	699127.948220441\\
46	696903.759078895\\
47	694791.464221588\\
48	692792.713739994\\
49	690905.00181958\\
50	689126.973291644\\
51	687453.719999526\\
52	685873.683865713\\
53	684375.577461652\\
54	682963.944473027\\
55	681633.132892292\\
56	680380.636993419\\
57	679191.587558057\\
58	678071.406815759\\
59	677016.537628433\\
60	676015.665354956\\
61	675076.497736369\\
62	674186.933831739\\
63	673339.148114091\\
64	672535.664099784\\
65	671775.652729856\\
66	671055.250938114\\
67	670365.934079675\\
68	669705.750153811\\
69	669073.249866695\\
70	668469.553757204\\
71	667887.496558109\\
72	667332.82424241\\
73	666802.074823666\\
74	666293.4916732\\
75	665805.2401149\\
76	665332.643777256\\
77	664875.828808807\\
78	664431.359022934\\
79	663997.802377324\\
80	663578.558454602\\
81	663172.85630501\\
82	662782.277494968\\
83	662407.125139272\\
84	662042.256879151\\
85	661686.674040241\\
86	661341.026924433\\
87	661006.319880534\\
88	660680.25607914\\
89	660365.190446544\\
90	660057.225663729\\
91	659757.312952435\\
92	659462.725357218\\
93	659174.648864538\\
94	658891.245359761\\
95	658612.598422113\\
96	658339.888278979\\
97	658069.431207715\\
98	657802.335216656\\
99	657541.036647419\\
100	657284.391714393\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4127297.44557814\\
2	2828751.74971083\\
3	2273767.9115679\\
4	1895607.74581204\\
5	1629088.63682912\\
6	1405655.06250461\\
7	1254886.28100117\\
8	1186098.86267138\\
9	1140274.31726082\\
10	1085496.25895416\\
11	1031895.25149189\\
12	991035.923941004\\
13	961467.485028735\\
14	936475.010470631\\
15	912329.008821033\\
16	889451.276747244\\
17	869371.577662144\\
18	852559.841823161\\
19	838382.566538598\\
20	825884.47931657\\
21	814337.815333531\\
22	803491.251109634\\
23	793398.941486614\\
24	784201.407611352\\
25	775914.061575892\\
26	768464.890483956\\
27	761733.703720848\\
28	755563.099584515\\
29	749814.699304503\\
30	744384.372758566\\
31	739224.673741467\\
32	734305.848880238\\
33	729625.766196754\\
34	725220.691378905\\
35	721085.239805926\\
36	717203.28818339\\
37	713579.48225246\\
38	710176.340344175\\
39	706979.935321329\\
40	703970.822409339\\
41	701140.221859163\\
42	698487.359292285\\
43	695992.063466976\\
44	693645.00736915\\
45	691436.850070542\\
46	689355.335763384\\
47	687394.507574867\\
48	685538.596622111\\
49	683773.604629432\\
50	682097.874297689\\
51	680514.169494393\\
52	679015.518210479\\
53	677598.183409774\\
54	676258.210762982\\
55	674985.689573495\\
56	673771.953463539\\
57	672627.73664443\\
58	671550.002257295\\
59	670532.427546768\\
60	669565.574856042\\
61	668652.063572807\\
62	667781.153206117\\
63	666952.379389688\\
64	666160.433615341\\
65	665406.404925142\\
66	664687.890012718\\
67	664000.398248618\\
68	663339.153244167\\
69	662702.337181555\\
70	662093.713688869\\
71	661510.778189462\\
72	660951.172926807\\
73	660412.164796938\\
74	659894.162479418\\
75	659391.923689375\\
76	658909.357931604\\
77	658445.735001886\\
78	658000.93548328\\
79	657572.427040479\\
80	657159.911386015\\
81	656765.431513115\\
82	656388.479803862\\
83	656028.501489766\\
84	655677.751936115\\
85	655339.42371818\\
86	655016.370695898\\
87	654703.023449133\\
88	654399.910723298\\
89	654109.024794779\\
90	653825.508325721\\
91	653551.707111308\\
92	653287.976483222\\
93	653032.681211536\\
94	652785.774160611\\
95	652544.03755977\\
96	652307.730738242\\
97	652075.291479675\\
98	651849.143464976\\
99	651629.68922171\\
100	651414.644747612\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4391575.28847358\\
2	2981769.67749457\\
3	2300484.60054928\\
4	1910295.42699924\\
5	1642529.10843518\\
6	1418508.46094852\\
7	1261064.47095719\\
8	1189018.26077074\\
9	1146165.94743841\\
10	1095692.130193\\
11	1045562.85712825\\
12	1006745.01078127\\
13	977627.356608704\\
14	951977.21656848\\
15	926478.405811687\\
16	901703.966917656\\
17	879450.779768802\\
18	860716.728333683\\
19	845310.537499125\\
20	832281.832158432\\
21	820597.623620467\\
22	809651.239833384\\
23	799321.955897932\\
24	789750.305463209\\
25	781014.888629173\\
26	773133.862070415\\
27	766025.152758841\\
28	759474.504537539\\
29	753338.612472194\\
30	747554.341062613\\
31	742102.18602575\\
32	736983.243526217\\
33	732198.438407559\\
34	727739.416300256\\
35	723597.485240538\\
36	719727.472264698\\
37	716098.220223495\\
38	712673.079532722\\
39	709445.77488186\\
40	706387.837591542\\
41	703495.080158929\\
42	700782.827467815\\
43	698232.26490057\\
44	695830.302142674\\
45	693554.447558182\\
46	691390.945426488\\
47	689339.66544834\\
48	687381.20311226\\
49	685520.68522565\\
50	683767.314759642\\
51	682125.027915337\\
52	680566.585457404\\
53	679090.038978598\\
54	677700.644694353\\
55	676393.739301824\\
56	675161.774505116\\
57	673993.576560521\\
58	672883.673910344\\
59	671839.585045882\\
60	670851.551539358\\
61	669911.981963288\\
62	669024.42017492\\
63	668182.91462142\\
64	667395.085628535\\
65	666652.055407139\\
66	665949.902077705\\
67	665279.115871996\\
68	664633.017540805\\
69	664017.880226921\\
70	663430.35878233\\
71	662868.215423322\\
72	662331.520484727\\
73	661817.297740921\\
74	661323.232619699\\
75	660850.558647919\\
76	660394.103396438\\
77	659953.498297158\\
78	659528.107775639\\
79	659119.455670838\\
80	658723.646586625\\
81	658340.831108917\\
82	657968.604938729\\
83	657603.926688209\\
84	657249.897820978\\
85	656901.51608567\\
86	656561.207277055\\
87	656229.004123103\\
88	655904.915197803\\
89	655589.622574454\\
90	655283.687388753\\
91	654988.948056462\\
92	654701.39933191\\
93	654418.332100583\\
94	654139.526026251\\
95	653863.828545318\\
96	653592.353640339\\
97	653329.447543994\\
98	653072.302759243\\
99	652820.28599951\\
100	652572.294446512\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4330670.03143869\\
2	2992931.94483272\\
3	2347931.61161624\\
4	1931862.62064706\\
5	1650544.43486379\\
6	1428608.52553411\\
7	1274647.74522552\\
8	1204923.40437092\\
9	1161995.88194639\\
10	1109393.06209194\\
11	1055491.92552435\\
12	1012212.56518108\\
13	979354.297812986\\
14	951376.166641296\\
15	924706.464547879\\
16	899260.172233144\\
17	876340.813968684\\
18	856744.357719482\\
19	840302.305934971\\
20	826321.290734712\\
21	814040.492051444\\
22	802942.999965404\\
23	792761.082122296\\
24	783421.312052909\\
25	774918.91248804\\
26	767237.055430954\\
27	760332.275389717\\
28	754083.873210244\\
29	748342.766580672\\
30	742977.593802526\\
31	737912.431420552\\
32	733121.36581919\\
33	728607.063305933\\
34	724373.467872572\\
35	720422.079579159\\
36	716732.879279752\\
37	713280.517218952\\
38	710033.888108808\\
39	706968.184306484\\
40	704065.632732867\\
41	701319.491132152\\
42	698729.035596299\\
43	696301.049081405\\
44	694028.199342226\\
45	691900.081035981\\
46	689895.013898498\\
47	688004.93912174\\
48	686212.685976674\\
49	684513.533106972\\
50	682905.98355903\\
51	681383.917942233\\
52	679947.655964258\\
53	678594.730368909\\
54	677332.90578841\\
55	676152.74723446\\
56	675042.530762966\\
57	673994.369291162\\
58	673007.554843016\\
59	672082.768911532\\
60	671211.209064598\\
61	670384.544462935\\
62	669601.95842361\\
63	668854.280986429\\
64	668136.31124533\\
65	667449.953606386\\
66	666792.329114156\\
67	666160.774120184\\
68	665554.90071524\\
69	664971.932572878\\
70	664416.32749309\\
71	663883.129664044\\
72	663366.319897084\\
73	662868.460036393\\
74	662388.811577001\\
75	661928.167958892\\
76	661484.245342839\\
77	661050.739253473\\
78	660630.336659871\\
79	660220.789798415\\
80	659823.727173961\\
81	659440.340124667\\
82	659071.653307876\\
83	658709.836273781\\
84	658356.850531056\\
85	658014.031468415\\
86	657682.10046234\\
87	657357.397483506\\
88	657039.091412136\\
89	656726.006433287\\
90	656419.853025494\\
91	656121.43656338\\
92	655832.470387364\\
93	655552.780845974\\
94	655276.300004338\\
95	655007.246399272\\
96	654741.812512411\\
97	654481.59731335\\
98	654226.817937075\\
99	653978.78881497\\
100	653737.416504085\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3848207.87065577\\
2	2642787.92327057\\
3	2159395.63928514\\
4	1857797.82294255\\
5	1612220.60326292\\
6	1382030.59139899\\
7	1230407.719394\\
8	1163573.76911072\\
9	1119109.68034334\\
10	1066783.00108822\\
11	1017158.9606864\\
12	979360.749272492\\
13	950591.044674254\\
14	925090.993341709\\
15	900618.681661783\\
16	878119.236002215\\
17	858842.293817923\\
18	842767.060245382\\
19	828967.954542452\\
20	816501.95305562\\
21	804906.651547814\\
22	794122.979755487\\
23	784250.006150821\\
24	775400.858248118\\
25	767589.076024615\\
26	760699.641678646\\
27	754550.56397696\\
28	748930.36393259\\
29	743668.728475818\\
30	738689.775168999\\
31	733957.958203577\\
32	729492.009875673\\
33	725302.202673203\\
34	721401.164737404\\
35	717769.387341351\\
36	714388.821586085\\
37	711209.36243501\\
38	708198.468344237\\
39	705331.152868471\\
40	702587.226949459\\
41	699990.075277251\\
42	697544.241170834\\
43	695251.616650411\\
44	693096.048896863\\
45	691054.596131685\\
46	689113.208735645\\
47	687276.152605501\\
48	685540.885161145\\
49	683897.064986141\\
50	682348.548709588\\
51	680883.976167474\\
52	679506.126181975\\
53	678208.751099479\\
54	676983.914566154\\
55	675823.839116744\\
56	674721.39714399\\
57	673674.624442315\\
58	672681.424884125\\
59	671741.175844106\\
60	670843.569945858\\
61	669987.465104665\\
62	669166.377609943\\
63	668383.026195448\\
64	667636.314988625\\
65	666924.536109998\\
66	666237.622924277\\
67	665573.597570991\\
68	664930.195461665\\
69	664310.288381267\\
70	663714.021814091\\
71	663138.262132308\\
72	662581.692994338\\
73	662045.848678387\\
74	661529.550625934\\
75	661032.99409412\\
76	660550.399269685\\
77	660082.865423981\\
78	659630.754773829\\
79	659198.200821485\\
80	658779.986199019\\
81	658373.923328048\\
82	657979.576650135\\
83	657598.795246384\\
84	657230.546500491\\
85	656872.328206943\\
86	656525.684675012\\
87	656188.319138074\\
88	655865.22748601\\
89	655552.505052775\\
90	655247.990795546\\
91	654951.621991157\\
92	654664.683780396\\
93	654389.787998072\\
94	654119.482376787\\
95	653856.380138422\\
96	653600.572225642\\
97	653351.473917295\\
98	653108.395662048\\
99	652873.038145623\\
100	652641.246950102\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4109596.22499632\\
2	2774874.08128252\\
3	2194154.81985172\\
4	1844343.83872434\\
5	1591872.28999204\\
6	1379541.36059029\\
7	1245019.72354217\\
8	1183810.63643051\\
9	1137854.7260266\\
10	1083060.42435404\\
11	1030761.10170228\\
12	990817.765097927\\
13	961261.949998344\\
14	935861.567486688\\
15	911270.233148711\\
16	887809.621424079\\
17	866840.511940821\\
18	848904.218936793\\
19	833660.090695686\\
20	820389.298900945\\
21	808409.504502978\\
22	797365.800079878\\
23	787225.472996554\\
24	778053.628375698\\
25	769858.895941385\\
26	762523.788726091\\
27	755906.439035894\\
28	749835.039478664\\
29	744148.224554954\\
30	738769.38416283\\
31	733635.196477792\\
32	728777.74210512\\
33	724207.996929371\\
34	719958.475812124\\
35	716027.032680939\\
36	712395.607867194\\
37	709022.193710921\\
38	705850.966159423\\
39	702856.683255549\\
40	700039.777161413\\
41	697378.475098853\\
42	694876.477764547\\
43	692541.016181793\\
44	690345.639246586\\
45	688282.837009246\\
46	686339.173513877\\
47	684504.370639613\\
48	682765.391211818\\
49	681134.893631847\\
50	679606.252393358\\
51	678178.129813193\\
52	676836.077310618\\
53	675581.654116995\\
54	674404.508096844\\
55	673298.958441279\\
56	672239.94175489\\
57	671234.699522828\\
58	670281.402931225\\
59	669377.464918381\\
60	668516.624741631\\
61	667700.678574704\\
62	666925.003886231\\
63	666181.213118426\\
64	665467.610002176\\
65	664784.315004455\\
66	664130.03902053\\
67	663501.512674708\\
68	662896.830293769\\
69	662312.891618997\\
70	661751.836160703\\
71	661209.887822092\\
72	660683.373074574\\
73	660174.673938622\\
74	659682.014469285\\
75	659205.370817533\\
76	658746.386860934\\
77	658302.600222943\\
78	657876.610853754\\
79	657464.065262199\\
80	657063.032173204\\
81	656673.898348489\\
82	656298.925776139\\
83	655935.946634586\\
84	655583.27351418\\
85	655241.473093626\\
86	654912.137932763\\
87	654590.80492922\\
88	654278.688437144\\
89	653975.484686112\\
90	653679.347258439\\
91	653390.454867355\\
92	653109.248866897\\
93	652833.656975871\\
94	652566.815577547\\
95	652306.87418732\\
96	652051.35684004\\
97	651802.993206891\\
98	651562.011010751\\
99	651326.459478558\\
100	651092.361526036\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4379434.64336883\\
2	2996886.22768062\\
3	2349362.30212651\\
4	1921777.96549103\\
5	1630746.85619884\\
6	1410192.11985609\\
7	1262966.36009944\\
8	1198300.68219519\\
9	1155994.44406361\\
10	1103766.22814308\\
11	1052255.55060038\\
12	1012451.30072901\\
13	982409.522041433\\
14	955509.241234896\\
15	928315.117510378\\
16	901452.88423246\\
17	876951.732025931\\
18	856093.729772161\\
19	839068.92670517\\
20	825197.447879194\\
21	813411.189954645\\
22	802847.784882427\\
23	793092.823939572\\
24	784105.73438778\\
25	775964.720494676\\
26	768643.844773357\\
27	762018.871041332\\
28	755957.861046416\\
29	750321.498863778\\
30	744994.54697739\\
31	739925.72221562\\
32	735085.985174346\\
33	730494.401347608\\
34	726171.136827636\\
35	722136.439630763\\
36	718365.788031342\\
37	714826.118647754\\
38	711473.802473292\\
39	708293.150245261\\
40	705267.012754382\\
41	702387.707726086\\
42	699674.782741059\\
43	697123.583097404\\
44	694723.979315593\\
45	692463.720419862\\
46	690338.213171391\\
47	688347.425427685\\
48	686474.421453803\\
49	684709.673442594\\
50	683043.919411806\\
51	681464.065264046\\
52	679973.997925557\\
53	678567.334887856\\
54	677244.198318321\\
55	675999.486637502\\
56	674831.094132895\\
57	673737.561005004\\
58	672707.041963216\\
59	671727.460251025\\
60	670797.617108576\\
61	669915.821914486\\
62	669071.637515808\\
63	668271.82466555\\
64	667508.295946819\\
65	666778.290804336\\
66	666082.133599279\\
67	665416.785089068\\
68	664777.005392539\\
69	664158.914804458\\
70	663566.3830914\\
71	662998.18275629\\
72	662448.59511116\\
73	661922.20729936\\
74	661418.547645102\\
75	660934.108689942\\
76	660462.375770371\\
77	660005.83926667\\
78	659562.09353681\\
79	659133.365504094\\
80	658718.653987662\\
81	658315.431834344\\
82	657924.040298864\\
83	657542.311322168\\
84	657167.690753486\\
85	656803.827317002\\
86	656451.705392108\\
87	656109.627630633\\
88	655774.958308399\\
89	655451.285784905\\
90	655136.190591975\\
91	654826.357976695\\
92	654527.783225329\\
93	654238.269450229\\
94	653958.120893047\\
95	653683.840177722\\
96	653415.971082147\\
97	653155.027030707\\
98	652902.109997703\\
99	652656.300719833\\
100	652415.609499524\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4403027.04029006\\
2	2953119.76528714\\
3	2305208.98892503\\
4	1932114.87360517\\
5	1672261.97473327\\
6	1445635.42511769\\
7	1279037.64310558\\
8	1199907.07857846\\
9	1156075.72418896\\
10	1104155.95588758\\
11	1049421.62787844\\
12	1005542.84654978\\
13	972975.10745502\\
14	945527.215642941\\
15	919422.584666745\\
16	894922.282816212\\
17	873349.090781098\\
18	855045.873261147\\
19	839449.488670518\\
20	825751.60764984\\
21	813355.251504352\\
22	801995.090541896\\
23	791611.936333015\\
24	782203.320399625\\
25	773730.383939517\\
26	766113.223943445\\
27	759205.700803989\\
28	752893.352674736\\
29	747072.012900692\\
30	741664.314257196\\
31	736574.278393547\\
32	731779.803512581\\
33	727294.577689897\\
34	723141.334867135\\
35	719296.906505612\\
36	715740.232024708\\
37	712448.265732032\\
38	709388.585128635\\
39	706522.500174735\\
40	703838.739139437\\
41	701315.800694146\\
42	698934.284483156\\
43	696691.57002329\\
44	694572.822215167\\
45	692570.82595838\\
46	690672.197433634\\
47	688879.606371881\\
48	687183.112170274\\
49	685575.327705866\\
50	684070.909050841\\
51	682654.303400675\\
52	681322.619776475\\
53	680065.96640057\\
54	678882.691811696\\
55	677757.586937487\\
56	676693.327697076\\
57	675695.190370859\\
58	674749.327256915\\
59	673850.615229449\\
60	672989.470450941\\
61	672162.834053585\\
62	671372.5131469\\
63	670617.092498397\\
64	669890.078565662\\
65	669190.52122676\\
66	668514.951968925\\
67	667865.902001769\\
68	667244.405048732\\
69	666645.423905379\\
70	666068.994341678\\
71	665511.726342823\\
72	664973.551201515\\
73	664449.709769403\\
74	663943.905320468\\
75	663450.412676844\\
76	662968.673498966\\
77	662499.334915504\\
78	662042.297094105\\
79	661594.456804351\\
80	661160.4457099\\
81	660732.26393597\\
82	660313.076878743\\
83	659901.51043165\\
84	659496.958800229\\
85	659101.056311811\\
86	658714.46706825\\
87	658337.543657937\\
88	657970.254086293\\
89	657612.027697448\\
90	657261.726852105\\
91	656916.978935165\\
92	656578.455599741\\
93	656246.046050273\\
94	655921.167289453\\
95	655606.119261495\\
96	655295.564270064\\
97	654989.756007611\\
98	654688.095602654\\
99	654393.949252062\\
100	654104.8395837\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3828113.87221611\\
2	2656600.03305904\\
3	2164024.29965197\\
4	1832325.47919036\\
5	1590539.16480413\\
6	1383137.94147575\\
7	1249502.72960265\\
8	1188823.44378534\\
9	1144191.03887963\\
10	1089174.04804073\\
11	1035496.84470176\\
12	993688.23031282\\
13	962172.921003389\\
14	935291.1469634\\
15	910098.443829624\\
16	886758.061828624\\
17	866206.265604875\\
18	848734.901862971\\
19	833956.603163584\\
20	821149.707944209\\
21	809645.865419361\\
22	799049.563698985\\
23	789255.757148204\\
24	780284.328998938\\
25	772200.949147571\\
26	764948.503016589\\
27	758437.202116835\\
28	752502.166652074\\
29	747001.309241738\\
30	741805.706178216\\
31	736843.927284755\\
32	732096.140970995\\
33	727585.249450658\\
34	723359.825644107\\
35	719433.912935281\\
36	715795.156010813\\
37	712406.927724256\\
38	709222.493958032\\
39	706219.5201908\\
40	703375.473036031\\
41	700685.591450218\\
42	698150.748702618\\
43	695766.828990583\\
44	693532.634644206\\
45	691426.395638885\\
46	689435.861888308\\
47	687556.249161565\\
48	685784.136701994\\
49	684116.948183008\\
50	682544.837488286\\
51	681054.899751791\\
52	679645.846826176\\
53	678321.808598287\\
54	677073.674262079\\
55	675898.195268874\\
56	674786.864527136\\
57	673737.907642727\\
58	672745.469176058\\
59	671801.440946458\\
60	670905.341731863\\
61	670057.066763775\\
62	669254.978118564\\
63	668491.603592249\\
64	667761.645534094\\
65	667066.816126133\\
66	666405.179528174\\
67	665772.707407951\\
68	665163.945849809\\
69	664586.533041897\\
70	664028.039071367\\
71	663488.320491545\\
72	662965.290088219\\
73	662456.467656772\\
74	661967.81822383\\
75	661495.500532685\\
76	661037.306234992\\
77	660593.325203976\\
78	660162.823814849\\
79	659750.120900311\\
80	659353.371985732\\
81	658967.828229223\\
82	658592.740550987\\
83	658230.862208228\\
84	657878.321350751\\
85	657537.910012232\\
86	657207.79733507\\
87	656887.171936943\\
88	656574.772206195\\
89	656270.115448956\\
90	655974.469507604\\
91	655686.166026749\\
92	655402.220451365\\
93	655125.031615618\\
94	654854.70281994\\
95	654590.874660214\\
96	654332.598467264\\
97	654078.346284096\\
98	653828.414565255\\
99	653583.034949366\\
100	653340.643895811\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4286124.68017791\\
2	2916006.81034692\\
3	2299084.44325834\\
4	1913836.4323408\\
5	1644952.73486466\\
6	1414746.11872668\\
7	1255878.20776701\\
8	1186360.33833399\\
9	1142666.5305149\\
10	1088418.60477602\\
11	1034517.66764735\\
12	992962.023585039\\
13	961961.278301167\\
14	935056.169609516\\
15	909211.727988945\\
16	885258.092734497\\
17	864642.015727576\\
18	847539.654241694\\
19	833102.366017749\\
20	820336.660193898\\
21	808599.800069991\\
22	797702.808539169\\
23	787721.983176321\\
24	778739.510801466\\
25	770744.850984233\\
26	763604.985034056\\
27	757146.9671808\\
28	751196.607700001\\
29	745625.189210032\\
30	740375.265696813\\
31	735414.640389742\\
32	730725.67917852\\
33	726303.556768687\\
34	722182.794247203\\
35	718355.897287904\\
36	714783.288999876\\
37	711423.828470028\\
38	708250.388920848\\
39	705252.226867102\\
40	702414.375525923\\
41	699738.167250054\\
42	697203.954138413\\
43	694818.075732481\\
44	692572.691662985\\
45	690469.72595219\\
46	688484.148737258\\
47	686608.648866487\\
48	684837.530241212\\
49	683170.248645618\\
50	681597.565493636\\
51	680107.923614033\\
52	678694.627365916\\
53	677364.428322095\\
54	676113.078327292\\
55	674928.851009908\\
56	673811.117695118\\
57	672750.376178675\\
58	671747.995626094\\
59	670801.371164721\\
60	669898.580178167\\
61	669046.131982288\\
62	668234.327433295\\
63	667457.181371218\\
64	666714.293154626\\
65	666006.18017522\\
66	665330.323917173\\
67	664684.485661128\\
68	664062.716784954\\
69	663464.524361456\\
70	662887.565662899\\
71	662332.192398548\\
72	661798.550453753\\
73	661286.318443501\\
74	660792.63895103\\
75	660317.573929138\\
76	659865.235878467\\
77	659431.025147721\\
78	659013.077268524\\
79	658608.791634899\\
80	658217.245458833\\
81	657839.64365149\\
82	657475.03648123\\
83	657124.073382603\\
84	656783.577956252\\
85	656452.768618921\\
86	656132.789033566\\
87	655826.222899654\\
88	655529.521635775\\
89	655240.775604537\\
90	654959.196171911\\
91	654681.515514365\\
92	654413.05703667\\
93	654150.218498221\\
94	653893.049419003\\
95	653640.909699929\\
96	653393.82263879\\
97	653154.007874187\\
98	652920.538226894\\
99	652693.035413392\\
100	652472.088965789\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4050265.31826398\\
2	2713958.15294732\\
3	2151164.48137634\\
4	1820793.86358756\\
5	1570093.76468141\\
6	1355222.62918047\\
7	1223472.00135553\\
8	1165136.50468652\\
9	1119302.13572997\\
10	1065420.20599648\\
11	1016290.29036413\\
12	979481.401930476\\
13	951117.097736984\\
14	925559.525590206\\
15	901233.902463094\\
16	879349.111564922\\
17	860873.927022845\\
18	845523.437918396\\
19	832251.417995975\\
20	820121.578956317\\
21	808710.300862973\\
22	798004.355701661\\
23	788173.455739773\\
24	779334.008197141\\
25	771450.05121369\\
26	764375.737913199\\
27	757934.00889267\\
28	751959.604769522\\
29	746346.218293761\\
30	741022.604742975\\
31	735959.747969484\\
32	731168.655871012\\
33	726658.628488746\\
34	722426.134047117\\
35	718462.880138854\\
36	714761.922490931\\
37	711292.421764242\\
38	708042.122809305\\
39	705000.66353181\\
40	702138.074402113\\
41	699440.036838648\\
42	696890.950674064\\
43	694490.685508288\\
44	692236.910242792\\
45	690114.656421272\\
46	688120.674585022\\
47	686239.573966799\\
48	684471.313172962\\
49	682802.077233203\\
50	681216.318958004\\
51	679710.121532617\\
52	678280.281102348\\
53	676938.297937127\\
54	675673.309103085\\
55	674474.880489964\\
56	673344.558302388\\
57	672278.247553902\\
58	671270.744267295\\
59	670319.907374554\\
60	669416.158607904\\
61	668556.160839842\\
62	667742.751299909\\
63	666968.676177627\\
64	666229.528953227\\
65	665519.390118741\\
66	664835.680277399\\
67	664177.995707119\\
68	663544.95298178\\
69	662935.446160528\\
70	662354.30476175\\
71	661794.552604197\\
72	661251.990453289\\
73	660728.944481555\\
74	660227.962098943\\
75	659743.643996492\\
76	659269.571583296\\
77	658810.3111686\\
78	658367.920519717\\
79	657936.083289272\\
80	657518.457223046\\
81	657112.185956031\\
82	656722.065561563\\
83	656346.180638483\\
84	655982.361814828\\
85	655628.193388987\\
86	655284.636180611\\
87	654949.923153031\\
88	654627.115021406\\
89	654312.464309686\\
90	654007.445114771\\
91	653709.865037019\\
92	653420.234871603\\
93	653137.33474689\\
94	652858.543247244\\
95	652586.706577636\\
96	652320.50913632\\
97	652060.756564517\\
98	651803.630155047\\
99	651553.023397524\\
100	651306.543429132\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4658086.88540768\\
2	3222100.72401289\\
3	2434442.63885229\\
4	1981486.67357502\\
5	1672707.27077798\\
6	1448644.35262577\\
7	1287751.22068982\\
8	1212048.54899516\\
9	1170465.2096311\\
10	1121418.99696107\\
11	1070223.97203807\\
12	1029196.23748065\\
13	998232.334458839\\
14	971529.824172445\\
15	945681.679339333\\
16	920841.689318683\\
17	898152.760722595\\
18	878187.470864388\\
19	860831.037875874\\
20	845620.647358939\\
21	832040.178218134\\
22	819651.595017304\\
23	808280.903549565\\
24	797908.589522889\\
25	788547.771298633\\
26	780174.257721004\\
27	772695.772804643\\
28	765902.350222711\\
29	759614.627700842\\
30	753712.577792331\\
31	748111.913380675\\
32	742797.246823288\\
33	737796.952917362\\
34	733128.033630853\\
35	728791.210985818\\
36	724754.870588963\\
37	720983.571945456\\
38	717433.241739885\\
39	714069.837923297\\
40	710868.499008615\\
41	707824.573186046\\
42	704938.050403053\\
43	702212.163980945\\
44	699649.745401969\\
45	697245.119216853\\
46	694986.321645999\\
47	692871.132504425\\
48	690870.125397666\\
49	688987.672238812\\
50	687222.276430961\\
51	685558.753139177\\
52	683996.674700523\\
53	682530.187486437\\
54	681158.033920938\\
55	679867.370377135\\
56	678651.194120696\\
57	677491.760368609\\
58	676386.120874592\\
59	675342.543205527\\
60	674354.998209959\\
61	673415.402569395\\
62	672520.721244562\\
63	671670.529879451\\
64	670857.830182279\\
65	670083.910531936\\
66	669347.640694108\\
67	668638.150396912\\
68	667954.081054764\\
69	667293.321612367\\
70	666652.957875489\\
71	666033.872168053\\
72	665434.533341322\\
73	664851.655640365\\
74	664286.993738025\\
75	663738.203118876\\
76	663206.222355327\\
77	662689.950556566\\
78	662189.140639082\\
79	661706.55855709\\
80	661238.727673481\\
81	660785.66913067\\
82	660349.174604727\\
83	659924.184366781\\
84	659506.806772793\\
85	659099.418042512\\
86	658702.158147434\\
87	658316.454138271\\
88	657943.985475212\\
89	657580.79239427\\
90	657229.149486521\\
91	656887.061758324\\
92	656552.575222604\\
93	656224.028215455\\
94	655900.279034477\\
95	655582.744924981\\
96	655272.446493793\\
97	654968.61953077\\
98	654671.398560608\\
99	654378.39372106\\
100	654093.448135322\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4919049.37127823\\
2	3449015.59178979\\
3	2477395.02086603\\
4	2010076.87197646\\
5	1701879.821823\\
6	1480640.32619849\\
7	1315806.01000779\\
8	1227742.13053554\\
9	1177647.73302136\\
10	1126321.64699573\\
11	1071426.15771651\\
12	1024617.91018506\\
13	989632.313710745\\
14	962185.841216711\\
15	937294.418509631\\
16	913363.057452413\\
17	891311.635820449\\
18	872202.097546878\\
19	856046.179626789\\
20	842153.01656167\\
21	829693.363822147\\
22	818105.388021437\\
23	807181.906136319\\
24	796987.942271982\\
25	787590.884567371\\
26	778975.527634407\\
27	771082.399773835\\
28	763864.972660661\\
29	757256.092613986\\
30	751171.552587767\\
31	745521.209944145\\
32	740227.571862025\\
33	735251.618863205\\
34	730584.127920497\\
35	726201.348845973\\
36	722075.263782736\\
37	718180.657997136\\
38	714500.980415819\\
39	711026.573606557\\
40	707755.881748844\\
41	704693.273543873\\
42	701820.217179275\\
43	699104.933523143\\
44	696552.09806933\\
45	694142.717507747\\
46	691890.170427501\\
47	689772.874750975\\
48	687773.294481514\\
49	685889.760145055\\
50	684116.761981756\\
51	682449.232918618\\
52	680891.924906286\\
53	679431.270823517\\
54	678047.459267326\\
55	676738.962350151\\
56	675504.415600492\\
57	674347.535119667\\
58	673267.439532804\\
59	672254.438521057\\
60	671301.25964965\\
61	670411.122836878\\
62	669573.237673459\\
63	668789.37576507\\
64	668048.869826454\\
65	667349.297137987\\
66	666682.928831225\\
67	666048.715501734\\
68	665442.884364265\\
69	664868.291668963\\
70	664317.055206027\\
71	663792.509705042\\
72	663290.828077084\\
73	662805.234692603\\
74	662336.602121203\\
75	661883.401857213\\
76	661439.743533518\\
77	661012.640678041\\
78	660604.97228035\\
79	660210.073523308\\
80	659826.645648818\\
81	659453.07144416\\
82	659092.829805754\\
83	658742.834519179\\
84	658404.014166643\\
85	658072.024380106\\
86	657747.777753119\\
87	657433.774869671\\
88	657124.17506094\\
89	656827.782991695\\
90	656537.665284457\\
91	656253.589301263\\
92	655975.669865948\\
93	655702.811001511\\
94	655435.157075568\\
95	655172.565756552\\
96	654915.263891611\\
97	654663.000804555\\
98	654417.128412477\\
99	654177.359461601\\
100	653942.690027914\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4267538.07962552\\
2	2870375.58153508\\
3	2277076.01274854\\
4	1921182.40058432\\
5	1663415.93210042\\
6	1432394.82687954\\
7	1271442.96095272\\
8	1202547.29462492\\
9	1162039.12219387\\
10	1110051.19994283\\
11	1056622.92595298\\
12	1014538.96328539\\
13	983061.132469804\\
14	956101.018916556\\
15	930112.225067462\\
16	905236.227605859\\
17	882812.90755972\\
18	863434.025702065\\
19	846844.454919107\\
20	832416.506703459\\
21	819540.114532346\\
22	807858.153889663\\
23	797255.442481069\\
24	787697.621513032\\
25	779122.515872222\\
26	771435.088833607\\
27	764468.863784249\\
28	758039.764980532\\
29	752024.395830029\\
30	746347.200086849\\
31	740971.285560885\\
32	735907.375935756\\
33	731164.031441151\\
34	726749.709020483\\
35	722668.042244076\\
36	718879.17083634\\
37	715334.471771425\\
38	711998.236498573\\
39	708826.047048453\\
40	705814.26918683\\
41	702977.293243622\\
42	700307.793712476\\
43	697797.933960405\\
44	695446.036166263\\
45	693246.680676755\\
46	691179.830967297\\
47	689241.18081619\\
48	687420.540748521\\
49	685704.740161893\\
50	684082.502172612\\
51	682551.279620634\\
52	681105.161717357\\
53	679743.36321495\\
54	678467.485666381\\
55	677269.984891088\\
56	676140.121500389\\
57	675062.296769417\\
58	674029.190417131\\
59	673050.657176348\\
60	672120.572283086\\
61	671239.258726701\\
62	670404.258784994\\
63	669608.157289089\\
64	668849.171029431\\
65	668125.023239118\\
66	667429.177073254\\
67	666762.51686727\\
68	666122.814420757\\
69	665507.479568264\\
70	664912.872024722\\
71	664338.688508732\\
72	663784.977911071\\
73	663251.180662337\\
74	662735.686106212\\
75	662238.966681908\\
76	661764.285990752\\
77	661305.46281008\\
78	660861.728619262\\
79	660435.494630992\\
80	660026.275295786\\
81	659629.2068442\\
82	659245.898363272\\
83	658873.818876764\\
84	658511.456612224\\
85	658159.673232712\\
86	657817.354167257\\
87	657483.631161609\\
88	657159.330428438\\
89	656843.959949198\\
90	656537.208203198\\
91	656238.278436062\\
92	655946.776967837\\
93	655659.534024816\\
94	655377.525364724\\
95	655099.82247173\\
96	654825.835835697\\
97	654555.425711687\\
98	654289.26825105\\
99	654025.192051012\\
100	653767.032563253\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4213701.71896987\\
2	2827786.50494415\\
3	2230990.78625704\\
4	1858028.68332846\\
5	1598771.29372687\\
6	1388145.85864124\\
7	1252612.07985156\\
8	1190475.39165858\\
9	1145594.18152031\\
10	1092001.66742763\\
11	1039521.56821618\\
12	998216.964066226\\
13	967410.496113462\\
14	941774.124404901\\
15	917645.326337579\\
16	894581.82066894\\
17	873670.466170669\\
18	855663.366742013\\
19	840340.687187261\\
20	827001.266499874\\
21	815004.780152061\\
22	803988.810128259\\
23	793840.147179869\\
24	784598.963162297\\
25	776283.860874797\\
26	768823.322056368\\
27	762043.300103489\\
28	755788.710919436\\
29	749947.173447079\\
30	744451.877518305\\
31	739247.389510818\\
32	734312.688345219\\
33	729652.506245538\\
34	725278.41156776\\
35	721192.815043713\\
36	717380.305820487\\
37	713819.623539111\\
38	710471.942592215\\
39	707309.573392968\\
40	704302.680357244\\
41	701439.867529139\\
42	698712.198930525\\
43	696123.213025707\\
44	693686.006236743\\
45	691387.160314024\\
46	689230.237766243\\
47	687205.309020878\\
48	685303.118511904\\
49	683523.839969756\\
50	681862.852232519\\
51	680301.858703976\\
52	678836.885403628\\
53	677472.047559661\\
54	676184.111402655\\
55	674960.657665562\\
56	673799.602121477\\
57	672701.240936355\\
58	671665.414582537\\
59	670683.708893114\\
60	669766.739193459\\
61	668901.128404945\\
62	668085.718369335\\
63	667311.025286098\\
64	666582.639314742\\
65	665890.680043713\\
66	665223.80262331\\
67	664584.041700801\\
68	663971.07932387\\
69	663382.154686184\\
70	662816.336149934\\
71	662277.550101805\\
72	661763.124934078\\
73	661273.257138221\\
74	660802.897944913\\
75	660355.102400979\\
76	659924.23729716\\
77	659510.500239074\\
78	659108.854168566\\
79	658717.534037255\\
80	658338.868863743\\
81	657970.919891367\\
82	657613.354709325\\
83	657266.122623186\\
84	656928.944837233\\
85	656601.870430468\\
86	656281.181835479\\
87	655967.378906768\\
88	655663.00523782\\
89	655367.700496431\\
90	655078.201093267\\
91	654795.649724747\\
92	654517.561909771\\
93	654247.243161382\\
94	653982.657042557\\
95	653725.70066491\\
96	653473.099054427\\
97	653225.099121636\\
98	652983.136026021\\
99	652748.142132509\\
100	652518.897743928\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4137210.75866988\\
2	2833345.04332356\\
3	2263319.37409021\\
4	1905498.54718121\\
5	1646859.6391645\\
6	1417280.63902368\\
7	1261178.73462085\\
8	1195181.05987966\\
9	1154299.59606475\\
10	1102004.68380071\\
11	1048912.26472472\\
12	1007013.95475377\\
13	975732.290004084\\
14	949681.419337703\\
15	925306.660371813\\
16	902158.66616108\\
17	881232.829415445\\
18	863226.718865988\\
19	847928.427307029\\
20	834547.679244247\\
21	822306.617268717\\
22	810766.240859348\\
23	799877.276662105\\
24	789800.290989726\\
25	780697.037851112\\
26	772557.187566134\\
27	765241.765134617\\
28	758576.789987618\\
29	752414.959367976\\
30	746618.23656969\\
31	741128.477534295\\
32	735890.811075727\\
33	730930.575153124\\
34	726259.273436593\\
35	721881.643546205\\
36	717828.270831745\\
37	714078.80362912\\
38	710609.358071968\\
39	707380.260116556\\
40	704357.596249938\\
41	701517.946591865\\
42	698840.64725622\\
43	696330.858081417\\
44	693971.50056959\\
45	691766.015925752\\
46	689698.904557612\\
47	687753.947546022\\
48	685930.472238097\\
49	684213.370588125\\
50	682594.171152738\\
51	681069.492181769\\
52	679639.176007879\\
53	678297.800381126\\
54	677047.823526469\\
55	675876.191330253\\
56	674762.573718983\\
57	673711.653255291\\
58	672717.625729921\\
59	671769.606850182\\
60	670869.225247148\\
61	670012.398568994\\
62	669185.804268633\\
63	668398.895265547\\
64	667649.291346736\\
65	666934.525394649\\
66	666252.118493454\\
67	665597.970480013\\
68	664974.638416411\\
69	664372.365675498\\
70	663795.990182221\\
71	663245.068785053\\
72	662711.057480385\\
73	662197.184643713\\
74	661700.9880165\\
75	661217.159224145\\
76	660751.246282183\\
77	660303.640026435\\
78	659870.451571464\\
79	659452.338094648\\
80	659047.069207983\\
81	658655.316097634\\
82	658277.123023256\\
83	657913.507144997\\
84	657559.992678976\\
85	657215.144985796\\
86	656879.782430873\\
87	656553.572517416\\
88	656237.764935161\\
89	655931.737835324\\
90	655637.240220491\\
91	655352.241237115\\
92	655075.822997412\\
93	654807.691100687\\
94	654545.809991508\\
95	654287.397793714\\
96	654035.42397151\\
97	653786.740923621\\
98	653543.534412249\\
99	653304.259667929\\
100	653069.179596657\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4168747.51572738\\
2	2826104.89506457\\
3	2244205.01420805\\
4	1881316.03738389\\
5	1620980.89137823\\
6	1396161.34905049\\
7	1246324.10746569\\
8	1181081.30419658\\
9	1138222.69659153\\
10	1086597.72908719\\
11	1037191.43694539\\
12	999252.614789079\\
13	969416.731462143\\
14	941980.598994187\\
15	915427.837931359\\
16	891042.132436524\\
17	869987.870085891\\
18	852294.655732743\\
19	837290.945410714\\
20	824165.546244173\\
21	812305.338074098\\
22	801375.024104208\\
23	791300.231213078\\
24	782123.043997906\\
25	773854.979881562\\
26	766424.034270854\\
27	759685.65580012\\
28	753481.843950208\\
29	747682.661456971\\
30	742177.511559927\\
31	736919.057867065\\
32	731925.586765717\\
33	727220.482259356\\
34	722841.713632397\\
35	718807.187444725\\
36	715091.666630214\\
37	711652.183812314\\
38	708454.066844599\\
39	705436.280058923\\
40	702572.310356612\\
41	699852.91702562\\
42	697282.896299325\\
43	694857.847211455\\
44	692570.252269567\\
45	690411.062634995\\
46	688370.934712693\\
47	686436.422666415\\
48	684605.929319805\\
49	682882.65938438\\
50	681255.357644131\\
51	679715.736332848\\
52	678266.496000619\\
53	676900.988394206\\
54	675610.964978777\\
55	674387.082459998\\
56	673227.349228002\\
57	672129.006735434\\
58	671092.403571628\\
59	670114.263610365\\
60	669185.154419645\\
61	668303.134322856\\
62	667465.10294877\\
63	666664.952170712\\
64	665901.226269009\\
65	665171.00578453\\
66	664471.659158902\\
67	663800.631373698\\
68	663162.328275237\\
69	662553.559033044\\
70	661972.310848391\\
71	661414.863930824\\
72	660881.251302543\\
73	660368.682496827\\
74	659871.997321047\\
75	659389.564129419\\
76	658922.741870511\\
77	658471.843116104\\
78	658038.86401696\\
79	657623.651476428\\
80	657223.365614651\\
81	656833.856022556\\
82	656454.049125819\\
83	656086.326091009\\
84	655727.258266225\\
85	655372.854245317\\
86	655027.543576051\\
87	654691.594444173\\
88	654365.778775034\\
89	654049.836931622\\
90	653739.567953359\\
91	653433.53739553\\
92	653136.689599512\\
93	652843.276035562\\
94	652554.968147236\\
95	652271.107689669\\
96	651995.345872104\\
97	651723.521154182\\
98	651456.304506052\\
99	651197.179640447\\
100	650942.836437429\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4229801.0201786\\
2	2843678.41065919\\
3	2265980.49819213\\
4	1941350.73495075\\
5	1705384.87718059\\
6	1478161.87427437\\
7	1301855.73593818\\
8	1209883.56411981\\
9	1160684.84380647\\
10	1109204.20297832\\
11	1054165.46186717\\
12	1008640.8842025\\
13	975128.873631213\\
14	948662.204024279\\
15	924738.139475622\\
16	902124.857282397\\
17	881561.890622456\\
18	863723.561783289\\
19	848400.562045902\\
20	835006.865349368\\
21	822942.85319552\\
22	811756.698154617\\
23	801329.415442907\\
24	791660.300862438\\
25	782764.002764485\\
26	774654.779892388\\
27	767271.743967543\\
28	760513.928666304\\
29	754281.722126371\\
30	748466.491825428\\
31	742980.39615718\\
32	737759.501859099\\
33	732792.554958466\\
34	728122.432384559\\
35	723757.481086614\\
36	719687.582819879\\
37	715873.87120316\\
38	712290.076976781\\
39	708922.780188892\\
40	705743.391479543\\
41	702735.401515905\\
42	699890.219750127\\
43	697203.602313039\\
44	694674.227492645\\
45	692303.061421745\\
46	690071.259274657\\
47	687977.551688673\\
48	686011.295323033\\
49	684164.08065311\\
50	682430.990689273\\
51	680811.123844564\\
52	679294.371812173\\
53	677865.905278454\\
54	676527.045608925\\
55	675277.086712084\\
56	674104.661464969\\
57	673005.450013849\\
58	671975.147386425\\
59	670998.16658037\\
60	670075.186572811\\
61	669202.405932235\\
62	668376.36153807\\
63	667588.991527696\\
64	666842.808153812\\
65	666126.669364888\\
66	665440.792797179\\
67	664787.063109599\\
68	664163.97563969\\
69	663569.773574784\\
70	662997.421367951\\
71	662446.988950079\\
72	661913.088154963\\
73	661399.132494818\\
74	660903.282283757\\
75	660424.053880399\\
76	659960.978058191\\
77	659511.472271823\\
78	659077.862026729\\
79	658656.966419782\\
80	658249.185287258\\
81	657853.437168175\\
82	657468.599694928\\
83	657095.435628741\\
84	656728.476955761\\
85	656370.241644678\\
86	656023.958572458\\
87	655684.51784902\\
88	655353.204453789\\
89	655031.129010673\\
90	654715.836996762\\
91	654406.201157463\\
92	654100.864925781\\
93	653803.802743451\\
94	653513.387949408\\
95	653228.700506738\\
96	652948.947501646\\
97	652674.459044148\\
98	652406.750828212\\
99	652145.414197207\\
100	651887.06852907\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4272263.20299949\\
2	2934526.80544538\\
3	2311309.85449669\\
4	1931061.03386652\\
5	1667103.57778939\\
6	1438477.8128645\\
7	1276701.7083855\\
8	1206041.87052821\\
9	1165405.56289975\\
10	1113331.0158141\\
11	1058572.96724018\\
12	1014781.15035915\\
13	982405.562824222\\
14	955575.087137806\\
15	930211.982660763\\
16	906104.526095\\
17	884557.054499433\\
18	866139.398262401\\
19	850476.547591962\\
20	836736.237994428\\
21	824217.454899257\\
22	812599.654900927\\
23	801851.309006762\\
24	792047.423523751\\
25	783174.556072591\\
26	775122.385339593\\
27	767767.591781082\\
28	760952.165462672\\
29	754550.397680148\\
30	748498.831349743\\
31	742767.010139396\\
32	737367.710863396\\
33	732300.115842667\\
34	727554.592415162\\
35	723138.193922716\\
36	719021.498589478\\
37	715164.045198702\\
38	711536.137926351\\
39	708113.898855367\\
40	704900.901781515\\
41	701901.443326806\\
42	699087.432373324\\
43	696455.724938656\\
44	694009.283292991\\
45	691730.9296341\\
46	689601.376489802\\
47	687612.443841014\\
48	685746.563833761\\
49	683983.15992477\\
50	682308.025267057\\
51	680714.788992799\\
52	679208.236915538\\
53	677789.724717841\\
54	676451.762220279\\
55	675194.816508607\\
56	674015.081447476\\
57	672912.087917799\\
58	671879.89572857\\
59	670899.232311605\\
60	669967.257245116\\
61	669078.693988594\\
62	668230.360728082\\
63	667425.924126513\\
64	666668.614038412\\
65	665949.781389093\\
66	665260.837321194\\
67	664598.450620569\\
68	663969.42266461\\
69	663366.847955681\\
70	662789.086984399\\
71	662231.633354269\\
72	661695.316410753\\
73	661178.681275178\\
74	660677.351340246\\
75	660195.281007327\\
76	659728.767492616\\
77	659279.765490119\\
78	658848.038913352\\
79	658429.644013874\\
80	658021.511665556\\
81	657627.956988849\\
82	657246.955282491\\
83	656874.033294405\\
84	656513.987520875\\
85	656163.816807047\\
86	655824.496656602\\
87	655492.397699403\\
88	655168.716226155\\
89	654851.07963907\\
90	654540.849111835\\
91	654239.656256527\\
92	653945.159093811\\
93	653656.048138608\\
94	653374.365196517\\
95	653098.274000763\\
96	652828.82295653\\
97	652564.882374165\\
98	652308.067146054\\
99	652054.631843426\\
100	651808.262254741\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3910953.06308578\\
2	2718884.3864452\\
3	2187214.46722381\\
4	1814289.81262837\\
5	1555933.66483426\\
6	1350772.57006966\\
7	1226928.23031345\\
8	1171889.31436074\\
9	1127718.95768992\\
10	1076373.76701991\\
11	1029827.14265269\\
12	994402.575235156\\
13	966504.828006048\\
14	941251.803117142\\
15	916922.552898123\\
16	894142.778597809\\
17	873909.4164413\\
18	856489.071693392\\
19	841480.643125773\\
20	828220.95992765\\
21	816200.796419261\\
22	805174.476107988\\
23	795050.413068503\\
24	785778.104691583\\
25	777325.200962543\\
26	769613.181516494\\
27	762554.548380379\\
28	756021.738130599\\
29	749918.396766161\\
30	744159.43611572\\
31	738696.231414236\\
32	733497.849822046\\
33	728572.37375609\\
34	723965.24957281\\
35	719681.546410348\\
36	715705.023672582\\
37	712009.887072728\\
38	708568.683761058\\
39	705341.895680159\\
40	702286.987551615\\
41	699392.419739194\\
42	696670.331207072\\
43	694115.612207945\\
44	691723.433059272\\
45	689491.153227849\\
46	687400.161127868\\
47	685441.42149035\\
48	683597.520345303\\
49	681852.895415648\\
50	680209.18430933\\
51	678676.288829011\\
52	677250.200780966\\
53	675927.405063305\\
54	674687.422018298\\
55	673532.721953215\\
56	672452.647697233\\
57	671430.442185418\\
58	670465.396783088\\
59	669557.388747774\\
60	668697.078562338\\
61	667881.492323984\\
62	667112.292837036\\
63	666378.818221694\\
64	665684.795088664\\
65	665022.96468962\\
66	664392.5976144\\
67	663789.202213941\\
68	663216.304658905\\
69	662668.128644067\\
70	662140.125632001\\
71	661634.061082944\\
72	661150.318971396\\
73	660680.663295849\\
74	660230.338823935\\
75	659799.951533984\\
76	659385.639310113\\
77	658984.256771074\\
78	658595.933026098\\
79	658220.088483291\\
80	657855.895084279\\
81	657504.068133008\\
82	657160.203884158\\
83	656827.510545966\\
84	656504.492731653\\
85	656194.072785256\\
86	655896.786166587\\
87	655611.33604746\\
88	655335.492331279\\
89	655068.047510742\\
90	654808.365823551\\
91	654552.634782226\\
92	654305.467024789\\
93	654065.260030465\\
94	653828.895706392\\
95	653596.54769922\\
96	653369.736312462\\
97	653149.616483646\\
98	652934.308943603\\
99	652723.507398341\\
100	652518.622147436\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4056301.06986635\\
2	2749573.26230013\\
3	2214495.56560289\\
4	1848711.43350286\\
5	1602525.21943237\\
6	1398441.99220994\\
7	1254036.40635075\\
8	1180712.73688476\\
9	1132560.6378237\\
10	1078334.56353446\\
11	1025666.14279691\\
12	985798.638970459\\
13	957352.712985289\\
14	933371.135759272\\
15	909888.761989333\\
16	887190.847583525\\
17	866862.232648775\\
18	849482.21512741\\
19	834521.837506186\\
20	821244.101027665\\
21	809208.356097224\\
22	798339.774018583\\
23	788620.17975021\\
24	780001.316781218\\
25	772345.568650916\\
26	765440.694569272\\
27	759071.544401986\\
28	753083.734135145\\
29	747366.017390733\\
30	741919.244341381\\
31	736764.251273395\\
32	731920.706882454\\
33	727412.654285818\\
34	723230.234381188\\
35	719339.432205027\\
36	715708.739323519\\
37	712288.385675082\\
38	709048.786749927\\
39	705980.30747514\\
40	703068.267546883\\
41	700324.246349283\\
42	697754.032223311\\
43	695334.312904814\\
44	693051.290021331\\
45	690901.873862766\\
46	688861.151212407\\
47	686924.140283399\\
48	685078.230988663\\
49	683339.152056177\\
50	681712.436943362\\
51	680182.100943635\\
52	678738.25044484\\
53	677367.266330589\\
54	676065.774610827\\
55	674832.33696327\\
56	673671.652803494\\
57	672567.457109622\\
58	671514.236771662\\
59	670516.283892446\\
60	669566.181177953\\
61	668664.553141738\\
62	667809.164842321\\
63	666995.444603852\\
64	666221.314772135\\
65	665483.96675096\\
66	664780.170353586\\
67	664101.951156603\\
68	663452.281038713\\
69	662828.825677467\\
70	662234.184624114\\
71	661663.659720837\\
72	661110.957904776\\
73	660578.870311868\\
74	660069.45620052\\
75	659579.694291614\\
76	659108.368822273\\
77	658655.000388684\\
78	658218.245674543\\
79	657796.047816747\\
80	657386.416004514\\
81	656993.670136038\\
82	656615.951388529\\
83	656250.730529308\\
84	655897.126004543\\
85	655554.197656232\\
86	655217.000405173\\
87	654892.569886862\\
88	654576.424179815\\
89	654272.306986538\\
90	653976.310970656\\
91	653689.590896198\\
92	653410.816010092\\
93	653140.570388905\\
94	652876.730845464\\
95	652618.502032898\\
96	652365.281075601\\
97	652118.602303981\\
98	651879.041597908\\
99	651647.001620193\\
100	651421.224467146\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4474499.46867261\\
2	3046904.47473168\\
3	2323598.72731462\\
4	1931346.00653767\\
5	1660924.14966758\\
6	1432461.48324362\\
7	1268124.84535349\\
8	1188940.92278514\\
9	1141670.2386388\\
10	1088189.16520034\\
11	1034083.29613265\\
12	991451.456116889\\
13	960207.002783525\\
14	934044.15211091\\
15	909054.768470406\\
16	885407.537202134\\
17	864557.320350414\\
18	847034.135087766\\
19	832253.904490887\\
20	819319.901277366\\
21	807561.696218938\\
22	796713.076413201\\
23	786741.75958421\\
24	777675.94946266\\
25	769491.114625791\\
26	762101.468352622\\
27	755388.130267005\\
28	749186.589244643\\
29	743373.949503298\\
30	737870.491575618\\
31	732649.220069378\\
32	727732.015854342\\
33	723133.823322285\\
34	718853.43978253\\
35	714892.930349733\\
36	711224.060422864\\
37	707807.912655759\\
38	704619.115360008\\
39	701614.561542659\\
40	698773.729489318\\
41	696100.068570964\\
42	693581.776835163\\
43	691221.717180403\\
44	689011.059497103\\
45	686935.482815869\\
46	684982.034598538\\
47	683143.727157989\\
48	681422.102101817\\
49	679807.0996494\\
50	678288.941958147\\
51	676860.046522563\\
52	675524.521684625\\
53	674279.006901982\\
54	673111.670221562\\
55	672011.353976894\\
56	670975.83228615\\
57	669999.05199187\\
58	669074.862888113\\
59	668199.803642814\\
60	667370.781672315\\
61	666588.837885299\\
62	665848.228244703\\
63	665145.726887924\\
64	664476.772768263\\
65	663837.26470632\\
66	663230.456674519\\
67	662651.199162335\\
68	662093.554120759\\
69	661560.247086777\\
70	661045.192901553\\
71	660549.018223608\\
72	660071.652691635\\
73	659613.142628466\\
74	659170.123138286\\
75	658739.181115812\\
76	658323.135842152\\
77	657921.802814721\\
78	657532.983864888\\
79	657155.749463559\\
80	656787.036597193\\
81	656431.884623253\\
82	656089.015422891\\
83	655753.571726506\\
84	655427.71183764\\
85	655108.068623597\\
86	654796.888067215\\
87	654493.029706604\\
88	654198.001120097\\
89	653912.177983864\\
90	653636.044412351\\
91	653365.681101972\\
92	653102.151388745\\
93	652843.219902872\\
94	652591.529693528\\
95	652348.206154065\\
96	652109.932299446\\
97	651876.381547885\\
98	651647.216179598\\
99	651425.254666001\\
100	651208.219379124\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4503496.57497256\\
2	3039156.63862403\\
3	2320630.45123129\\
4	1932108.66702025\\
5	1665064.72380324\\
6	1436980.75684522\\
7	1277185.37759953\\
8	1206208.6310459\\
9	1163872.14135246\\
10	1110632.71986711\\
11	1054712.31203134\\
12	1009557.15770198\\
13	976271.629485791\\
14	949422.788596519\\
15	924629.930007901\\
16	901068.754876943\\
17	879801.362854369\\
18	861560.923992822\\
19	846094.729658314\\
20	832678.313811162\\
21	820593.928033175\\
22	809430.407459283\\
23	799053.275105004\\
24	789477.593658256\\
25	780721.609084214\\
26	772729.739907221\\
27	765442.640975546\\
28	758743.872179737\\
29	752525.242724593\\
30	746697.483077199\\
31	741187.336170204\\
32	735977.280896411\\
33	731062.339233446\\
34	726460.882300842\\
35	722180.258604177\\
36	718195.832691958\\
37	714485.467214039\\
38	711015.416766178\\
39	707745.194230266\\
40	704648.033064968\\
41	701715.749507561\\
42	698958.880543487\\
43	696366.980122671\\
44	693939.483276059\\
45	691666.673593187\\
46	689535.187340463\\
47	687524.943444953\\
48	685640.375952116\\
49	683879.705883753\\
50	682226.403720573\\
51	680671.889644516\\
52	679216.071033606\\
53	677849.12564273\\
54	676562.985083768\\
55	675362.695017916\\
56	674242.290261137\\
57	673184.044805172\\
58	672187.769054135\\
59	671252.130211808\\
60	670363.696130933\\
61	669518.429127067\\
62	668709.838899263\\
63	667941.690288728\\
64	667214.858229635\\
65	666520.018749907\\
66	665859.846105344\\
67	665230.517223028\\
68	664623.583613359\\
69	664039.434243407\\
70	663478.850554933\\
71	662940.399337466\\
72	662424.107264708\\
73	661925.875512132\\
74	661442.212695369\\
75	660975.253147415\\
76	660528.65339837\\
77	660096.21116366\\
78	659676.50135358\\
79	659271.972095549\\
80	658881.319143042\\
81	658502.580580133\\
82	658134.548232109\\
83	657777.934297955\\
84	657429.589640197\\
85	657092.815807221\\
86	656764.634511254\\
87	656444.624634018\\
88	656129.191238135\\
89	655822.977567963\\
90	655524.12793664\\
91	655229.998922139\\
92	654942.566350081\\
93	654659.049591003\\
94	654381.167205101\\
95	654110.121682588\\
96	653844.703455068\\
97	653583.04146827\\
98	653325.777453869\\
99	653072.692766029\\
100	652822.379471315\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4201144.24595543\\
2	2876182.60287825\\
3	2260580.90268098\\
4	1847654.6549962\\
5	1574601.50786305\\
6	1372210.86632749\\
7	1243282.59908386\\
8	1180874.9610546\\
9	1134110.99183328\\
10	1081289.75945754\\
11	1031554.44161967\\
12	992923.34908213\\
13	963190.82138377\\
14	937015.647875516\\
15	911943.417051507\\
16	888561.044181995\\
17	867992.384612276\\
18	850527.401128488\\
19	835679.789465385\\
20	822661.849274871\\
21	810801.694885066\\
22	799766.929600226\\
23	789510.918301768\\
24	780133.60537761\\
25	771738.246896097\\
26	764251.400814246\\
27	757544.066706682\\
28	751438.173385681\\
29	745758.005213284\\
30	740353.713693339\\
31	735175.662099342\\
32	730237.207786409\\
33	725602.231473171\\
34	721295.155348108\\
35	717314.856528334\\
36	713637.869102381\\
37	710215.387329638\\
38	706989.30001131\\
39	703937.595730461\\
40	701045.693003584\\
41	698311.69197223\\
42	695743.276639232\\
43	693330.46324393\\
44	691072.758431673\\
45	688966.514226211\\
46	686989.669725211\\
47	685127.254854786\\
48	683375.787101213\\
49	681726.38385008\\
50	680181.102098119\\
51	678736.977692571\\
52	677387.58269697\\
53	676110.497469002\\
54	674908.368673672\\
55	673775.381386456\\
56	672712.982976149\\
57	671720.203037321\\
58	670782.683047793\\
59	669886.784037657\\
60	669036.88236519\\
61	668229.134929741\\
62	667461.536966648\\
63	666727.127228069\\
64	666027.666321605\\
65	665360.729847953\\
66	664724.021339212\\
67	664119.229510253\\
68	663538.627214731\\
69	662981.153066786\\
70	662445.245403817\\
71	661932.190366074\\
72	661439.005766223\\
73	660966.662801421\\
74	660512.724916936\\
75	660070.757056537\\
76	659641.402999695\\
77	659226.284340041\\
78	658824.594546496\\
79	658437.473296431\\
80	658063.250235498\\
81	657696.188755888\\
82	657336.142371436\\
83	656983.516592126\\
84	656639.376559738\\
85	656300.221504416\\
86	655969.738585701\\
87	655645.956343188\\
88	655327.679653484\\
89	655016.351221544\\
90	654712.935412987\\
91	654413.194358717\\
92	654117.871547605\\
93	653827.455330294\\
94	653540.686564384\\
95	653259.376618873\\
96	652985.670941228\\
97	652716.396382504\\
98	652450.344668548\\
99	652190.029102421\\
100	651936.982023663\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4404187.83671973\\
2	2976557.61919786\\
3	2278541.69017695\\
4	1900651.17226469\\
5	1634723.57794456\\
6	1408603.62137365\\
7	1254649.84320551\\
8	1185119.37049929\\
9	1139606.3345524\\
10	1084582.48849414\\
11	1030058.34678977\\
12	987929.303279912\\
13	957179.789230002\\
14	931367.709679394\\
15	906777.105110551\\
16	883591.828101524\\
17	863100.697310709\\
18	845737.560642501\\
19	831023.28320003\\
20	818182.054436556\\
21	806600.717644666\\
22	795985.153518925\\
23	786282.388009455\\
24	777461.777088222\\
25	769481.017602709\\
26	762276.783897497\\
27	755749.648885658\\
28	749751.060133972\\
29	744162.791356704\\
30	738895.21337388\\
31	733910.447721791\\
32	729195.681310747\\
33	724761.350479331\\
34	720602.812255306\\
35	716712.909436086\\
36	713085.164739785\\
37	709692.655445468\\
38	706500.926471331\\
39	703472.740023693\\
40	700594.146076338\\
41	697876.610668413\\
42	695317.966870865\\
43	692903.182410931\\
44	690613.099012863\\
45	688447.05712857\\
46	686404.892360706\\
47	684467.95115941\\
48	682636.90375384\\
49	680905.018140231\\
50	679268.214695113\\
51	677727.170233888\\
52	676273.375936057\\
53	674904.643789596\\
54	673616.036028492\\
55	672405.014025946\\
56	671268.880036816\\
57	670191.610392339\\
58	669178.248084636\\
59	668223.901874445\\
60	667321.390176979\\
61	666463.705937864\\
62	665649.090981264\\
63	664880.541080004\\
64	664159.942505425\\
65	663480.822975737\\
66	662832.625361793\\
67	662208.807003353\\
68	661611.916875324\\
69	661040.944235663\\
70	660491.848223443\\
71	659969.881225477\\
72	659466.732470641\\
73	658985.957931461\\
74	658527.391392187\\
75	658088.180447939\\
76	657664.415069293\\
77	657256.488924104\\
78	656863.119938751\\
79	656483.753566624\\
80	656117.515125437\\
81	655764.481888673\\
82	655423.708577092\\
83	655093.758529856\\
84	654774.945150801\\
85	654467.142785792\\
86	654169.356829668\\
87	653877.911293033\\
88	653592.576617489\\
89	653313.606325363\\
90	653044.075205952\\
91	652781.6313289\\
92	652526.036151217\\
93	652279.582137319\\
94	652039.189899118\\
95	651804.073843426\\
96	651574.522349996\\
97	651350.898332631\\
98	651132.250241879\\
99	650917.90456473\\
100	650712.484092668\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4830750.30393387\\
2	3344972.36604874\\
3	2419988.88909908\\
4	2019738.07758175\\
5	1754709.67722325\\
6	1522753.81628163\\
7	1332557.06748061\\
8	1231607.07771625\\
9	1184128.51653298\\
10	1135216.18879859\\
11	1078667.76606375\\
12	1030218.44355906\\
13	995259.105117551\\
14	968463.62129373\\
15	943709.957798927\\
16	919212.898931587\\
17	896178.772606817\\
18	875846.845103634\\
19	858410.474257483\\
20	843487.918281964\\
21	830517.999129881\\
22	819004.01083065\\
23	808577.612761707\\
24	799074.989335289\\
25	790336.094042583\\
26	782257.280547115\\
27	774727.431205879\\
28	767669.726165364\\
29	761026.429421379\\
30	754783.857291078\\
31	748913.98306323\\
32	743388.246698406\\
33	738212.397992499\\
34	733396.652837075\\
35	728911.635528249\\
36	724727.108775907\\
37	720796.714186588\\
38	717088.823746341\\
39	713584.183643056\\
40	710263.574366034\\
41	707134.718227417\\
42	704180.748485765\\
43	701389.845286063\\
44	698765.432164964\\
45	696298.423874411\\
46	693979.676902947\\
47	691809.895598188\\
48	689765.901933996\\
49	687824.078938841\\
50	686001.892936821\\
51	684281.801241425\\
52	682662.221961318\\
53	681148.351317851\\
54	679724.786707027\\
55	678382.663352466\\
56	677117.353218325\\
57	675927.555792748\\
58	674814.819468145\\
59	673766.02773251\\
60	672776.020206858\\
61	671845.696160293\\
62	670965.965875339\\
63	670129.551331786\\
64	669335.363075489\\
65	668580.306432927\\
66	667862.014190203\\
67	667180.139286137\\
68	666524.775405518\\
69	665898.51476815\\
70	665300.148629555\\
71	664728.311058397\\
72	664183.02928018\\
73	663659.259427244\\
74	663156.393415984\\
75	662674.659893825\\
76	662213.063763494\\
77	661766.86170833\\
78	661337.122484138\\
79	660919.631102577\\
80	660512.924163815\\
81	660118.05259241\\
82	659732.903620038\\
83	659359.064029889\\
84	658992.531071838\\
85	658633.617765772\\
86	658283.883565743\\
87	657943.649722269\\
88	657612.950583522\\
89	657290.424441665\\
90	656974.351273079\\
91	656668.363642069\\
92	656370.137936703\\
93	656078.589684034\\
94	655791.885244693\\
95	655507.341589396\\
96	655231.308910768\\
97	654958.857087734\\
98	654688.661331923\\
99	654421.56247131\\
100	654158.445552546\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4067346.56401236\\
2	2784961.20847669\\
3	2221762.32884667\\
4	1867343.88546951\\
5	1612651.93697467\\
6	1390347.55297207\\
7	1243792.12977068\\
8	1177889.13401328\\
9	1132098.95180913\\
10	1077583.68799128\\
11	1025223.65977917\\
12	985141.649040992\\
13	955189.935119222\\
14	929192.494594644\\
15	904093.293084974\\
16	880380.22449882\\
17	859374.995230992\\
18	841509.997537773\\
19	826312.19866769\\
20	813073.090811572\\
21	801266.292289904\\
22	790570.60628911\\
23	780878.272841462\\
24	772164.801896135\\
25	764365.691843015\\
26	757360.055043763\\
27	751000.435081547\\
28	745129.777206791\\
29	739617.901720843\\
30	734422.403445417\\
31	729508.206051226\\
32	724876.098678409\\
33	720548.285318954\\
34	716542.391784736\\
35	712833.129658456\\
36	709388.913838378\\
37	706171.535327076\\
38	703136.236579445\\
39	700269.467329604\\
40	697571.536697719\\
41	695026.117986071\\
42	692639.929942374\\
43	690398.803359438\\
44	688291.762817674\\
45	686318.966062101\\
46	684463.934578709\\
47	682702.206779445\\
48	681036.992969438\\
49	679468.511128316\\
50	677988.238312938\\
51	676591.24675443\\
52	675271.374652982\\
53	674027.768582397\\
54	672853.894789266\\
55	671746.68044909\\
56	670697.648058083\\
57	669703.792990685\\
58	668756.427767373\\
59	667856.020332655\\
60	667002.902893047\\
61	666192.643524255\\
62	665420.622187354\\
63	664686.60490884\\
64	663985.824352276\\
65	663316.054847747\\
66	662677.654458971\\
67	662066.58660499\\
68	661480.570443177\\
69	660919.987640416\\
70	660376.484079043\\
71	659849.902333117\\
72	659346.176572336\\
73	658861.198491417\\
74	658390.114436971\\
75	657933.90089398\\
76	657492.791194843\\
77	657065.261475947\\
78	656648.254627475\\
79	656244.190758918\\
80	655853.613274954\\
81	655472.129648977\\
82	655103.213801359\\
83	654743.032402565\\
84	654392.74856482\\
85	654050.453290945\\
86	653721.384955743\\
87	653398.971945754\\
88	653085.24724014\\
89	652780.398497336\\
90	652483.994088078\\
91	652195.959845106\\
92	651920.604644387\\
93	651651.417308807\\
94	651388.058648571\\
95	651132.182908076\\
96	650884.387199537\\
97	650645.378000223\\
98	650411.670349146\\
99	650186.999695212\\
100	649968.801810642\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3884369.44580538\\
2	2634689.16395033\\
3	2119620.14162275\\
4	1792635.53676681\\
5	1550752.52040745\\
6	1348134.79231112\\
7	1222885.04121487\\
8	1163833.57253057\\
9	1117885.19451604\\
10	1066162.19657793\\
11	1018636.49414925\\
12	981050.626770894\\
13	950337.919692456\\
14	922878.607011777\\
15	898150.560853797\\
16	876807.170701856\\
17	858702.436700544\\
18	842965.906762461\\
19	828810.510855185\\
20	815827.472191835\\
21	803924.206085326\\
22	793143.710314083\\
23	783505.841107815\\
24	774937.325370239\\
25	767286.23096378\\
26	760338.131774314\\
27	753945.695215103\\
28	747990.569200826\\
29	742379.290229681\\
30	737071.322967596\\
31	732039.826942367\\
32	727313.244780084\\
33	722918.30559851\\
34	718850.506362584\\
35	715099.775072941\\
36	711637.470594967\\
37	708421.064209435\\
38	705412.831343288\\
39	702569.326386136\\
40	699887.541372656\\
41	697365.831472256\\
42	694987.41245084\\
43	692752.605577108\\
44	690655.347298445\\
45	688680.225013006\\
46	686806.034529458\\
47	685034.926768447\\
48	683361.42715343\\
49	681770.563395766\\
50	680258.203053529\\
51	678826.183926568\\
52	677475.233417369\\
53	676197.242447386\\
54	674997.512702962\\
55	673859.426957406\\
56	672773.139688633\\
57	671741.195265959\\
58	670757.260803209\\
59	669824.197068389\\
60	668938.977534077\\
61	668095.562747756\\
62	667288.525562343\\
63	666515.601937316\\
64	665773.60946372\\
65	665061.189939191\\
66	664377.807326933\\
67	663727.827452008\\
68	663101.375562037\\
69	662499.032821033\\
70	661919.287604566\\
71	661362.551367542\\
72	660822.270142523\\
73	660301.64401078\\
74	659798.883958634\\
75	659309.513492533\\
76	658833.7805712\\
77	658375.450640134\\
78	657930.672062875\\
79	657502.753013827\\
80	657086.93950364\\
81	656681.379355218\\
82	656291.394417353\\
83	655914.291950141\\
84	655547.711319043\\
85	655191.028587093\\
86	654842.252521081\\
87	654504.923569818\\
88	654179.396576426\\
89	653863.182744481\\
90	653555.213187895\\
91	653254.884868693\\
92	652962.511990436\\
93	652681.140794392\\
94	652406.662586972\\
95	652140.003187457\\
96	651880.129920561\\
97	651627.287451685\\
98	651382.53608814\\
99	651140.983477313\\
100	650904.898952351\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3970217.71398076\\
2	2733543.46310608\\
3	2207682.86801372\\
4	1855081.20574258\\
5	1600768.54293556\\
6	1385493.4852464\\
7	1250168.53885687\\
8	1191817.07951768\\
9	1147821.7788021\\
10	1092555.0088664\\
11	1038801.46029267\\
12	997015.338313188\\
13	965582.743273018\\
14	938997.929421667\\
15	914325.657341741\\
16	891435.024970764\\
17	870960.129506174\\
18	853098.612779483\\
19	837561.60005851\\
20	823910.568580064\\
21	811707.321506442\\
22	800647.22436928\\
23	790607.916392638\\
24	781546.386394786\\
25	773395.7691772\\
26	766018.835224797\\
27	759248.965811178\\
28	752967.118549315\\
29	747113.107629354\\
30	741599.444995329\\
31	736390.568910708\\
32	731488.906961874\\
33	726886.614069541\\
34	722578.167503191\\
35	718576.510227556\\
36	714866.653545322\\
37	711415.258132922\\
38	708178.55758118\\
39	705128.579717312\\
40	702250.298594956\\
41	699522.49862945\\
42	696954.571308562\\
43	694543.370609264\\
44	692285.882138863\\
45	690165.984617313\\
46	688167.705620156\\
47	686285.483848719\\
48	684511.861734166\\
49	682831.376938895\\
50	681258.278594788\\
51	679780.27964053\\
52	678389.97432758\\
53	677084.022629143\\
54	675853.624725132\\
55	674694.762055204\\
56	673598.510633222\\
57	672562.501030073\\
58	671577.153771497\\
59	670641.44818472\\
60	669750.384980583\\
61	668905.519714638\\
62	668102.74963564\\
63	667339.980173784\\
64	666612.078427237\\
65	665917.270543402\\
66	665254.392627095\\
67	664619.43403615\\
68	664008.601320452\\
69	663422.168830859\\
70	662861.86316181\\
71	662322.917476924\\
72	661807.284446709\\
73	661309.710237775\\
74	660831.061223473\\
75	660370.85146731\\
76	659930.041282182\\
77	659501.232213878\\
78	659079.894389411\\
79	658669.022725575\\
80	658269.437048522\\
81	657879.275940645\\
82	657502.517703384\\
83	657136.882705759\\
84	656779.441523077\\
85	656431.646716145\\
86	656091.055804701\\
87	655759.736370688\\
88	655437.146470867\\
89	655125.348809223\\
90	654820.629183491\\
91	654522.068451991\\
92	654234.300605813\\
93	653955.151703457\\
94	653679.950950948\\
95	653409.577355959\\
96	653145.877397757\\
97	652887.649803488\\
98	652633.39803897\\
99	652384.487289354\\
100	652142.045605596\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4325979.35593135\\
2	2920464.96960822\\
3	2273128.07057559\\
4	1900098.07464262\\
5	1636963.31996526\\
6	1414065.51546156\\
7	1264207.54349258\\
8	1198467.89097724\\
9	1155405.10096651\\
10	1101541.63878224\\
11	1047097.84784057\\
12	1004168.24754234\\
13	972383.761482352\\
14	945730.536953535\\
15	920133.629593308\\
16	895387.005914106\\
17	872983.385115589\\
18	853876.582997068\\
19	837996.049914683\\
20	824621.810819363\\
21	812866.750704452\\
22	802120.630560062\\
23	792165.106056535\\
24	783033.115963267\\
25	774768.75800523\\
26	767344.368339091\\
27	760664.38686031\\
28	754567.859733565\\
29	748898.642456213\\
30	743551.035169065\\
31	738487.390247186\\
32	733679.857578027\\
33	729122.226242077\\
34	724842.528551384\\
35	720838.459000927\\
36	717099.943990222\\
37	713596.353589801\\
38	710286.62041542\\
39	707135.546782824\\
40	704147.217704072\\
41	701326.050542754\\
42	698653.17410611\\
43	696128.384154706\\
44	693745.6259937\\
45	691491.975166676\\
46	689369.047839677\\
47	687357.344141305\\
48	685456.950331813\\
49	683662.576873937\\
50	681979.507945932\\
51	680389.09768684\\
52	678899.388463987\\
53	677502.017874446\\
54	676201.580048272\\
55	674984.307061339\\
56	673834.731138896\\
57	672742.436138685\\
58	671717.136294555\\
59	670748.822294499\\
60	669834.056583757\\
61	668970.396222642\\
62	668155.880795771\\
63	667380.076081572\\
64	666644.989021182\\
65	665946.476477832\\
66	665280.052803761\\
67	664644.36392475\\
68	664033.311928085\\
69	663451.348230945\\
70	662892.331394551\\
71	662358.348809483\\
72	661844.850094135\\
73	661348.888814228\\
74	660868.426599453\\
75	660403.665943524\\
76	659955.400359931\\
77	659520.416378556\\
78	659103.695955527\\
79	658701.211115017\\
80	658315.335756436\\
81	657939.73416964\\
82	657573.470808189\\
83	657217.125512794\\
84	656869.558369519\\
85	656530.113128643\\
86	656196.712527529\\
87	655868.264131776\\
88	655546.036495355\\
89	655228.254868721\\
90	654916.23581521\\
91	654613.156829284\\
92	654313.352546281\\
93	654018.863562664\\
94	653731.026973474\\
95	653446.584678815\\
96	653167.607745683\\
97	652892.445445428\\
98	652620.917385451\\
99	652353.864345511\\
100	652092.734476916\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4726694.52899967\\
2	3269053.08590575\\
3	2432483.62280394\\
4	1999725.45939336\\
5	1704620.02789905\\
6	1476588.92173415\\
7	1308586.69891506\\
8	1227702.2912742\\
9	1184150.11415717\\
10	1133803.78851066\\
11	1078899.47512326\\
12	1032732.90734565\\
13	997853.981089722\\
14	969366.994262318\\
15	942799.063251876\\
16	917178.104331984\\
17	893636.110990999\\
18	873266.197101443\\
19	856200.902044963\\
20	841828.69778996\\
21	829263.521565708\\
22	817755.212837569\\
23	806966.246239896\\
24	796904.180049175\\
25	787647.849614489\\
26	779227.157986594\\
27	771599.851199205\\
28	764656.50267123\\
29	758274.086713003\\
30	752326.939296293\\
31	746695.459315174\\
32	741348.027718042\\
33	736287.585231463\\
34	731524.076954848\\
35	727076.064788043\\
36	722943.707877449\\
37	719098.512740812\\
38	715506.18983327\\
39	712139.103429075\\
40	708940.630906411\\
41	705912.349245382\\
42	703036.406185717\\
43	700312.200832862\\
44	697747.279068723\\
45	695336.849425312\\
46	693074.657197382\\
47	690937.301499537\\
48	688913.450993288\\
49	686996.583534852\\
50	685183.256527253\\
51	683473.960811755\\
52	681853.998396742\\
53	680318.750201098\\
54	678877.28541696\\
55	677513.142907541\\
56	676221.749877924\\
57	675000.382287456\\
58	673848.841607791\\
59	672767.693196534\\
60	671760.440639163\\
61	670822.757608953\\
62	669941.484278698\\
63	669111.116462129\\
64	668326.335637602\\
65	667582.157947194\\
66	666880.920589754\\
67	666213.867397195\\
68	665574.771480005\\
69	664956.082141375\\
70	664360.548237548\\
71	663787.543634532\\
72	663235.931719984\\
73	662704.089132869\\
74	662192.458943632\\
75	661700.461182884\\
76	661226.87961029\\
77	660772.899929452\\
78	660337.582018985\\
79	659916.381839239\\
80	659512.652044594\\
81	659124.12519895\\
82	658747.814835822\\
83	658383.458470436\\
84	658036.421632869\\
85	657700.789539886\\
86	657376.355710031\\
87	657061.055258479\\
88	656753.059876739\\
89	656454.768334199\\
90	656168.843128565\\
91	655891.320717878\\
92	655621.516805354\\
93	655360.096087122\\
94	655106.901373861\\
95	654860.121724723\\
96	654618.153447694\\
97	654382.626099861\\
98	654151.017283397\\
99	653923.449547124\\
100	653701.213577297\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4094606.15689437\\
2	2814095.43690375\\
3	2240300.50891863\\
4	1828558.80708399\\
5	1554768.75985447\\
6	1352297.26676815\\
7	1232090.30068273\\
8	1178636.53293562\\
9	1133423.58525158\\
10	1079403.98622948\\
11	1029768.24141143\\
12	992025.707933844\\
13	963076.518169044\\
14	937573.604878055\\
15	913224.137653585\\
16	890659.557385467\\
17	871019.643198479\\
18	854551.479597422\\
19	840622.135286239\\
20	828258.531289394\\
21	816767.348309326\\
22	805870.400429109\\
23	795638.182400959\\
24	786211.839205281\\
25	777693.919874701\\
26	770049.177756986\\
27	763157.128872809\\
28	756865.022436741\\
29	751032.298819316\\
30	745553.689299265\\
31	740340.936984494\\
32	735374.718155202\\
33	730675.931570907\\
34	726265.805836178\\
35	722167.73412677\\
36	718376.654815825\\
37	714868.294816857\\
38	711582.885261217\\
39	708484.858019213\\
40	705563.317499877\\
41	702792.788693204\\
42	700175.789775044\\
43	697712.442766135\\
44	695402.210377672\\
45	693229.383992408\\
46	691192.958173427\\
47	689282.71621007\\
48	687483.238080259\\
49	685781.704596044\\
50	684173.818183174\\
51	682657.703614273\\
52	681220.500940234\\
53	679862.556648014\\
54	678590.260875766\\
55	677391.218350564\\
56	676266.296844509\\
57	675205.77269763\\
58	674200.192791309\\
59	673246.418519302\\
60	672345.571565365\\
61	671492.026108574\\
62	670677.949741826\\
63	669903.743656169\\
64	669160.323490653\\
65	668451.320310347\\
66	667771.411457533\\
67	667117.19229896\\
68	666492.24399392\\
69	665891.10659145\\
70	665312.062661868\\
71	664755.433275439\\
72	664219.69621719\\
73	663702.685534638\\
74	663207.701389884\\
75	662730.691641524\\
76	662268.11848962\\
77	661820.052829588\\
78	661385.579239336\\
79	660965.904324648\\
80	660557.5548631\\
81	660159.93673432\\
82	659775.420271492\\
83	659401.203889738\\
84	659039.033285961\\
85	658690.035548353\\
86	658351.013105259\\
87	658022.900384715\\
88	657703.823601208\\
89	657394.02745175\\
90	657090.315616129\\
91	656792.0004308\\
92	656500.593331662\\
93	656214.805363284\\
94	655932.400808262\\
95	655658.12294851\\
96	655389.19188911\\
97	655127.391932082\\
98	654870.311824715\\
99	654616.019681264\\
100	654365.438260624\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4664997.83642559\\
2	3177464.85512419\\
3	2380964.62001376\\
4	1974160.24030083\\
5	1697509.75167161\\
6	1470026.93133463\\
7	1298908.02606169\\
8	1213146.25146911\\
9	1165439.38569111\\
10	1112624.42469353\\
11	1056212.07097218\\
12	1009607.42797409\\
13	975152.755780795\\
14	947414.192275184\\
15	921770.152847375\\
16	897421.186764574\\
17	875542.623899323\\
18	856925.53174563\\
19	841304.751308257\\
20	827887.921361667\\
21	815860.529688659\\
22	804687.732993004\\
23	794204.252584605\\
24	784506.333850843\\
25	775743.408266286\\
26	767961.436638709\\
27	761077.360945371\\
28	754893.447876199\\
29	749197.428070171\\
30	743833.091763163\\
31	738717.624845134\\
32	733822.955250993\\
33	729178.615137836\\
34	724847.362468614\\
35	720852.879588648\\
36	717190.376359328\\
37	713823.209236478\\
38	710671.693114512\\
39	707710.002921281\\
40	704891.140201795\\
41	702215.391161628\\
42	699677.672283723\\
43	697272.973253345\\
44	694995.692797998\\
45	692831.526218739\\
46	690777.145041483\\
47	688829.902312893\\
48	686985.336868095\\
49	685237.994011012\\
50	683574.56871033\\
51	681990.951035681\\
52	680487.085609286\\
53	679072.551078848\\
54	677748.131054541\\
55	676496.319538983\\
56	675319.167143542\\
57	674206.368772455\\
58	673148.909985353\\
59	672149.331206356\\
60	671203.974072957\\
61	670304.008909721\\
62	669447.97765261\\
63	668628.126279078\\
64	667846.190371527\\
65	667102.219601843\\
66	666394.097152366\\
67	665715.331816565\\
68	665065.400924492\\
69	664446.329871395\\
70	663852.457411753\\
71	663285.02458562\\
72	662739.161238086\\
73	662214.860590005\\
74	661708.969958882\\
75	661223.901962237\\
76	660753.868867515\\
77	660295.778758\\
78	659853.332813399\\
79	659426.568598262\\
80	659013.353880435\\
81	658610.649009359\\
82	658219.33871251\\
83	657835.899663442\\
84	657463.974999731\\
85	657101.653501912\\
86	656746.625596939\\
87	656400.273195136\\
88	656057.619927299\\
89	655722.340989256\\
90	655392.540612137\\
91	655070.214513524\\
92	654757.237951427\\
93	654449.059750134\\
94	654146.342232158\\
95	653846.010086528\\
96	653549.653671342\\
97	653259.517157003\\
98	652973.533948665\\
99	652690.140418804\\
100	652412.05479838\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4010368.42216721\\
2	2785519.03964003\\
3	2246330.61350135\\
4	1870655.91967055\\
5	1605892.79035024\\
6	1386924.45018338\\
7	1248240.89978533\\
8	1190153.96808364\\
9	1147327.20119567\\
10	1093212.69842759\\
11	1041307.17065401\\
12	1001938.12761355\\
13	972721.639889091\\
14	947241.668542593\\
15	922114.2991831\\
16	897695.286820234\\
17	875575.267635477\\
18	856591.358026844\\
19	840543.633274637\\
20	826700.834000629\\
21	814372.301958672\\
22	803187.703354021\\
23	793000.829146235\\
24	783832.46504383\\
25	775667.019921284\\
26	768337.248887067\\
27	761669.749879704\\
28	755483.733329851\\
29	749652.825416706\\
30	744111.006059566\\
31	738843.443064942\\
32	733872.507935692\\
33	729237.049241906\\
34	724939.849439064\\
35	720951.659179013\\
36	717220.793263345\\
37	713721.892395091\\
38	710415.073992559\\
39	707296.272614525\\
40	704345.557698459\\
41	701551.753230852\\
42	698923.614488007\\
43	696451.814627286\\
44	694137.266489616\\
45	691960.477652318\\
46	689912.184891373\\
47	687983.816060259\\
48	686161.550200387\\
49	684443.255132697\\
50	682822.062478901\\
51	681300.78001371\\
52	679873.843612275\\
53	678535.09145095\\
54	677277.02430272\\
55	676094.798609905\\
56	674992.4313211\\
57	673953.311823236\\
58	672972.075453919\\
59	672050.643499993\\
60	671182.407022834\\
61	670364.234601504\\
62	669586.064754192\\
63	668844.093696654\\
64	668141.015081514\\
65	667468.455359303\\
66	666826.236104749\\
67	666209.236166871\\
68	665615.355741545\\
69	665043.497509509\\
70	664492.216066009\\
71	663956.868442277\\
72	663438.389723012\\
73	662940.299984623\\
74	662457.908268214\\
75	661996.928365176\\
76	661553.212778691\\
77	661124.314079428\\
78	660706.293701384\\
79	660297.606339488\\
80	659900.648688541\\
81	659513.637896683\\
82	659138.219901058\\
83	658774.697486111\\
84	658421.239702221\\
85	658076.261660833\\
86	657740.056287861\\
87	657412.902301644\\
88	657095.379699233\\
89	656787.965411476\\
90	656487.846479879\\
91	656193.458299768\\
92	655902.822405883\\
93	655620.525559694\\
94	655344.413582037\\
95	655072.526071769\\
96	654807.003536551\\
97	654545.132612655\\
98	654288.488696673\\
99	654037.171284894\\
100	653790.988523314\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4629482.13795689\\
2	3187608.85278229\\
3	2396776.04339232\\
4	1964696.06003278\\
5	1670450.74060319\\
6	1440437.58304798\\
7	1276572.54455032\\
8	1201953.67679225\\
9	1158863.22165629\\
10	1106441.59910359\\
11	1052425.28017183\\
12	1009802.12866944\\
13	978362.407612475\\
14	951694.40782107\\
15	925716.390202657\\
16	900467.47542136\\
17	877496.332112496\\
18	857846.768292854\\
19	841568.303419178\\
20	827948.588038322\\
21	816029.604655858\\
22	805024.564916876\\
23	794665.479640414\\
24	785071.572919706\\
25	776415.757177298\\
26	768721.329906721\\
27	761868.980662264\\
28	755689.20065058\\
29	749990.566214263\\
30	744622.208186512\\
31	739518.954048778\\
32	734643.710703353\\
33	730024.362058567\\
34	725707.112324504\\
35	721697.819640827\\
36	717968.990348036\\
37	714483.206344825\\
38	711196.477715571\\
39	708072.643607641\\
40	705096.594315081\\
41	702260.563409166\\
42	699556.226877857\\
43	696982.520881828\\
44	694545.246240059\\
45	692236.219445845\\
46	690050.041594453\\
47	687963.318205665\\
48	685977.248184596\\
49	684100.827195254\\
50	682330.936890272\\
51	680658.744026107\\
52	679084.25631229\\
53	677598.354962408\\
54	676196.624847077\\
55	674874.362908078\\
56	673622.052763059\\
57	672441.564670971\\
58	671337.60462703\\
59	670309.636694968\\
60	669345.47906418\\
61	668433.412867696\\
62	667572.555405995\\
63	666762.782590988\\
64	665996.305704505\\
65	665274.579342978\\
66	664590.110233922\\
67	663936.212479067\\
68	663311.969102975\\
69	662713.392807505\\
70	662141.686103557\\
71	661595.760270139\\
72	661077.123517748\\
73	660584.369158535\\
74	660109.966706737\\
75	659656.052181513\\
76	659222.164329464\\
77	658798.731458557\\
78	658390.577435231\\
79	657997.074520121\\
80	657617.325898833\\
81	657251.873472081\\
82	656900.992847663\\
83	656561.325996724\\
84	656234.033329692\\
85	655919.353990376\\
86	655614.167818638\\
87	655319.897339888\\
88	655034.172216348\\
89	654758.1688394\\
90	654487.885396622\\
91	654222.986318063\\
92	653966.054672561\\
93	653716.541850903\\
94	653471.321999036\\
95	653232.308915325\\
96	653001.337535151\\
97	652774.231273073\\
98	652553.780917587\\
99	652337.035356321\\
100	652127.152078604\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4031269.38029622\\
2	2770181.76994529\\
3	2224563.17550364\\
4	1861368.78892353\\
5	1604163.436935\\
6	1388079.32312057\\
7	1247916.8325994\\
8	1184628.70228833\\
9	1138814.8661813\\
10	1083761.76437491\\
11	1031034.85981757\\
12	991153.925963328\\
13	962098.489284248\\
14	937193.234114021\\
15	912675.089988816\\
16	888873.042614424\\
17	867510.681099825\\
18	849407.614166035\\
19	834241.793714881\\
20	821149.402859023\\
21	809362.405914954\\
22	798513.075585396\\
23	788557.419768516\\
24	779511.745804465\\
25	771359.122662855\\
26	764009.209042592\\
27	757349.225056671\\
28	751237.244153101\\
29	745538.551317044\\
30	740171.815122574\\
31	735097.674902185\\
32	730317.353056983\\
33	725836.704727562\\
34	721655.152273286\\
35	717758.242215963\\
36	714118.768435849\\
37	710715.723677948\\
38	707506.781987659\\
39	704468.662316607\\
40	701593.78661941\\
41	698879.547927065\\
42	696323.701202389\\
43	693918.886737973\\
44	691667.043782035\\
45	689545.612916935\\
46	687556.680185261\\
47	685676.247328947\\
48	683900.165305659\\
49	682221.599085581\\
50	680641.449653584\\
51	679156.427141123\\
52	677751.75261238\\
53	676431.92739606\\
54	675182.634643358\\
55	674003.940317233\\
56	672891.261176278\\
57	671837.924512018\\
58	670844.091790682\\
59	669897.517558754\\
60	668998.997358041\\
61	668146.297724304\\
62	667335.278422342\\
63	666567.915951553\\
64	665826.550807003\\
65	665113.258570325\\
66	664433.53509278\\
67	663778.005068557\\
68	663146.743113433\\
69	662538.326450697\\
70	661957.568031295\\
71	661401.551908417\\
72	660869.746713761\\
73	660350.379960613\\
74	659849.130003684\\
75	659365.327442857\\
76	658896.615739094\\
77	658441.214616938\\
78	658002.378450066\\
79	657578.507173449\\
80	657169.600636429\\
81	656771.016272981\\
82	656382.456848948\\
83	656006.127567836\\
84	655638.798890167\\
85	655279.976182976\\
86	654931.771147442\\
87	654596.614928055\\
88	654269.644332099\\
89	653953.249488823\\
90	653646.220608864\\
91	653345.69676904\\
92	653053.39276756\\
93	652767.678255594\\
94	652487.479658129\\
95	652213.788473079\\
96	651944.319371824\\
97	651680.900406497\\
98	651423.89615848\\
99	651172.210643613\\
100	650926.879552612\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4051323.05356714\\
2	2761578.9410688\\
3	2203908.23743003\\
4	1849733.08755759\\
5	1593145.61654124\\
6	1373580.15723787\\
7	1231685.81258605\\
8	1167741.77848539\\
9	1122081.42797656\\
10	1068799.71218306\\
11	1018766.59166255\\
12	980550.525102317\\
13	951337.665490377\\
14	925532.224598063\\
15	900905.37974389\\
16	878191.125012286\\
17	858406.886372183\\
18	841612.351987899\\
19	827225.138604968\\
20	814584.055302408\\
21	803189.69597121\\
22	792785.672550993\\
23	783272.098232878\\
24	774615.155212109\\
25	766778.897627949\\
26	759686.85001197\\
27	753222.036671581\\
28	747264.636939136\\
29	741689.765747423\\
30	736425.96088868\\
31	731436.474185343\\
32	726714.560548818\\
33	722297.897739253\\
34	718221.300534084\\
35	714463.483067188\\
36	710991.193580898\\
37	707779.196310619\\
38	704780.871407227\\
39	701959.270174974\\
40	699301.332177158\\
41	696802.396160797\\
42	694459.738080287\\
43	692265.247379051\\
44	690210.644926353\\
45	688284.549777519\\
46	686483.717168789\\
47	684791.35434591\\
48	683197.818211019\\
49	681688.865027483\\
50	680259.739596897\\
51	678904.331833349\\
52	677616.78612631\\
53	676401.606602863\\
54	675251.70839744\\
55	674161.984915652\\
56	673132.550402178\\
57	672153.575635502\\
58	671224.6137863\\
59	670340.810069143\\
60	669499.235050655\\
61	668697.449807058\\
62	667933.403090627\\
63	667199.56824926\\
64	666491.46709067\\
65	665807.220566119\\
66	665150.254606535\\
67	664520.27834402\\
68	663916.325615081\\
69	663332.154305368\\
70	662766.149905282\\
71	662215.413522284\\
72	661683.257243883\\
73	661166.882040531\\
74	660666.61317666\\
75	660178.936433301\\
76	659703.838288865\\
77	659244.262634727\\
78	658801.878125881\\
79	658370.942165777\\
80	657952.01976355\\
81	657544.605208384\\
82	657148.498984275\\
83	656759.549820736\\
84	656381.245823546\\
85	656011.864529239\\
86	655653.989084315\\
87	655306.250998107\\
88	654966.567060023\\
89	654635.699451935\\
90	654316.301958612\\
91	654005.620891732\\
92	653701.721400184\\
93	653403.99200803\\
94	653115.147319232\\
95	652833.367032905\\
96	652560.334155189\\
97	652291.364022133\\
98	652028.799022698\\
99	651771.896855476\\
100	651519.024583717\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4390030.60253122\\
2	2992540.82570766\\
3	2306188.47376101\\
4	1890182.28443566\\
5	1610555.43517708\\
6	1399169.96525209\\
7	1262043.06384208\\
8	1199986.89514203\\
9	1155336.39070767\\
10	1100162.27717925\\
11	1044966.48320699\\
12	1001219.80029095\\
13	968909.025627143\\
14	942254.153051748\\
15	917012.272114648\\
16	892821.327483727\\
17	871056.105120233\\
18	852608.572229048\\
19	837258.34408867\\
20	824158.441405936\\
21	812440.496528992\\
22	801615.658891702\\
23	791594.005945364\\
24	782486.28913556\\
25	774338.090117888\\
26	767091.370327124\\
27	760581.516025673\\
28	754627.283785519\\
29	749057.258301319\\
30	743750.402494483\\
31	738666.63195955\\
32	733820.62136771\\
33	729262.747109238\\
34	725040.771869897\\
35	721147.506042636\\
36	717538.480659922\\
37	714181.711536734\\
38	711020.316152853\\
39	708009.581643321\\
40	705126.730320183\\
41	702377.986083932\\
42	699776.093938535\\
43	697325.91621743\\
44	695029.130065205\\
45	692874.459914621\\
46	690840.920822333\\
47	688911.741699901\\
48	687082.982741252\\
49	685343.35416793\\
50	683692.111291777\\
51	682127.992772681\\
52	680644.955597479\\
53	679253.139398055\\
54	677946.291991311\\
55	676713.78805589\\
56	675546.193525619\\
57	674430.615519606\\
58	673367.41447249\\
59	672350.18200874\\
60	671384.020499845\\
61	670470.294809165\\
62	669604.330011445\\
63	668776.802501497\\
64	667981.491974146\\
65	667218.877932005\\
66	666486.10563403\\
67	665783.19646235\\
68	665107.966961668\\
69	664458.107491531\\
70	663832.826422184\\
71	663228.260439495\\
72	662641.554149393\\
73	662073.092806212\\
74	661520.6750141\\
75	660982.482616124\\
76	660458.629521578\\
77	659950.691915737\\
78	659456.982990919\\
79	658979.688488416\\
80	658511.677169276\\
81	658056.921982828\\
82	657614.612847011\\
83	657182.224311669\\
84	656761.201013298\\
85	656350.765017374\\
86	655944.47562175\\
87	655547.966318664\\
88	655162.908467632\\
89	654784.292495766\\
90	654415.934200755\\
91	654059.30988858\\
92	653711.462334255\\
93	653373.892061913\\
94	653047.655979425\\
95	652733.321458806\\
96	652428.259268292\\
97	652131.155083381\\
98	651843.108015601\\
99	651560.54303226\\
100	651283.834746026\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3941814.95340898\\
2	2659064.2965769\\
3	2138838.66349034\\
4	1810366.11673441\\
5	1565352.12850171\\
6	1359218.09620879\\
7	1232646.429555\\
8	1174035.80209261\\
9	1128146.70088159\\
10	1075557.79864691\\
11	1027221.54129742\\
12	990287.011451063\\
13	961310.288539301\\
14	934822.95759192\\
15	908913.400612664\\
16	884641.56836867\\
17	863427.224364236\\
18	845657.828244753\\
19	830736.279851482\\
20	817710.497381284\\
21	805828.894968974\\
22	794797.866861815\\
23	784617.048763178\\
24	775391.018007517\\
25	767135.381981981\\
26	759756.487548212\\
27	753108.299695039\\
28	746981.787673394\\
29	741240.19356214\\
30	735798.902663401\\
31	730623.305725639\\
32	725729.575217526\\
33	721155.028385642\\
34	716915.872076684\\
35	713007.432497791\\
36	709397.947665441\\
37	706051.820264529\\
38	702929.259941843\\
39	699990.818453759\\
40	697211.863133515\\
41	694579.591979004\\
42	692103.015807185\\
43	689789.977348807\\
44	687626.56804973\\
45	685607.912436197\\
46	683719.410013078\\
47	681952.554242091\\
48	680291.433264305\\
49	678734.289746182\\
50	677274.399018844\\
51	675902.49314123\\
52	674605.912614451\\
53	673390.881208841\\
54	672243.629200322\\
55	671159.897209253\\
56	670132.530239761\\
57	669159.387083896\\
58	668228.560463795\\
59	667342.749115475\\
60	666495.765589861\\
61	665692.317834444\\
62	664931.855259314\\
63	664206.226399727\\
64	663511.685629462\\
65	662847.091037503\\
66	662209.612987611\\
67	661600.361864937\\
68	661012.714035922\\
69	660445.111166313\\
70	659898.718000694\\
71	659374.875500833\\
72	658868.47309291\\
73	658380.515024535\\
74	657911.505503315\\
75	657462.579079109\\
76	657030.204018506\\
77	656615.55319816\\
78	656213.427559493\\
79	655824.895498743\\
80	655450.015098461\\
81	655088.619355968\\
82	654738.869974819\\
83	654400.473238382\\
84	654073.657613778\\
85	653757.676571999\\
86	653451.569273038\\
87	653154.744221153\\
88	652869.81670025\\
89	652591.435249482\\
90	652319.52433439\\
91	652055.708137353\\
92	651799.150693159\\
93	651549.60802609\\
94	651305.903599924\\
95	651067.199124383\\
96	650831.701143233\\
97	650603.36396327\\
98	650381.058595674\\
99	650163.915571307\\
100	649951.426554613\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4102086.70068079\\
2	2802982.74746952\\
3	2238459.95657469\\
4	1882318.27561461\\
5	1627213.57684695\\
6	1404849.20558191\\
7	1256288.43663755\\
8	1190532.26138365\\
9	1146367.21410799\\
10	1091781.05047519\\
11	1037908.63571803\\
12	996728.680875423\\
13	966809.513425222\\
14	941204.747176261\\
15	915932.900327343\\
16	891414.82854332\\
17	869566.325811838\\
18	851286.446724936\\
19	836089.326929534\\
20	822946.169101996\\
21	810992.245512141\\
22	799872.193467183\\
23	789606.996024545\\
24	780333.309684681\\
25	772083.711477038\\
26	764723.172565608\\
27	758101.218689025\\
28	752026.293343276\\
29	746330.613033856\\
30	740901.473946788\\
31	735704.50379308\\
32	730770.161174892\\
33	726143.066305847\\
34	721854.775976377\\
35	717889.082900926\\
36	714220.930761195\\
37	710804.04533206\\
38	707596.372828938\\
39	704573.832194155\\
40	701713.683324581\\
41	699009.662322776\\
42	696475.106742182\\
43	694091.861165469\\
44	691856.65739334\\
45	689762.005082297\\
46	687804.166526762\\
47	685960.878780783\\
48	684222.762133727\\
49	682592.394742481\\
50	681052.764539161\\
51	679604.914968824\\
52	678239.669275066\\
53	676941.051614501\\
54	675709.810387316\\
55	674544.0978911\\
56	673437.658517834\\
57	672383.213728508\\
58	671382.892500408\\
59	670430.335685698\\
60	669520.232943619\\
61	668651.993913632\\
62	667825.993490004\\
63	667044.260989597\\
64	666296.045327538\\
65	665582.071526495\\
66	664897.378335383\\
67	664241.090546769\\
68	663612.277244886\\
69	663008.400370602\\
70	662425.395969613\\
71	661866.175847537\\
72	661326.368703111\\
73	660801.944807604\\
74	660295.982792898\\
75	659809.947253777\\
76	659339.393210785\\
77	658883.035282352\\
78	658443.529439094\\
79	658016.55975167\\
80	657602.032632344\\
81	657199.673368062\\
82	656811.223908177\\
83	656433.792939609\\
84	656066.864398454\\
85	655710.53209345\\
86	655366.039262432\\
87	655029.840619475\\
88	654700.50200938\\
89	654376.19615789\\
90	654057.521595018\\
91	653746.724147118\\
92	653444.813638068\\
93	653150.375916377\\
94	652862.273196637\\
95	652580.968564526\\
96	652304.033903776\\
97	652031.383356082\\
98	651765.776988983\\
99	651504.681463175\\
100	651247.910631111\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4336145.39341165\\
2	2926834.1132637\\
3	2263815.07271922\\
4	1866337.0399946\\
5	1602517.46860048\\
6	1392621.30843112\\
7	1251514.08682145\\
8	1180030.6545273\\
9	1131232.19334488\\
10	1080250.27946155\\
11	1032476.99816965\\
12	994720.709852773\\
13	964479.342046665\\
14	936754.591794688\\
15	909937.072494642\\
16	885275.571218705\\
17	864226.110296839\\
18	846956.286384484\\
19	832605.12241329\\
20	820014.773039403\\
21	808399.791215491\\
22	797514.267813515\\
23	787460.927240388\\
24	778423.151550265\\
25	770395.639700068\\
26	763268.498855018\\
27	756865.763473787\\
28	750988.853469794\\
29	745459.379157904\\
30	740183.279206536\\
31	735136.338851736\\
32	730356.839513099\\
33	725864.359276809\\
34	721683.344549777\\
35	717807.803344263\\
36	714199.242790967\\
37	710817.908156919\\
38	707627.92376611\\
39	704600.800657873\\
40	701732.190975691\\
41	699026.129520731\\
42	696491.877987159\\
43	694107.107765767\\
44	691870.297627845\\
45	689766.418524891\\
46	687787.771606592\\
47	685930.848357415\\
48	684181.186696359\\
49	682519.583296637\\
50	680953.753402942\\
51	679475.968017784\\
52	678079.631261824\\
53	676770.417569554\\
54	675531.528216809\\
55	674355.489111501\\
56	673240.643476293\\
57	672192.654345462\\
58	671195.098798476\\
59	670242.789439281\\
60	669338.489635656\\
61	668473.530447266\\
62	667645.332239707\\
63	666856.029414822\\
64	666101.408543919\\
65	665376.710228551\\
66	664682.975565689\\
67	664023.239014664\\
68	663389.245592637\\
69	662779.165565593\\
70	662196.376135528\\
71	661635.202458276\\
72	661097.281756006\\
73	660577.310216434\\
74	660077.680176964\\
75	659596.515857002\\
76	659133.803527117\\
77	658687.200400879\\
78	658258.712474886\\
79	657846.927586475\\
80	657446.860931776\\
81	657061.740890342\\
82	656691.165046139\\
83	656328.832047464\\
84	655976.954373566\\
85	655636.443839965\\
86	655307.866628966\\
87	654991.647869479\\
88	654684.40859483\\
89	654386.594735893\\
90	654101.552287569\\
91	653823.017630572\\
92	653552.155453637\\
93	653288.577516646\\
94	653032.301028876\\
95	652785.169992918\\
96	652545.236361173\\
97	652311.811815968\\
98	652083.739608495\\
99	651860.452518819\\
100	651641.013118772\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4381570.28501211\\
2	3001178.20107233\\
3	2328613.54336489\\
4	1905776.3007997\\
5	1621816.71853844\\
6	1407322.02180556\\
7	1264779.70848166\\
8	1199560.40742304\\
9	1155048.69821829\\
10	1101083.90200995\\
11	1047455.38224602\\
12	1005530.80090756\\
13	974622.889765518\\
14	948580.945402258\\
15	923496.896309052\\
16	899324.20492511\\
17	877425.734452135\\
18	858628.728261691\\
19	842779.003379935\\
20	829141.534504469\\
21	817031.904668856\\
22	806033.046493359\\
23	795933.579170451\\
24	786696.296665771\\
25	778266.228587829\\
26	770587.515370955\\
27	763579.318471055\\
28	757147.378677968\\
29	751198.825332116\\
30	745659.218347992\\
31	740441.845905064\\
32	735515.358697145\\
33	730875.373134676\\
34	726514.996858514\\
35	722429.914920391\\
36	718611.027316136\\
37	715033.25924992\\
38	711670.224676891\\
39	708505.873861587\\
40	705516.859628814\\
41	702696.935056594\\
42	700044.084752482\\
43	697565.177224528\\
44	695231.704460567\\
45	693034.039366941\\
46	690970.182892939\\
47	689022.078075855\\
48	687180.71796223\\
49	685443.606548671\\
50	683815.445927336\\
51	682273.06713138\\
52	680828.812274248\\
53	679471.162319356\\
54	678189.706458272\\
55	676978.784222725\\
56	675833.249535384\\
57	674751.526742353\\
58	673730.628703811\\
59	672757.561465446\\
60	671834.46531426\\
61	670959.436583669\\
62	670124.856941893\\
63	669322.917493166\\
64	668555.970096921\\
65	667822.387055639\\
66	667120.907279743\\
67	666445.926102786\\
68	665801.536543497\\
69	665178.109255686\\
70	664574.638347232\\
71	664000.023644453\\
72	663446.445600869\\
73	662913.190410598\\
74	662393.957111156\\
75	661889.479071848\\
76	661398.052285562\\
77	660924.790171908\\
78	660466.079925106\\
79	660019.362986295\\
80	659586.789944638\\
81	659167.04597391\\
82	658760.372347474\\
83	658366.440975542\\
84	657985.055275233\\
85	657615.542385764\\
86	657255.280774653\\
87	656910.194598053\\
88	656572.907200783\\
89	656244.671980134\\
90	655929.189555947\\
91	655623.553936384\\
92	655326.586968676\\
93	655035.413434519\\
94	654750.849300418\\
95	654471.484581729\\
96	654197.74617498\\
97	653929.921396791\\
98	653667.783187966\\
99	653413.012255782\\
100	653163.714118832\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4414090.23558348\\
2	2972837.67505086\\
3	2250396.07729181\\
4	1874824.84838878\\
5	1619677.20890857\\
6	1403980.25015972\\
7	1250235.64824632\\
8	1172215.41301995\\
9	1124094.94731491\\
10	1073350.51234213\\
11	1024561.24677075\\
12	986794.438645479\\
13	958143.354283776\\
14	932890.474859284\\
15	908593.244287525\\
16	886050.79721598\\
17	866428.837052421\\
18	849844.327834934\\
19	835623.878816044\\
20	823027.402527701\\
21	811595.448003779\\
22	801123.588930582\\
23	791523.228884319\\
24	782745.079087308\\
25	774711.199981991\\
26	767314.484745762\\
27	760456.274664874\\
28	754048.303711673\\
29	748042.858437797\\
30	742402.408677572\\
31	737086.554992344\\
32	732101.999583792\\
33	727455.515855384\\
34	723156.130385805\\
35	719174.713050535\\
36	715455.521186726\\
37	711946.785731907\\
38	708633.674548413\\
39	705481.269291174\\
40	702489.355476129\\
41	699662.393592856\\
42	697009.878431958\\
43	694535.892882839\\
44	692226.048402503\\
45	690059.001892324\\
46	688023.023605215\\
47	686107.491406109\\
48	684299.764832576\\
49	682596.621223926\\
50	680986.731219368\\
51	679463.823698711\\
52	678028.709150765\\
53	676678.535398241\\
54	675413.506892867\\
55	674228.443973969\\
56	673113.203785817\\
57	672062.967268765\\
58	671075.400551123\\
59	670146.527028184\\
60	669270.134718854\\
61	668438.706473978\\
62	667644.175361294\\
63	666888.465309139\\
64	666171.224341927\\
65	665487.783561555\\
66	664835.434957993\\
67	664211.022559272\\
68	663616.418061772\\
69	663048.532523829\\
70	662504.825143756\\
71	661981.428575935\\
72	661479.965577262\\
73	661000.712846314\\
74	660539.842665279\\
75	660097.553641493\\
76	659671.466114627\\
77	659264.741366421\\
78	658874.593027519\\
79	658497.861539453\\
80	658133.821503818\\
81	657781.123591585\\
82	657440.240353858\\
83	657110.800677989\\
84	656791.306543981\\
85	656482.724671952\\
86	656180.371242973\\
87	655885.050709372\\
88	655597.153850676\\
89	655314.24334135\\
90	655039.707084347\\
91	654771.978073121\\
92	654509.750895124\\
93	654252.971387044\\
94	653999.508682238\\
95	653751.648506983\\
96	653507.442901926\\
97	653268.454999714\\
98	653036.129120568\\
99	652809.536714416\\
100	652587.598521103\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4110015.29593161\\
2	2798662.846495\\
3	2226876.71814624\\
4	1845208.60365057\\
5	1581842.00079126\\
6	1372005.61815508\\
7	1238209.170693\\
8	1177063.98063206\\
9	1132099.2750964\\
10	1079494.75066285\\
11	1029785.49118154\\
12	990997.435376575\\
13	960399.97629854\\
14	933069.752302617\\
15	907451.282766771\\
16	884398.565423673\\
17	864679.550110426\\
18	848041.149535282\\
19	833688.838559119\\
20	820824.597716163\\
21	808940.503670096\\
22	797896.707857975\\
23	787770.230609196\\
24	778645.345496327\\
25	770549.181994224\\
26	763388.423957757\\
27	756999.829077957\\
28	751184.585611438\\
29	745757.748333003\\
30	740590.605521181\\
31	735648.574700605\\
32	730960.193756268\\
33	726540.45591241\\
34	722425.064286079\\
35	718604.19976562\\
36	715046.437528933\\
37	711732.395456285\\
38	708616.890598938\\
39	705670.460994355\\
40	702884.017544254\\
41	700251.094852969\\
42	697767.714950099\\
43	695413.56637509\\
44	693186.457742918\\
45	691081.184928967\\
46	689089.388579242\\
47	687218.16622855\\
48	685450.34457864\\
49	683780.217668736\\
50	682202.287802931\\
51	680711.59406644\\
52	679312.152921911\\
53	677996.806358733\\
54	676757.641306468\\
55	675583.806885356\\
56	674479.566633301\\
57	673427.483488292\\
58	672427.427282845\\
59	671474.631090321\\
60	670569.516171433\\
61	669710.346506693\\
62	668899.80543177\\
63	668128.548762403\\
64	667395.317626046\\
65	666695.087188382\\
66	666025.241655804\\
67	665388.704471962\\
68	664778.444042945\\
69	664188.909423528\\
70	663623.558641813\\
71	663080.111702534\\
72	662555.008025124\\
73	662051.024078417\\
74	661563.782206669\\
75	661095.691674475\\
76	660645.249908015\\
77	660212.103907778\\
78	659793.92842754\\
79	659387.832448195\\
80	658996.167910007\\
81	658616.920574714\\
82	658251.766409441\\
83	657895.798568291\\
84	657549.941910365\\
85	657215.684170859\\
86	656893.531701003\\
87	656580.561766605\\
88	656275.887442102\\
89	655979.358266207\\
90	655689.267102221\\
91	655409.60630085\\
92	655140.144132645\\
93	654879.483137926\\
94	654622.615023816\\
95	654368.638181142\\
96	654118.5348927\\
97	653874.044956972\\
98	653633.880330594\\
99	653398.59041681\\
100	653169.835953091\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4542856.64084385\\
2	3119651.61859747\\
3	2396082.90641401\\
4	1970556.65825534\\
5	1678467.82000416\\
6	1448055.35890947\\
7	1278959.92791672\\
8	1198832.86861978\\
9	1154052.56911057\\
10	1101844.27403932\\
11	1047892.7121873\\
12	1004954.83161743\\
13	972915.16480751\\
14	945748.286823904\\
15	919999.64445911\\
16	895992.213906455\\
17	874966.9833438\\
18	857179.53486866\\
19	841997.828238729\\
20	828639.331972644\\
21	816527.918358466\\
22	805388.453574102\\
23	795142.571551089\\
24	785797.08613317\\
25	777341.794273227\\
26	769696.370512153\\
27	762782.37933005\\
28	756465.992251144\\
29	750592.879668701\\
30	745076.454131772\\
31	739863.451870918\\
32	734935.910087556\\
33	730300.324055673\\
34	725981.713382322\\
35	721964.067710616\\
36	718217.549134315\\
37	714711.219624009\\
38	711418.583385548\\
39	708313.055703101\\
40	705374.452390521\\
41	702585.513226334\\
42	699933.67516611\\
43	697413.0113065\\
44	695018.95093777\\
45	692750.820795296\\
46	690602.407865434\\
47	688573.675140316\\
48	686652.831964835\\
49	684835.424607167\\
50	683113.896678075\\
51	681480.916923714\\
52	679925.012150911\\
53	678462.834910137\\
54	677093.984168649\\
55	675807.786755875\\
56	674597.185036372\\
57	673458.52039763\\
58	672386.024012698\\
59	671374.541789709\\
60	670421.945317569\\
61	669515.231133907\\
62	668651.916119134\\
63	667835.998151034\\
64	667060.543937705\\
65	666324.383602659\\
66	665622.506787141\\
67	664948.253039841\\
68	664300.392154604\\
69	663679.92310767\\
70	663086.057783022\\
71	662515.552693318\\
72	661968.618775993\\
73	661438.909609029\\
74	660922.84919472\\
75	660426.94888592\\
76	659949.76823709\\
77	659487.147228279\\
78	659041.822243575\\
79	658611.743605362\\
80	658195.527280698\\
81	657796.147464285\\
82	657411.488461436\\
83	657038.756737316\\
84	656676.388029354\\
85	656327.019975025\\
86	655989.002842959\\
87	655663.624176107\\
88	655351.205994932\\
89	655049.502684501\\
90	654758.403072943\\
91	654474.937676533\\
92	654197.805017843\\
93	653927.355073024\\
94	653665.552973572\\
95	653409.74862367\\
96	653160.579206335\\
97	652916.934167327\\
98	652682.101186805\\
99	652452.641838549\\
100	652230.798536118\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4168707.72427923\\
2	2851385.55788807\\
3	2260475.30607749\\
4	1871919.61742063\\
5	1603242.86530305\\
6	1385567.73061871\\
7	1243811.24404274\\
8	1180034.41571701\\
9	1134687.90714327\\
10	1080458.71008563\\
11	1028369.13970836\\
12	988247.051086178\\
13	958014.884435321\\
14	931793.291072974\\
15	906635.077235159\\
16	882968.154581644\\
17	862059.163158787\\
18	844346.052122455\\
19	829405.478335241\\
20	816531.613424165\\
21	805124.670129935\\
22	794813.414429745\\
23	785433.036226223\\
24	776886.507458077\\
25	769128.336791322\\
26	762083.898868497\\
27	755641.011928836\\
28	749636.252716213\\
29	743966.86465487\\
30	738594.997198554\\
31	733508.590782315\\
32	728742.347917489\\
33	724304.201598424\\
34	720181.671304125\\
35	716342.633139866\\
36	712760.419993386\\
37	709396.36899223\\
38	706227.482048446\\
39	703243.523444831\\
40	700431.989076107\\
41	697787.117291555\\
42	695307.962371678\\
43	692987.175782873\\
44	690818.420638991\\
45	688789.205359557\\
46	686885.252882255\\
47	685093.601270688\\
48	683407.517088246\\
49	681825.758679016\\
50	680338.889606247\\
51	678954.418012284\\
52	677648.648350841\\
53	676414.192342051\\
54	675243.43662682\\
55	674130.742517129\\
56	673076.57656352\\
57	672075.976247301\\
58	671122.491555435\\
59	670210.55357251\\
60	669338.111880551\\
61	668503.648359269\\
62	667702.842618474\\
63	666935.50225782\\
64	666193.926779406\\
65	665482.12878022\\
66	664799.50081959\\
67	664142.435228361\\
68	663509.094464122\\
69	662900.426696607\\
70	662312.306422542\\
71	661740.524740701\\
72	661184.04583806\\
73	660642.151963392\\
74	660119.592194816\\
75	659613.504428755\\
76	659124.158951748\\
77	658647.092610285\\
78	658185.078724014\\
79	657738.150612321\\
80	657304.722050181\\
81	656885.500113673\\
82	656477.372500954\\
83	656080.921488161\\
84	655700.727675827\\
85	655330.794027395\\
86	654973.041992305\\
87	654624.912676841\\
88	654289.032209738\\
89	653960.626079821\\
90	653642.418721932\\
91	653333.705260197\\
92	653033.400656762\\
93	652745.329716812\\
94	652464.956535825\\
95	652194.15116097\\
96	651931.041877025\\
97	651678.09094874\\
98	651435.008394358\\
99	651198.186549215\\
100	650965.94292199\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4515525.84524512\\
2	3097943.30968665\\
3	2390866.6311219\\
4	1996566.11133832\\
5	1722391.34291055\\
6	1486082.96303157\\
7	1305921.85555386\\
8	1223649.07007609\\
9	1184512.64731538\\
10	1135695.68968119\\
11	1080117.44532415\\
12	1033325.43013892\\
13	998248.352005659\\
14	969957.703644715\\
15	943735.459451271\\
16	918156.630047868\\
17	894072.811442373\\
18	872642.199115047\\
19	854340.856670369\\
20	838883.20081638\\
21	825551.218732369\\
22	813627.531637516\\
23	802713.203564988\\
24	792697.207599752\\
25	783625.898900438\\
26	775496.469868956\\
27	768182.430562819\\
28	761483.004246677\\
29	755256.465928582\\
30	749398.639215826\\
31	743838.254599235\\
32	738561.955111472\\
33	733594.03151656\\
34	728941.503160225\\
35	724588.447095439\\
36	720531.294932138\\
37	716740.587310277\\
38	713168.20744265\\
39	709801.997749663\\
40	706620.595031734\\
41	703611.604352855\\
42	700765.467246879\\
43	698100.250917156\\
44	695601.121266819\\
45	693266.004126741\\
46	691088.487079014\\
47	689050.926410779\\
48	687140.523023435\\
49	685343.861071415\\
50	683662.161105941\\
51	682079.925605076\\
52	680589.120026126\\
53	679189.638540759\\
54	677885.32900602\\
55	676654.903008627\\
56	675494.872483036\\
57	674404.053696546\\
58	673385.9049245\\
59	672430.768640641\\
60	671531.81818775\\
61	670682.640770266\\
62	669883.261709688\\
63	669136.854390523\\
64	668430.517553399\\
65	667759.630065361\\
66	667122.682817829\\
67	666515.075152725\\
68	665934.406911341\\
69	665379.53956554\\
70	664846.020445261\\
71	664328.432774801\\
72	663828.547706832\\
73	663346.943486951\\
74	662880.540778827\\
75	662427.123890397\\
76	661990.216253845\\
77	661567.900798089\\
78	661161.114091362\\
79	660766.963596656\\
80	660385.15497378\\
81	660017.806525357\\
82	659659.101967654\\
83	659310.858714846\\
84	658972.358457474\\
85	658639.49783605\\
86	658316.793453407\\
87	657998.69001182\\
88	657688.512929392\\
89	657387.512209919\\
90	657095.290382196\\
91	656809.137286398\\
92	656530.32807262\\
93	656260.562582903\\
94	655997.976459365\\
95	655740.633541701\\
96	655488.708808449\\
97	655242.80758402\\
98	655002.810208699\\
99	654767.94742202\\
100	654540.00184194\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4539711.16368871\\
2	3089172.28201623\\
3	2329319.90103884\\
4	1929026.81814964\\
5	1654955.39353374\\
6	1428442.60114774\\
7	1270508.57277296\\
8	1198761.10530016\\
9	1154620.5611108\\
10	1100994.76602125\\
11	1046379.50365497\\
12	1003284.1498668\\
13	971397.312869615\\
14	944407.850035005\\
15	918408.644057464\\
16	893666.681808417\\
17	871886.970047276\\
18	853851.621796859\\
19	839055.092053478\\
20	826406.571825041\\
21	814863.136231962\\
22	803868.587430073\\
23	793404.755362956\\
24	783710.286208842\\
25	774961.01998206\\
26	767144.123769771\\
27	760139.151329316\\
28	753785.750605548\\
29	747911.08287454\\
30	742399.267086231\\
31	737169.500258689\\
32	732218.471466531\\
33	727553.61480814\\
34	723210.971517192\\
35	719172.205510147\\
36	715408.291761882\\
37	711884.527331501\\
38	708573.648846737\\
39	705463.336358006\\
40	702530.366492334\\
41	699753.497515732\\
42	697130.575755604\\
43	694658.497926313\\
44	692334.492522493\\
45	690143.515328182\\
46	688077.277523671\\
47	686127.733466281\\
48	684279.890448878\\
49	682528.942762484\\
50	680873.253906677\\
51	679309.146905791\\
52	677845.453745759\\
53	676468.531453443\\
54	675175.160276155\\
55	673973.923155073\\
56	672842.338959197\\
57	671774.61448501\\
58	670765.757866662\\
59	669816.257224001\\
60	668913.968452663\\
61	668062.819244356\\
62	667256.845071339\\
63	666486.740774702\\
64	665754.300678858\\
65	665060.925743901\\
66	664397.884705569\\
67	663764.485466174\\
68	663158.336846784\\
69	662575.790926994\\
70	662017.187776528\\
71	661476.238919807\\
72	660954.803595338\\
73	660456.292922023\\
74	659977.532478978\\
75	659516.149107002\\
76	659070.973803677\\
77	658639.33719886\\
78	658220.658938689\\
79	657819.798822763\\
80	657433.194101717\\
81	657058.565478532\\
82	656694.461173083\\
83	656339.724772088\\
84	655992.109705966\\
85	655652.378811001\\
86	655320.378191502\\
87	654996.159324832\\
88	654679.392059444\\
89	654371.65662644\\
90	654070.061087935\\
91	653774.638464388\\
92	653486.079209797\\
93	653204.228605143\\
94	652928.925977405\\
95	652660.635995116\\
96	652400.972188198\\
97	652147.074555826\\
98	651899.247738919\\
99	651657.864690083\\
100	651422.756620377\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4656572.25389906\\
2	3222845.87513294\\
3	2425605.98593201\\
4	1956601.96862151\\
5	1637673.4472504\\
6	1424656.88727811\\
7	1280756.62508241\\
8	1211050.74225309\\
9	1165832.74820533\\
10	1112298.68162706\\
11	1057246.32240389\\
12	1012644.50001925\\
13	979370.673539097\\
14	951825.296476101\\
15	925613.555683869\\
16	900169.138698264\\
17	876832.221580594\\
18	856598.479051522\\
19	839438.885272366\\
20	824727.749484478\\
21	811785.082343999\\
22	800173.393890409\\
23	789777.700994057\\
24	780503.216839625\\
25	772253.945252735\\
26	764898.022393058\\
27	758253.332097666\\
28	752128.952581993\\
29	746400.86756809\\
30	741033.679437799\\
31	735997.753654772\\
32	731291.024536324\\
33	726911.51705049\\
34	722843.46237695\\
35	719051.853933522\\
36	715507.107264199\\
37	712170.336902507\\
38	709001.440600275\\
39	705980.676056091\\
40	703115.702007974\\
41	700409.046986138\\
42	697850.903928103\\
43	695444.332856143\\
44	693182.428977287\\
45	691052.417620898\\
46	689034.382912355\\
47	687126.189227201\\
48	685323.976890473\\
49	683625.235603819\\
50	682014.049691384\\
51	680489.763235625\\
52	679049.269865808\\
53	677690.859045757\\
54	676411.194531249\\
55	675195.666858063\\
56	674051.308825644\\
57	672965.866152925\\
58	671934.506555567\\
59	670962.359484887\\
60	670037.654836769\\
61	669159.679358521\\
62	668335.789817736\\
63	667554.763060069\\
64	666808.869031804\\
65	666097.770775666\\
66	665416.944258335\\
67	664764.37737057\\
68	664137.916187832\\
69	663535.626337321\\
70	662956.584330481\\
71	662400.526785939\\
72	661863.289121437\\
73	661343.939976742\\
74	660841.705847188\\
75	660357.120692314\\
76	659889.504592324\\
77	659434.977336013\\
78	658993.209070222\\
79	658559.082448842\\
80	658134.75271934\\
81	657719.687831359\\
82	657316.050329771\\
83	656924.23229248\\
84	656542.296672878\\
85	656169.321173148\\
86	655801.264174836\\
87	655439.214236049\\
88	655085.027694327\\
89	654741.033489739\\
90	654403.750556621\\
91	654073.501074659\\
92	653751.475888005\\
93	653433.965233576\\
94	653125.646265566\\
95	652822.761604592\\
96	652525.682248209\\
97	652237.819450644\\
98	651953.712633841\\
99	651675.293622213\\
100	651404.672519028\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4454421.47166276\\
2	3073704.38159284\\
3	2408803.99950347\\
4	1970532.52928172\\
5	1669464.85424682\\
6	1442661.84686531\\
7	1281117.19103781\\
8	1206789.04241019\\
9	1163878.52394829\\
10	1111686.25425907\\
11	1057017.0507854\\
12	1012559.34360941\\
13	978769.382963932\\
14	950396.506517022\\
15	924176.468501075\\
16	900003.032434949\\
17	878730.862185824\\
18	860597.496649236\\
19	845126.844029963\\
20	831597.645420582\\
21	819417.062525466\\
22	808225.914645607\\
23	797916.639781499\\
24	788503.503721139\\
25	779972.268631099\\
26	772272.507341904\\
27	765297.514362513\\
28	758881.472917946\\
29	752898.662825675\\
30	747237.804855885\\
31	741853.544813103\\
32	736737.628949539\\
33	731907.787440953\\
34	727388.270298727\\
35	723179.726254327\\
36	719258.885639171\\
37	715579.345508222\\
38	712112.868180063\\
39	708825.625050635\\
40	705709.332195292\\
41	702769.632419925\\
42	700000.901067949\\
43	697381.52638942\\
44	694922.434865323\\
45	692601.211619604\\
46	690407.402558656\\
47	688322.183102723\\
48	686336.3071175\\
49	684456.971808705\\
50	682672.563917395\\
51	680986.312799939\\
52	679394.283242456\\
53	677890.371352398\\
54	676470.447284033\\
55	675141.965323084\\
56	673894.180327761\\
57	672729.007658753\\
58	671637.058848459\\
59	670606.435357745\\
60	669633.068149064\\
61	668701.761575343\\
62	667814.7693125\\
63	666969.175910099\\
64	666159.202336109\\
65	665383.252174838\\
66	664637.330425353\\
67	663926.540950676\\
68	663244.142514853\\
69	662588.013427877\\
70	661962.011504693\\
71	661363.72142479\\
72	660789.524205296\\
73	660238.591133963\\
74	659712.512821898\\
75	659204.380931947\\
76	658715.808519002\\
77	658245.61200489\\
78	657794.919533222\\
79	657360.988234253\\
80	656944.860985709\\
81	656543.769310327\\
82	656156.790170577\\
83	655782.340392109\\
84	655417.794447614\\
85	655063.613161078\\
86	654718.670317515\\
87	654383.812539467\\
88	654059.183115915\\
89	653745.917782871\\
90	653442.370394096\\
91	653148.967666819\\
92	652864.786426525\\
93	652588.18912817\\
94	652319.869875725\\
95	652060.384288559\\
96	651807.517025352\\
97	651560.151901745\\
98	651318.399077373\\
99	651082.619222597\\
100	650852.070984219\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4484355.36819216\\
2	3106008.02692791\\
3	2391173.76434483\\
4	1932433.13783489\\
5	1628554.68966872\\
6	1415173.78218794\\
7	1270696.55147447\\
8	1200434.8415429\\
9	1153351.6516752\\
10	1098965.23018337\\
11	1044302.23235921\\
12	999985.023068046\\
13	965922.100048481\\
14	937002.479467951\\
15	910140.47783603\\
16	885407.443783485\\
17	863711.150851322\\
18	845317.154416491\\
19	829716.641542264\\
20	816193.735450963\\
21	804135.430842525\\
22	793234.47328251\\
23	783387.697237959\\
24	774589.707726307\\
25	766809.707719103\\
26	759909.470989872\\
27	753698.319935188\\
28	747974.37864044\\
29	742594.791558999\\
30	737478.110104819\\
31	732612.348025534\\
32	728037.405052053\\
33	723791.346097656\\
34	719849.157849875\\
35	716205.729270185\\
36	712800.900276424\\
37	709580.808186995\\
38	706515.764347699\\
39	703596.08179703\\
40	700830.114679829\\
41	698226.307078243\\
42	695773.219636299\\
43	693469.730316867\\
44	691310.194415053\\
45	689275.256797257\\
46	687351.854676624\\
47	685524.665117354\\
48	683791.592830891\\
49	682147.068664184\\
50	680593.044505902\\
51	679133.238109373\\
52	677758.656859961\\
53	676473.604982657\\
54	675262.972246099\\
55	674117.624163613\\
56	673035.522697098\\
57	672017.280399645\\
58	671052.470151856\\
59	670129.683130828\\
60	669250.724129268\\
61	668414.282449103\\
62	667615.798208969\\
63	666850.982316227\\
64	666120.02214912\\
65	665425.748921828\\
66	664765.900410078\\
67	664131.273873531\\
68	663521.822291904\\
69	662938.208500757\\
70	662375.181205156\\
71	661833.363561359\\
72	661311.597765742\\
73	660808.320636381\\
74	660316.152083283\\
75	659840.847277517\\
76	659378.726857337\\
77	658930.01587286\\
78	658496.488219113\\
79	658074.244692798\\
80	657663.543924032\\
81	657263.908603204\\
82	656876.55055524\\
83	656499.030446429\\
84	656130.580442569\\
85	655774.100261175\\
86	655427.405453427\\
87	655086.765098233\\
88	654752.556931152\\
89	654426.438204817\\
90	654107.973716827\\
91	653798.107255157\\
92	653494.695424577\\
93	653199.946495801\\
94	652914.206777021\\
95	652636.895496314\\
96	652364.580482046\\
97	652097.930609827\\
98	651838.582346527\\
99	651584.937343462\\
100	651335.792458425\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4306757.68255525\\
2	2975649.03531626\\
3	2366464.61808664\\
4	1927565.2716639\\
5	1627499.87469389\\
6	1407638.49554855\\
7	1262728.82803044\\
8	1199598.57574357\\
9	1156310.49246741\\
10	1100291.69843025\\
11	1043947.49020909\\
12	1000633.45934042\\
13	970019.255982802\\
14	945192.415441778\\
15	921223.846927982\\
16	897858.639900747\\
17	876724.161048441\\
18	858737.740957568\\
19	843577.115726945\\
20	830365.244825081\\
21	818322.873680459\\
22	807095.160287528\\
23	796692.862726447\\
24	787184.887500639\\
25	778606.931653476\\
26	770925.888438117\\
27	764031.38221877\\
28	757776.067731619\\
29	751966.652829733\\
30	746496.340774734\\
31	741295.075003343\\
32	736329.033206749\\
33	731607.602753411\\
34	727162.792141878\\
35	723003.175306195\\
36	719101.644258574\\
37	715455.792099484\\
38	712036.769247238\\
39	708821.952600472\\
40	705788.732544151\\
41	702914.614202673\\
42	700211.266710541\\
43	697669.719366676\\
44	695271.816312913\\
45	693006.497728255\\
46	690872.779091329\\
47	688864.289062437\\
48	686963.846184275\\
49	685170.344624046\\
50	683479.838827734\\
51	681889.082830045\\
52	680406.861584823\\
53	679018.884958152\\
54	677713.858862094\\
55	676476.655421193\\
56	675297.557854008\\
57	674170.667340726\\
58	673101.506585237\\
59	672088.178534852\\
60	671120.439054515\\
61	670197.72074163\\
62	669317.956783002\\
63	668482.127117423\\
64	667683.715375027\\
65	666921.665772716\\
66	666192.388800747\\
67	665496.740285329\\
68	664829.463811491\\
69	664191.204171294\\
70	663576.487400042\\
71	662989.855643799\\
72	662428.72805456\\
73	661893.414781094\\
74	661381.214366983\\
75	660890.237866781\\
76	660417.879475136\\
77	659960.977745017\\
78	659520.693554598\\
79	659093.227518396\\
80	658681.417180228\\
81	658284.595846896\\
82	657901.684214542\\
83	657532.77600484\\
84	657172.260255509\\
85	656823.586374096\\
86	656486.223351093\\
87	656157.370157342\\
88	655839.015315181\\
89	655530.054793253\\
90	655228.319646261\\
91	654935.00874102\\
92	654648.688861861\\
93	654372.691987035\\
94	654101.71290854\\
95	653835.236788933\\
96	653576.17834254\\
97	653326.535098212\\
98	653082.482447385\\
99	652841.516296587\\
100	652605.016550557\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4364940.41149023\\
2	2964115.81793708\\
3	2320206.82188456\\
4	1934138.13504122\\
5	1666286.22931147\\
6	1435482.44995251\\
7	1271735.03848771\\
8	1198598.88633278\\
9	1155380.14708614\\
10	1102161.50134699\\
11	1047305.46898397\\
12	1003474.22090002\\
13	970767.86567845\\
14	943479.0361435\\
15	917635.015153924\\
16	892867.811904201\\
17	870516.720411399\\
18	851405.894297191\\
19	835355.566833688\\
20	821633.421617916\\
21	809483.762536865\\
22	798419.497767091\\
23	788295.249539738\\
24	779108.808428362\\
25	770780.147312701\\
26	763207.15049313\\
27	756286.381441096\\
28	749910.374459447\\
29	743965.444455087\\
30	738380.715122477\\
31	733128.29821507\\
32	728200.715193907\\
33	723600.777390008\\
34	719320.575116097\\
35	715364.772382683\\
36	711705.480107539\\
37	708299.969889093\\
38	705117.957119361\\
39	702121.138637396\\
40	699283.805137748\\
41	696614.224071971\\
42	694101.018889128\\
43	691744.699885614\\
44	689538.279637238\\
45	687480.269976951\\
46	685551.944765922\\
47	683732.449637419\\
48	682008.799166873\\
49	680381.084919001\\
50	678859.001753119\\
51	677433.079017399\\
52	676097.30708658\\
53	674839.255206141\\
54	673656.996842429\\
55	672547.522707878\\
56	671505.686776405\\
57	670526.564279701\\
58	669597.88640811\\
59	668719.027990021\\
60	667889.553109898\\
61	667103.831683686\\
62	666360.05619845\\
63	665646.240527212\\
64	664964.966111642\\
65	664317.572630624\\
66	663697.146276576\\
67	663099.217148296\\
68	662523.478921146\\
69	661968.36926446\\
70	661433.181403502\\
71	660917.443754303\\
72	660421.192209437\\
73	659938.085898221\\
74	659473.67963996\\
75	659025.013759304\\
76	658591.190408911\\
77	658170.69632527\\
78	657763.049251525\\
79	657367.002167762\\
80	656980.924924732\\
81	656599.865959823\\
82	656227.696862544\\
83	655866.526984885\\
84	655514.620093666\\
85	655170.979849306\\
86	654835.411234954\\
87	654507.571354877\\
88	654189.777660163\\
89	653876.396732556\\
90	653571.318585757\\
91	653273.97037362\\
92	652983.687097254\\
93	652699.136209778\\
94	652420.296523794\\
95	652146.777542841\\
96	651880.66964425\\
97	651617.994639721\\
98	651360.350653982\\
99	651108.042666506\\
100	650861.548874128\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4740815.6666242\\
2	3270946.86820457\\
3	2391675.52510507\\
4	1963832.28577528\\
5	1686166.0869408\\
6	1464005.39421108\\
7	1296135.18049999\\
8	1208437.07316139\\
9	1159385.28128875\\
10	1108574.37807975\\
11	1055795.29416996\\
12	1012877.29693457\\
13	981512.982699093\\
14	956012.866018948\\
15	931853.885072307\\
16	908534.770466093\\
17	887429.132515033\\
18	869298.8925491\\
19	853756.383861507\\
20	839931.890242236\\
21	827134.516621129\\
22	815139.238116245\\
23	804043.324649539\\
24	793976.365189747\\
25	784955.117921446\\
26	776880.346222586\\
27	769564.038344178\\
28	762804.153762761\\
29	756454.437681516\\
30	750440.681198399\\
31	744755.389856434\\
32	739398.553912525\\
33	734376.345103025\\
34	729672.665256492\\
35	725296.626835604\\
36	721236.787029005\\
37	717439.434343363\\
38	713862.741696715\\
39	710493.056775313\\
40	707308.728702951\\
41	704305.01614963\\
42	701480.27410409\\
43	698817.223265105\\
44	696306.822241344\\
45	693951.013134596\\
46	691739.230598782\\
47	689669.545906975\\
48	687709.225130447\\
49	685835.106327244\\
50	684059.89759766\\
51	682376.816203604\\
52	680804.965693999\\
53	679344.41376459\\
54	677971.866501255\\
55	676696.182481983\\
56	675504.364556866\\
57	674390.749353505\\
58	673350.930817773\\
59	672374.103357149\\
60	671454.917710706\\
61	670591.314680198\\
62	669778.514318639\\
63	669005.780913591\\
64	668269.970858743\\
65	667560.646381769\\
66	666884.680487189\\
67	666239.608281105\\
68	665631.103380396\\
69	665050.604339604\\
70	664498.077527879\\
71	663968.932520049\\
72	663464.878029235\\
73	662974.45095893\\
74	662500.880335738\\
75	662038.572754996\\
76	661586.560445094\\
77	661153.69050181\\
78	660736.700527623\\
79	660331.682502312\\
80	659937.358405134\\
81	659554.687814773\\
82	659180.578474635\\
83	658812.426972349\\
84	658450.897068174\\
85	658099.401130759\\
86	657757.770354904\\
87	657423.777433142\\
88	657098.063429204\\
89	656781.429317625\\
90	656473.466878301\\
91	656172.335114851\\
92	655879.581792472\\
93	655594.574090175\\
94	655317.688647316\\
95	655048.875456852\\
96	654786.03752179\\
97	654533.364164945\\
98	654285.360410463\\
99	654040.8604567\\
100	653803.823338281\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4542229.85378573\\
2	3068850.34947599\\
3	2336857.08536515\\
4	1929474.21040422\\
5	1653366.53440358\\
6	1431115.77784134\\
7	1276823.74841189\\
8	1205691.6384206\\
9	1162653.90268763\\
10	1112259.48658586\\
11	1060996.33718855\\
12	1019567.01997376\\
13	987645.950067787\\
14	960190.167021037\\
15	934205.499505626\\
16	909782.398789852\\
17	888014.558322745\\
18	869449.526725138\\
19	853794.520800176\\
20	840227.53507073\\
21	827905.55016895\\
22	816375.534971173\\
23	805597.12867404\\
24	795733.325025873\\
25	786895.04268268\\
26	779035.386437292\\
27	771976.216380595\\
28	765549.106444732\\
29	759572.81633863\\
30	753923.615342552\\
31	748538.329684757\\
32	743402.4779447\\
33	738499.549318575\\
34	733850.355145572\\
35	729481.468649455\\
36	725392.939553654\\
37	721544.209176436\\
38	717912.049691526\\
39	714466.592779584\\
40	711190.076057849\\
41	708085.642989948\\
42	705137.535621906\\
43	702341.560864356\\
44	699691.833937453\\
45	697187.521518575\\
46	694806.078911422\\
47	692543.667313347\\
48	690395.852170271\\
49	688367.847337652\\
50	686453.516197484\\
51	684649.817881626\\
52	682950.205632856\\
53	681342.987604949\\
54	679826.592349947\\
55	678404.444804735\\
56	677064.85138331\\
57	675812.890480934\\
58	674635.12570943\\
59	673528.880969999\\
60	672478.599157975\\
61	671479.733329521\\
62	670535.03497349\\
63	669640.117426065\\
64	668790.379501975\\
65	667982.090761661\\
66	667215.244095819\\
67	666488.498937849\\
68	665795.176629917\\
69	665137.555704245\\
70	664512.848807183\\
71	663918.899532463\\
72	663350.866617735\\
73	662807.999297589\\
74	662289.667872913\\
75	661788.029745425\\
76	661297.744662982\\
77	660830.033465145\\
78	660378.768161763\\
79	659946.126524252\\
80	659528.264458267\\
81	659122.035215481\\
82	658726.870463135\\
83	658344.240511764\\
84	657974.775797926\\
85	657615.383723759\\
86	657267.745506455\\
87	656932.197326346\\
88	656605.753760706\\
89	656286.442234563\\
90	655980.098595619\\
91	655683.04911728\\
92	655392.03694128\\
93	655106.343739701\\
94	654831.548670517\\
95	654563.150892626\\
96	654302.567747321\\
97	654047.576355796\\
98	653799.079057738\\
99	653556.283256458\\
100	653316.612684859\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4422371.13914055\\
2	3006166.52377989\\
3	2320880.20180218\\
4	1932581.15003736\\
5	1664646.29912703\\
6	1438647.74007491\\
7	1275675.39222095\\
8	1199917.56622566\\
9	1156794.41234191\\
10	1105357.53572894\\
11	1052337.11722557\\
12	1010920.43688537\\
13	980949.496657921\\
14	955629.940327307\\
15	930341.365882781\\
16	905063.222804971\\
17	881752.372653029\\
18	861733.154033839\\
19	845096.384112126\\
20	831129.1932361\\
21	818911.494418233\\
22	807672.30860681\\
23	797119.777666858\\
24	787311.892801482\\
25	778357.757712371\\
26	770263.656736926\\
27	762993.943704923\\
28	756431.444858232\\
29	750413.826994278\\
30	744818.105155323\\
31	739547.630529385\\
32	734561.884978735\\
33	729853.246368215\\
34	725429.270282029\\
35	721297.140660417\\
36	717436.250500211\\
37	713803.82344014\\
38	710375.529756301\\
39	707133.697728472\\
40	704056.086892733\\
41	701153.026000211\\
42	698408.225165518\\
43	695815.730666434\\
44	693392.342784474\\
45	691109.833007454\\
46	688964.231566031\\
47	686945.448409207\\
48	685048.62008717\\
49	683263.726548441\\
50	681577.696673447\\
51	679988.505883554\\
52	678491.016291561\\
53	677084.599832993\\
54	675763.32788641\\
55	674520.799054705\\
56	673365.820691661\\
57	672287.954932542\\
58	671272.457367355\\
59	670318.534056891\\
60	669413.980686647\\
61	668558.152160947\\
62	667741.757127651\\
63	666963.537308279\\
64	666225.825590295\\
65	665522.838672945\\
66	664854.687109554\\
67	664218.842291044\\
68	663609.079802264\\
69	663023.301975919\\
70	662461.560470743\\
71	661921.14788857\\
72	661401.44790272\\
73	660898.359847403\\
74	660414.476008475\\
75	659949.261087852\\
76	659504.538950615\\
77	659075.270958088\\
78	658663.012655116\\
79	658265.765751564\\
80	657881.69287389\\
81	657510.141400616\\
82	657152.093170721\\
83	656806.638191211\\
84	656470.853633736\\
85	656143.552212483\\
86	655827.123842602\\
87	655518.801769151\\
88	655220.253791276\\
89	654926.749297759\\
90	654643.389170948\\
91	654365.538470269\\
92	654094.155536128\\
93	653826.470485473\\
94	653564.805503807\\
95	653307.019440642\\
96	653052.492780193\\
97	652801.356057769\\
98	652554.197397969\\
99	652310.762388009\\
100	652070.277498739\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4282709.67304099\\
2	2922955.36515243\\
3	2297423.81135427\\
4	1905616.86456681\\
5	1634139.70307302\\
6	1411438.98240385\\
7	1259312.06773137\\
8	1190440.42742875\\
9	1146917.41345149\\
10	1095179.57727201\\
11	1043943.74864694\\
12	1003947.30389652\\
13	974029.469229568\\
14	948403.638697658\\
15	923614.037322408\\
16	899599.063245414\\
17	877676.309214332\\
18	858705.59529768\\
19	842601.944977219\\
20	828732.57546247\\
21	816392.894340154\\
22	805135.689251249\\
23	794767.177642141\\
24	785292.880758911\\
25	776737.102106433\\
26	769041.14195709\\
27	762079.056889015\\
28	755673.028887574\\
29	749680.338040199\\
30	743995.962647693\\
31	738583.974121726\\
32	733457.077880816\\
33	728634.749679013\\
34	724142.186041682\\
35	719968.797432465\\
36	716103.296976433\\
37	712497.648228083\\
38	709109.976133692\\
39	705913.926783457\\
40	702905.846878414\\
41	700068.615027308\\
42	697402.867340742\\
43	694909.160319446\\
44	692588.370418823\\
45	690433.995202738\\
46	688410.925044878\\
47	686511.715444075\\
48	684725.52675108\\
49	683048.219880305\\
50	681466.913318023\\
51	679973.934126314\\
52	678562.895120357\\
53	677230.962661424\\
54	675979.18469615\\
55	674796.693684749\\
56	673671.152960384\\
57	672604.570060664\\
58	671592.198237593\\
59	670632.86678084\\
60	669725.305777518\\
61	668858.043996535\\
62	668031.859151327\\
63	667244.654581533\\
64	666493.584658966\\
65	665779.568125318\\
66	665098.422564634\\
67	664444.99733662\\
68	663820.449990777\\
69	663218.045429105\\
70	662637.461448455\\
71	662076.999449941\\
72	661540.686987293\\
73	661025.83433029\\
74	660530.887665395\\
75	660053.476964611\\
76	659589.925643595\\
77	659144.384651701\\
78	658715.560545531\\
79	658300.264954667\\
80	657896.403966466\\
81	657504.917545366\\
82	657125.421342924\\
83	656761.414141247\\
84	656409.178706026\\
85	656069.792689465\\
86	655736.226719131\\
87	655406.198065459\\
88	655084.688041397\\
89	654774.208446793\\
90	654474.261045423\\
91	654181.828926042\\
92	653893.066982001\\
93	653610.626379285\\
94	653337.335292232\\
95	653072.479426702\\
96	652814.638889336\\
97	652564.75546337\\
98	652318.94799879\\
99	652077.33091438\\
100	651840.786652585\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4609593.53482042\\
2	3144194.76804237\\
3	2351575.70223314\\
4	1955329.62318121\\
5	1683173.20836971\\
6	1450407.10401516\\
7	1276352.34747124\\
8	1193017.35818891\\
9	1148313.5702511\\
10	1097510.98071006\\
11	1044862.00900673\\
12	1003106.90239647\\
13	971938.760291053\\
14	945124.110620405\\
15	919143.228434795\\
16	894296.559560399\\
17	872070.916549952\\
18	853136.108350407\\
19	837177.658596546\\
20	823481.364343463\\
21	811380.430755768\\
22	800439.212184044\\
23	790463.66736889\\
24	781412.259988494\\
25	773304.283859765\\
26	766029.773603019\\
27	759425.413729321\\
28	753344.250951585\\
29	747685.673163601\\
30	742355.264888211\\
31	737323.864691996\\
32	732575.178402942\\
33	728128.035251415\\
34	723973.335522376\\
35	720077.233725765\\
36	716428.674779934\\
37	712997.1622283\\
38	709749.132189499\\
39	706674.003193292\\
40	703764.719496988\\
41	701004.433446897\\
42	698393.849123344\\
43	695942.402294556\\
44	693637.798614601\\
45	691476.071242386\\
46	689438.890107219\\
47	687510.740954238\\
48	685692.447554649\\
49	683967.909014038\\
50	682331.729930206\\
51	680781.662691523\\
52	679321.194745602\\
53	677948.284780079\\
54	676654.416799846\\
55	675433.277413489\\
56	674281.669602775\\
57	673185.498799414\\
58	672148.057182121\\
59	671165.931115319\\
60	670240.887788263\\
61	669368.551206384\\
62	668539.103145062\\
63	667750.012110887\\
64	666999.750274081\\
65	666285.888878189\\
66	665606.444204389\\
67	664956.571809084\\
68	664333.141982677\\
69	663734.333207505\\
70	663157.41570083\\
71	662601.413149898\\
72	662068.538568285\\
73	661552.985258465\\
74	661054.857103868\\
75	660571.679254554\\
76	660107.037069417\\
77	659658.245642774\\
78	659222.796980253\\
79	658797.389573653\\
80	658387.35650572\\
81	657991.544029792\\
82	657606.906503947\\
83	657232.756478898\\
84	656867.953640859\\
85	656515.124451828\\
86	656171.946498713\\
87	655837.806452521\\
88	655509.405274928\\
89	655188.02669615\\
90	654874.798969493\\
91	654566.834014743\\
92	654265.863125488\\
93	653970.210259483\\
94	653683.196554643\\
95	653403.087022244\\
96	653127.435613718\\
97	652858.150648198\\
98	652592.362404529\\
99	652328.250414065\\
100	652067.25750482\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3889625.72911749\\
2	2789892.6605769\\
3	2260235.02262494\\
4	1830055.47694439\\
5	1551331.79648055\\
6	1354451.840005\\
7	1233226.99238186\\
8	1176815.717577\\
9	1131528.83047965\\
10	1078662.93556053\\
11	1029895.70253445\\
12	992376.604204426\\
13	963023.503778999\\
14	936658.72105784\\
15	911297.00423626\\
16	887812.630451941\\
17	867400.416352518\\
18	850247.279468984\\
19	835640.809845356\\
20	822807.628044036\\
21	811177.45122702\\
22	800475.792326249\\
23	790634.070191136\\
24	781660.040659897\\
25	773512.021658511\\
26	766128.717603148\\
27	759404.057466712\\
28	753205.700944814\\
29	747433.968674061\\
30	742013.631595295\\
31	736884.139047084\\
32	732041.90936479\\
33	727480.589381699\\
34	723213.048864113\\
35	719244.851571018\\
36	715574.240101674\\
37	712149.87878889\\
38	708935.97632779\\
39	705901.260699347\\
40	703020.9575536\\
41	700298.392812538\\
42	697742.941551363\\
43	695357.209513854\\
44	693133.495755074\\
45	691054.764673934\\
46	689102.634694733\\
47	687266.458213172\\
48	685535.924007701\\
49	683901.252985946\\
50	682364.187581903\\
51	680913.336114766\\
52	679550.023841889\\
53	678276.720642785\\
54	677088.226583756\\
55	675968.07236341\\
56	674909.438195089\\
57	673909.455253502\\
58	672968.713342352\\
59	672072.543158724\\
60	671217.917022606\\
61	670408.814933896\\
62	669636.486508572\\
63	668900.441514918\\
64	668196.191536961\\
65	667524.322707404\\
66	666880.609611582\\
67	666267.433888736\\
68	665679.077989965\\
69	665115.016669646\\
70	664569.89617682\\
71	664041.23294127\\
72	663530.891441729\\
73	663037.103128241\\
74	662561.223252445\\
75	662100.839513254\\
76	661656.965396376\\
77	661226.492389033\\
78	660808.947966824\\
79	660403.315293354\\
80	660010.149091156\\
81	659629.360567307\\
82	659261.460121558\\
83	658902.821304944\\
84	658553.750701238\\
85	658216.712310168\\
86	657888.686674183\\
87	657568.635886358\\
88	657257.844957216\\
89	656957.43092121\\
90	656664.424074287\\
91	656378.788582867\\
92	656100.927028514\\
93	655832.60631\\
94	655570.420636667\\
95	655314.323793497\\
96	655064.014502221\\
97	654820.390295133\\
98	654584.403891289\\
99	654355.483888372\\
100	654132.887035764\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4366021.17213881\\
2	2973599.79430135\\
3	2309759.87034692\\
4	1903490.5760399\\
5	1629698.84092106\\
6	1414743.61463403\\
7	1271461.27680245\\
8	1208421.67469086\\
9	1167700.60500735\\
10	1117506.33534081\\
11	1067076.30794057\\
12	1026999.42057614\\
13	996473.507987041\\
14	970237.027072297\\
15	944919.851922589\\
16	920186.675430221\\
17	897081.914456291\\
18	876626.279293259\\
19	859206.619300916\\
20	844531.611695846\\
21	831832.818157997\\
22	820317.236763895\\
23	809439.651129097\\
24	799102.098854223\\
25	789415.264229502\\
26	780547.205041924\\
27	772566.374884494\\
28	765434.09114927\\
29	759021.127609496\\
30	753178.945594613\\
31	747775.453731071\\
32	742707.257620818\\
33	737904.164802271\\
34	733338.250322059\\
35	729020.740672855\\
36	724963.669950859\\
37	721149.959622988\\
38	717579.708913198\\
39	714243.840189624\\
40	711116.904743304\\
41	708171.78870346\\
42	705385.057462694\\
43	702770.455992651\\
44	700301.116159692\\
45	697960.765431042\\
46	695733.070494384\\
47	693617.328465839\\
48	691608.455205108\\
49	689706.239528436\\
50	687905.33761364\\
51	686201.771217818\\
52	684593.164064932\\
53	683070.523131126\\
54	681627.331297316\\
55	680264.052355892\\
56	678980.188433059\\
57	677769.723209069\\
58	676628.902969138\\
59	675553.084319449\\
60	674527.488039602\\
61	673548.099345888\\
62	672617.495242164\\
63	671731.050464843\\
64	670887.518237983\\
65	670083.051348035\\
66	669320.042350712\\
67	668591.820453887\\
68	667894.409279204\\
69	667224.132063882\\
70	666579.20702116\\
71	665961.758451633\\
72	665367.533758246\\
73	664792.073896275\\
74	664233.925029748\\
75	663696.746452948\\
76	663182.986412091\\
77	662690.99511578\\
78	662215.094233794\\
79	661751.956099048\\
80	661298.571457138\\
81	660858.266894284\\
82	660430.708481067\\
83	660015.573116249\\
84	659608.742588463\\
85	659211.787005363\\
86	658822.01591943\\
87	658443.179584896\\
88	658075.847086862\\
89	657715.538534965\\
90	657361.427034442\\
91	657011.048815845\\
92	656668.64501567\\
93	656331.517607971\\
94	655999.32137354\\
95	655672.888963559\\
96	655354.218447464\\
97	655040.670968252\\
98	654733.071636129\\
99	654431.217211886\\
100	654136.094837897\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4059671.32777732\\
2	2794603.0046877\\
3	2241490.32451717\\
4	1871824.56643453\\
5	1612188.65657723\\
6	1394779.19369316\\
7	1251697.80215586\\
8	1186938.48120696\\
9	1142045.18620795\\
10	1088226.45951057\\
11	1036121.80042854\\
12	996702.862997796\\
13	968419.412379411\\
14	944655.101038183\\
15	921507.475170351\\
16	898940.920342806\\
17	878124.54859854\\
18	859620.030601372\\
19	843341.118798895\\
20	828946.091484954\\
21	816060.481931336\\
22	804470.846900712\\
23	794085.233763374\\
24	784831.327958852\\
25	776526.913052237\\
26	768973.964772371\\
27	762025.703399793\\
28	755574.028336534\\
29	749568.452220014\\
30	743932.944084021\\
31	738642.255329325\\
32	733674.418056258\\
33	729007.440524479\\
34	724642.552313186\\
35	720578.921330523\\
36	716801.675218617\\
37	713265.116972607\\
38	709930.528789109\\
39	706779.438456041\\
40	703807.685721164\\
41	701011.456149417\\
42	698395.204469108\\
43	695952.819373931\\
44	693665.672168271\\
45	691519.513800419\\
46	689504.618157255\\
47	687602.463514987\\
48	685795.196942581\\
49	684083.006906434\\
50	682461.092182072\\
51	680917.438893763\\
52	679452.060561524\\
53	678063.724171144\\
54	676754.626096458\\
55	675524.763500934\\
56	674370.087174846\\
57	673268.154540654\\
58	672218.025098696\\
59	671220.030980716\\
60	670275.38466291\\
61	669384.582039529\\
62	668539.434062148\\
63	667734.763851591\\
64	666969.429871139\\
65	666240.900111057\\
66	665543.774528826\\
67	664880.947418819\\
68	664245.593483777\\
69	663640.623216717\\
70	663061.950432016\\
71	662504.41442623\\
72	661969.433239269\\
73	661455.026381273\\
74	660958.008418503\\
75	660478.308278641\\
76	660013.253665547\\
77	659563.141026481\\
78	659127.020040228\\
79	658707.20343861\\
80	658301.302331187\\
81	657903.187414013\\
82	657518.131670454\\
83	657145.370386372\\
84	656784.647136638\\
85	656437.050459315\\
86	656099.084662075\\
87	655771.609743713\\
88	655456.941901078\\
89	655151.010023829\\
90	654856.120845361\\
91	654568.705339269\\
92	654289.766122628\\
93	654018.743171676\\
94	653753.760271203\\
95	653495.333935817\\
96	653241.044010314\\
97	652993.843313679\\
98	652753.256881849\\
99	652515.089549635\\
100	652281.543039703\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4278116.13214352\\
2	2917038.04648046\\
3	2275322.63944424\\
4	1863547.84974123\\
5	1587741.22567401\\
6	1377474.39810306\\
7	1241601.81673072\\
8	1179498.41975454\\
9	1135453.70092876\\
10	1084239.51797173\\
11	1035862.49638258\\
12	998561.492977841\\
13	969525.951854513\\
14	943158.112909278\\
15	917135.036309758\\
16	892462.397758168\\
17	870779.205308014\\
18	852682.380839323\\
19	837697.863316609\\
20	824870.868938966\\
21	813345.449609647\\
22	802689.878860969\\
23	792758.915184674\\
24	783609.79805324\\
25	775288.317933647\\
26	767785.885039981\\
27	761003.366528225\\
28	754801.743888464\\
29	749023.90826885\\
30	743548.509744238\\
31	738298.936231314\\
32	733275.855067531\\
33	728519.096304392\\
34	724062.006557401\\
35	719918.334846109\\
36	716088.043794553\\
37	712527.292867699\\
38	709187.524648415\\
39	706037.888174369\\
40	703039.991152976\\
41	700193.373361046\\
42	697498.850645844\\
43	694959.737039978\\
44	692582.743078726\\
45	690361.525258184\\
46	688265.630123819\\
47	686290.770981858\\
48	684417.507081693\\
49	682638.142918716\\
50	680957.288891473\\
51	679373.826019593\\
52	677888.895469676\\
53	676498.742698558\\
54	675204.686618826\\
55	673989.530424632\\
56	672846.917131067\\
57	671774.667948541\\
58	670768.435966577\\
59	669817.52803214\\
60	668913.430103092\\
61	668056.663031859\\
62	667241.847248483\\
63	666466.609431049\\
64	665725.456551256\\
65	665021.064286273\\
66	664345.731988014\\
67	663698.206023446\\
68	663076.932914255\\
69	662477.162768067\\
70	661903.191993831\\
71	661355.674772305\\
72	660828.896503279\\
73	660325.451866528\\
74	659840.590155922\\
75	659373.811056379\\
76	658924.468057439\\
77	658494.179983657\\
78	658080.315378765\\
79	657680.519192513\\
80	657292.811657542\\
81	656917.315025699\\
82	656552.229168952\\
83	656197.566150837\\
84	655854.736123916\\
85	655523.483831986\\
86	655205.382727931\\
87	654895.997987501\\
88	654596.99015851\\
89	654306.460614531\\
90	654026.153178315\\
91	653751.564953724\\
92	653483.704497057\\
93	653221.48274278\\
94	652965.517674423\\
95	652716.848100494\\
96	652472.206796224\\
97	652231.662291816\\
98	651996.262425107\\
99	651764.765153344\\
100	651535.383022129\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4408028.45089361\\
2	3043876.32274222\\
3	2401360.21775239\\
4	1968821.76621127\\
5	1669166.2398433\\
6	1437506.31935824\\
7	1275199.78348321\\
8	1205918.68422112\\
9	1166198.35657929\\
10	1113996.85574176\\
11	1059310.01492159\\
12	1015633.68508549\\
13	982998.543570739\\
14	955550.312648743\\
15	929248.095764234\\
16	903667.488265286\\
17	880241.495305812\\
18	860204.001985438\\
19	843658.215381074\\
20	829833.783773526\\
21	817740.286502348\\
22	806641.112910943\\
23	796250.497193242\\
24	786586.802183981\\
25	777793.827328062\\
26	769919.630467095\\
27	762891.308379373\\
28	756553.522526784\\
29	750724.389305073\\
30	745253.715439062\\
31	740057.015675327\\
32	735115.363459861\\
33	730455.278311867\\
34	726076.408203958\\
35	721995.043206929\\
36	718197.072885491\\
37	714659.193801091\\
38	711343.823063935\\
39	708231.644112337\\
40	705296.082949132\\
41	702535.426347797\\
42	699939.43186618\\
43	697516.715873029\\
44	695251.22420185\\
45	693126.977287023\\
46	691135.785071544\\
47	689262.091776936\\
48	687476.982143253\\
49	685786.185201427\\
50	684181.736221871\\
51	682656.793457812\\
52	681217.364694585\\
53	679873.492290622\\
54	678608.000421223\\
55	677413.316774744\\
56	676295.089873205\\
57	675237.942497977\\
58	674241.559581225\\
59	673292.859125948\\
60	672400.925326041\\
61	671557.565435893\\
62	670761.539452254\\
63	670006.102679071\\
64	669291.414133817\\
65	668614.34230067\\
66	667972.714296122\\
67	667360.539620598\\
68	666775.118132242\\
69	666213.517822333\\
70	665673.128999931\\
71	665156.736842128\\
72	664659.261067989\\
73	664180.497974109\\
74	663714.393786826\\
75	663261.228487385\\
76	662824.111117682\\
77	662397.553554303\\
78	661980.784693562\\
79	661574.046419346\\
80	661175.818614283\\
81	660786.15915167\\
82	660406.075717991\\
83	660032.857984381\\
84	659668.277454866\\
85	659312.924788824\\
86	658965.313799565\\
87	658622.830210751\\
88	658287.81321718\\
89	657960.218081471\\
90	657636.53450919\\
91	657317.418437239\\
92	657001.28533993\\
93	656688.986327127\\
94	656381.099677537\\
95	656077.348113619\\
96	655777.709918218\\
97	655482.699116436\\
98	655192.012160872\\
99	654906.515685839\\
100	654623.219454231\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4224879.33497864\\
2	2862445.90131918\\
3	2263918.63166848\\
4	1882557.41307734\\
5	1619206.66543008\\
6	1404148.79801705\\
7	1263739.06420618\\
8	1203037.07744686\\
9	1161190.93317841\\
10	1107389.67139648\\
11	1052324.17851918\\
12	1007779.36379392\\
13	974365.690950956\\
14	947560.934960155\\
15	923525.202316788\\
16	901018.029981412\\
17	880521.900823499\\
18	862711.86920691\\
19	847625.882610242\\
20	834663.544039763\\
21	823085.958115404\\
22	812371.013607756\\
23	802342.18976703\\
24	793047.267366768\\
25	784541.837855337\\
26	776762.22177594\\
27	769610.247886214\\
28	762976.979896314\\
29	756767.37972673\\
30	750896.024285201\\
31	745299.972042752\\
32	739978.804110926\\
33	734949.223842445\\
34	730230.126676221\\
35	725827.615464419\\
36	721692.447530596\\
37	717814.090060854\\
38	714170.736203546\\
39	710734.118285681\\
40	707496.960368496\\
41	704445.754669872\\
42	701585.951777119\\
43	698915.468670701\\
44	696435.94454364\\
45	694114.366559894\\
46	691931.47424803\\
47	689893.548273928\\
48	687996.769425689\\
49	686221.546531004\\
50	684556.269800761\\
51	682999.568482585\\
52	681533.622283331\\
53	680158.437469201\\
54	678866.826465359\\
55	677646.802075377\\
56	676491.171454924\\
57	675395.612735025\\
58	674361.449313298\\
59	673377.78134065\\
60	672440.341124305\\
61	671550.773357799\\
62	670709.596144217\\
63	669909.395383761\\
64	669141.077592406\\
65	668407.616589596\\
66	667704.251137114\\
67	667037.145348762\\
68	666393.508773597\\
69	665777.231757879\\
70	665187.864091262\\
71	664622.729613768\\
72	664075.216571947\\
73	663545.393007813\\
74	663035.544450245\\
75	662544.206192976\\
76	662069.978662549\\
77	661607.440799842\\
78	661158.633964038\\
79	660722.693266652\\
80	660301.6308737\\
81	659892.889890024\\
82	659497.590884889\\
83	659114.049411158\\
84	658742.074991855\\
85	658380.84658301\\
86	658025.720262595\\
87	657678.233560924\\
88	657342.494242042\\
89	657015.956600636\\
90	656696.603097668\\
91	656385.288564839\\
92	656078.473347729\\
93	655776.926772718\\
94	655483.502595618\\
95	655200.464471119\\
96	654923.603733779\\
97	654652.156109797\\
98	654385.537860418\\
99	654123.599941087\\
100	653869.012330771\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4231937.53176172\\
2	2859953.56569498\\
3	2248060.92143657\\
4	1892607.51817237\\
5	1634469.63136586\\
6	1406263.40269199\\
7	1252891.55709037\\
8	1187084.99992989\\
9	1144568.15732399\\
10	1091190.67998972\\
11	1037842.46166097\\
12	995922.424801139\\
13	964048.648044734\\
14	936560.708533303\\
15	910672.378248267\\
16	886861.867744098\\
17	866192.770411954\\
18	848815.783003208\\
19	834063.590007223\\
20	821054.036905506\\
21	809096.286811207\\
22	797933.467086516\\
23	787598.641636548\\
24	778189.603659629\\
25	769749.37585072\\
26	762230.671957491\\
27	755506.763717067\\
28	749387.932826583\\
29	743736.670815766\\
30	738408.891940529\\
31	733347.349026001\\
32	728547.634351603\\
33	724007.025084207\\
34	719746.207932999\\
35	715781.498098997\\
36	712113.267240276\\
37	708706.000826577\\
38	705509.270198839\\
39	702523.756491654\\
40	699715.175663457\\
41	697064.15174306\\
42	694565.561489133\\
43	692222.907561709\\
44	690030.427873462\\
45	687976.043936853\\
46	686045.736823167\\
47	684225.106261114\\
48	682510.700963892\\
49	680883.825706489\\
50	679351.041458537\\
51	677893.005237379\\
52	676515.646074104\\
53	675226.668092357\\
54	674020.798497756\\
55	672880.277465801\\
56	671801.320672162\\
57	670775.10853334\\
58	669805.760801169\\
59	668888.981895922\\
60	668022.645801006\\
61	667201.385630075\\
62	666424.441014879\\
63	665689.931897315\\
64	664987.139263435\\
65	664317.423718627\\
66	663676.863283893\\
67	663063.285565042\\
68	662472.232809027\\
69	661905.516837719\\
70	661361.523219713\\
71	660836.112140103\\
72	660330.315036011\\
73	659837.629933321\\
74	659361.7658193\\
75	658902.987095208\\
76	658460.323459332\\
77	658030.893290204\\
78	657617.67067572\\
79	657219.070877854\\
80	656834.413689659\\
81	656460.54952387\\
82	656096.631942429\\
83	655743.142674698\\
84	655399.264764855\\
85	655071.171301829\\
86	654751.318051677\\
87	654441.905326896\\
88	654138.44356565\\
89	653844.708191084\\
90	653561.387053101\\
91	653287.188059262\\
92	653018.706879369\\
93	652759.765459145\\
94	652508.952736318\\
95	652268.251533883\\
96	652034.038286982\\
97	651806.407174725\\
98	651584.724742288\\
99	651369.563449932\\
100	651161.138325096\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4572748.25503266\\
2	3120882.76622986\\
3	2358161.06463361\\
4	1937912.85868636\\
5	1655235.47062398\\
6	1435818.69491089\\
7	1281019.63598434\\
8	1206868.45893891\\
9	1161503.20160334\\
10	1108948.85876936\\
11	1054771.57579922\\
12	1011176.16712997\\
13	979405.07628883\\
14	953866.916956289\\
15	929704.834868804\\
16	905806.558752213\\
17	883367.226871753\\
18	863683.135752322\\
19	847109.558415555\\
20	833142.839680677\\
21	820939.041170768\\
22	809804.312948382\\
23	799415.717907142\\
24	789784.878104168\\
25	781056.724607091\\
26	773221.68543069\\
27	766200.624181551\\
28	759853.386391215\\
29	754014.135626742\\
30	748530.110666478\\
31	743304.536009778\\
32	738299.284220544\\
33	733505.288404752\\
34	728960.51508929\\
35	724683.103898862\\
36	720682.049356084\\
37	716947.151560146\\
38	713447.417357944\\
39	710152.986689358\\
40	707037.984476752\\
41	704080.216547555\\
42	701264.841843862\\
43	698600.897011784\\
44	696081.121120351\\
45	693702.243902861\\
46	691463.245884046\\
47	689360.54259004\\
48	687375.845590851\\
49	685508.350685946\\
50	683732.087901944\\
51	682044.419114337\\
52	680457.168132822\\
53	678966.409903963\\
54	677569.86924602\\
55	676258.480229445\\
56	675026.267549593\\
57	673871.43853867\\
58	672785.481111698\\
59	671753.90812616\\
60	670773.718943725\\
61	669843.954524233\\
62	668957.800430292\\
63	668109.749185569\\
64	667293.170906967\\
65	666516.288845422\\
66	665779.267193627\\
67	665071.052111769\\
68	664395.824424446\\
69	663752.39510366\\
70	663136.202995954\\
71	662546.23075103\\
72	661980.204871242\\
73	661435.280525075\\
74	660911.680527579\\
75	660405.401980845\\
76	659914.366495495\\
77	659438.997762624\\
78	658977.652241224\\
79	658528.203361741\\
80	658091.607294026\\
81	657664.753961704\\
82	657252.341158563\\
83	656850.7365871\\
84	656461.194908751\\
85	656083.71618615\\
86	655718.720609566\\
87	655363.048260799\\
88	655016.505673149\\
89	654678.819876812\\
90	654351.173880585\\
91	654031.953791103\\
92	653722.093016468\\
93	653420.674508045\\
94	653128.451051905\\
95	652844.055626017\\
96	652569.161641782\\
97	652302.501674618\\
98	652044.24008178\\
99	651792.552794459\\
100	651550.761511372\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4592284.06469462\\
2	3119222.22508779\\
3	2337580.08828999\\
4	1910626.77526187\\
5	1624845.19473085\\
6	1411236.86095463\\
7	1269413.03247035\\
8	1205022.87322805\\
9	1161632.23628861\\
10	1107803.57135237\\
11	1053068.01004934\\
12	1009665.12501137\\
13	977816.956139542\\
14	951480.911537678\\
15	926322.613743156\\
16	902178.252108278\\
17	880582.987229511\\
18	862415.312454477\\
19	847284.882109085\\
20	834216.778377651\\
21	822248.249707931\\
22	810862.420939176\\
23	800068.986667695\\
24	790032.801291907\\
25	780854.577904297\\
26	772495.243044241\\
27	764870.847665475\\
28	757868.068640401\\
29	751394.741415442\\
30	745384.272915274\\
31	739770.814821901\\
32	734530.372986108\\
33	729634.214386059\\
34	725037.664502884\\
35	720728.208734318\\
36	716680.710643152\\
37	712883.307940613\\
38	709329.173170988\\
39	705989.756682782\\
40	702869.902715976\\
41	699962.469875823\\
42	697231.382836598\\
43	694683.385547731\\
44	692293.143555505\\
45	690044.327424232\\
46	687931.837487375\\
47	685953.925485692\\
48	684092.60792722\\
49	682343.524469876\\
50	680705.731567305\\
51	679175.26867978\\
52	677741.253498932\\
53	676400.89015405\\
54	675133.094469812\\
55	673926.428318734\\
56	672790.427798176\\
57	671721.390446358\\
58	670716.019070912\\
59	669766.799334795\\
60	668869.575412078\\
61	668025.48717306\\
62	667226.875246924\\
63	666472.592894647\\
64	665751.632518308\\
65	665064.460699734\\
66	664413.485514074\\
67	663793.747878436\\
68	663203.507909137\\
69	662640.747053907\\
70	662102.969024873\\
71	661590.361923392\\
72	661098.314457031\\
73	660628.315623926\\
74	660175.012935025\\
75	659735.581892912\\
76	659315.685607109\\
77	658913.63007714\\
78	658526.979538949\\
79	658154.952605939\\
80	657793.105916016\\
81	657444.946325733\\
82	657108.187318005\\
83	656782.966655418\\
84	656469.811882888\\
85	656163.691065174\\
86	655868.358355609\\
87	655581.476333349\\
88	655303.312107493\\
89	655033.550394859\\
90	654771.778434096\\
91	654514.10762838\\
92	654261.160487613\\
93	654012.04555253\\
94	653769.711605194\\
95	653535.139698477\\
96	653306.310823958\\
97	653082.373809498\\
98	652861.401787565\\
99	652643.201611287\\
100	652429.014619992\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4611358.86405609\\
2	3179731.44203959\\
3	2394743.16880946\\
4	1958771.47571362\\
5	1664151.99553203\\
6	1441360.14578993\\
7	1282626.11932783\\
8	1205526.92444415\\
9	1159392.08623237\\
10	1106525.40954085\\
11	1051534.25577406\\
12	1006381.86316921\\
13	971885.095424422\\
14	942827.156706352\\
15	915682.572272704\\
16	890378.317305715\\
17	868125.702153318\\
18	849400.850590741\\
19	833738.112575997\\
20	820279.668912446\\
21	808304.419844379\\
22	797384.84834716\\
23	787409.116031292\\
24	778384.452719264\\
25	770298.346452794\\
26	763074.695598449\\
27	756566.780106204\\
28	750631.363390033\\
29	745103.889207839\\
30	739885.769352032\\
31	734934.298980591\\
32	730242.535932537\\
33	725829.013893902\\
34	721707.383943332\\
35	717866.528492946\\
36	714274.135449659\\
37	710900.380858375\\
38	707703.563263898\\
39	704652.951205521\\
40	701748.034574347\\
41	699003.86412304\\
42	696428.776051409\\
43	694009.008980994\\
44	691733.42452154\\
45	689587.842958969\\
46	687562.534072614\\
47	685643.131944304\\
48	683824.100771643\\
49	682103.268560452\\
50	680477.679248592\\
51	678945.934015231\\
52	677507.839291916\\
53	676165.220377906\\
54	674910.879440073\\
55	673729.980587192\\
56	672613.890726491\\
57	671562.794040486\\
58	670574.227264759\\
59	669641.756786146\\
60	668750.273863581\\
61	667898.982835431\\
62	667086.198738424\\
63	666307.48560193\\
64	665564.970821316\\
65	664858.002405223\\
66	664180.780908397\\
67	663533.402162502\\
68	662911.356804865\\
69	662315.449760679\\
70	661740.12613506\\
71	661184.759213634\\
72	660656.85835183\\
73	660146.029150892\\
74	659651.495162945\\
75	659179.493275672\\
76	658724.429134353\\
77	658285.027812366\\
78	657859.167293928\\
79	657447.628608497\\
80	657047.327877971\\
81	656657.72343789\\
82	656279.303598012\\
83	655911.450471903\\
84	655554.660228469\\
85	655209.145974707\\
86	654874.000199893\\
87	654546.907503002\\
88	654228.584286735\\
89	653918.136664257\\
90	653614.865025802\\
91	653319.563504687\\
92	653033.51357621\\
93	652751.999493883\\
94	652477.446128494\\
95	652207.80864379\\
96	651943.813122419\\
97	651681.381558711\\
98	651421.306459774\\
99	651163.896881164\\
100	650910.513066056\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4622335.80454571\\
2	3123116.29342559\\
3	2330030.80574739\\
4	1949102.49428904\\
5	1685677.1455911\\
6	1455608.60232156\\
7	1284287.3309173\\
8	1201797.06124613\\
9	1157586.75890242\\
10	1108530.77418244\\
11	1057990.09994183\\
12	1018008.84216679\\
13	988321.246898253\\
14	962468.246048242\\
15	936615.488554899\\
16	911199.190397549\\
17	888223.74858944\\
18	868911.776271407\\
19	853088.740939404\\
20	839640.976917711\\
21	827454.463576765\\
22	815946.179393959\\
23	805058.828327775\\
24	794996.147293711\\
25	785900.290443071\\
26	777740.363097984\\
27	770389.362412736\\
28	763669.354152562\\
29	757397.856643031\\
30	751467.610772465\\
31	745815.422373604\\
32	740441.931531115\\
33	735374.249985844\\
34	730641.05469754\\
35	726246.132674024\\
36	722142.938147937\\
37	718286.206932622\\
38	714640.118565957\\
39	711167.305072549\\
40	707860.71144876\\
41	704728.120293217\\
42	701763.032328685\\
43	698969.317039312\\
44	696356.845407197\\
45	693901.223401719\\
46	691592.635032818\\
47	689409.94503542\\
48	687350.828320701\\
49	685419.463919998\\
50	683589.764632827\\
51	681857.871097427\\
52	680226.209694487\\
53	678693.382505348\\
54	677252.798017226\\
55	675894.563248391\\
56	674619.763599683\\
57	673422.514329717\\
58	672305.201464913\\
59	671260.923665966\\
60	670276.558379058\\
61	669344.476307365\\
62	668462.962731569\\
63	667629.804326796\\
64	666848.319379955\\
65	666103.929814849\\
66	665399.24323591\\
67	664727.261585571\\
68	664084.960468976\\
69	663475.59659282\\
70	662888.947281446\\
71	662321.548982866\\
72	661777.920800221\\
73	661255.320075912\\
74	660752.886715698\\
75	660272.240290067\\
76	659810.632123341\\
77	659369.03098773\\
78	658944.447909871\\
79	658535.657788821\\
80	658142.529782915\\
81	657760.869841835\\
82	657396.017832851\\
83	657040.582888195\\
84	656701.516183025\\
85	656373.878181823\\
86	656054.129342134\\
87	655738.168252751\\
88	655429.577885393\\
89	655129.998375716\\
90	654838.342640713\\
91	654553.436499203\\
92	654275.787928845\\
93	654006.42563255\\
94	653741.94461458\\
95	653483.234358108\\
96	653229.539993451\\
97	652982.569171025\\
98	652740.615454984\\
99	652503.997006838\\
100	652275.050468154\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4165277.95234222\\
2	2863292.63109201\\
3	2272482.82697924\\
4	1876735.67819088\\
5	1605955.2448728\\
6	1389061.99813516\\
7	1244589.19884232\\
8	1178184.61876287\\
9	1133024.39647758\\
10	1080342.10787097\\
11	1030112.87655378\\
12	991733.792713279\\
13	962695.702572314\\
14	936888.253641318\\
15	911583.449216425\\
16	887614.04347619\\
17	866501.383383032\\
18	848711.766843178\\
19	833661.760173464\\
20	820431.094641606\\
21	808274.088693564\\
22	796926.125686934\\
23	786482.269696116\\
24	777065.701420788\\
25	768718.785538836\\
26	761339.186076244\\
27	754737.896628359\\
28	748692.262648234\\
29	743039.375724483\\
30	737646.358945884\\
31	732504.451663\\
32	727648.912538818\\
33	723112.162661612\\
34	718924.933324056\\
35	715079.785126731\\
36	711539.816308342\\
37	708260.11663286\\
38	705183.900867003\\
39	702276.61020564\\
40	699521.278539017\\
41	696926.143869247\\
42	694481.367159027\\
43	692189.30071365\\
44	690047.303968025\\
45	688024.33754767\\
46	686130.355479935\\
47	684346.604134214\\
48	682668.709609183\\
49	681086.454547232\\
50	679595.894844134\\
51	678188.643842354\\
52	676867.884112098\\
53	675622.66991149\\
54	674448.627091325\\
55	673343.819580307\\
56	672298.659637494\\
57	671302.799844457\\
58	670357.182420048\\
59	669460.538512613\\
60	668607.803654502\\
61	667800.231053424\\
62	667028.253346162\\
63	666289.66101622\\
64	665580.286547895\\
65	664898.12887665\\
66	664243.190524202\\
67	663614.388920914\\
68	663006.739113658\\
69	662422.930869653\\
70	661861.992244036\\
71	661318.50674795\\
72	660796.496257803\\
73	660293.896027048\\
74	659809.00420076\\
75	659341.450630259\\
76	658892.526836549\\
77	658454.492294379\\
78	658030.6100737\\
79	657618.234199751\\
80	657219.255498091\\
81	656832.689373227\\
82	656458.94686304\\
83	656098.882202564\\
84	655747.910765496\\
85	655405.243648684\\
86	655073.100213249\\
87	654747.556561132\\
88	654428.78604126\\
89	654118.738351251\\
90	653816.398586042\\
91	653520.596058027\\
92	653232.124006393\\
93	652951.045323294\\
94	652675.783690428\\
95	652406.723896682\\
96	652145.127923499\\
97	651892.309682178\\
98	651644.546112567\\
99	651403.295050173\\
100	651167.061212233\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	3952853.25641915\\
2	2786555.27780401\\
3	2259989.13020459\\
4	1875066.47627778\\
5	1617188.63104557\\
6	1408916.4482473\\
7	1265129.08153494\\
8	1197858.96364153\\
9	1154917.50721594\\
10	1102365.23315267\\
11	1048149.00482841\\
12	1004215.88297757\\
13	971144.069954394\\
14	944155.887878736\\
15	919525.917252357\\
16	896394.751337502\\
17	875380.755272927\\
18	856988.090071994\\
19	841115.26555035\\
20	827401.269478326\\
21	815422.570655058\\
22	804760.504321967\\
23	795127.547682467\\
24	786346.400909129\\
25	778305.296472738\\
26	770909.399043505\\
27	764088.406387219\\
28	757778.561771965\\
29	751880.740243947\\
30	746357.328863458\\
31	741174.365263692\\
32	736304.40247524\\
33	731731.316946891\\
34	727437.354695079\\
35	723410.883430537\\
36	719633.108507915\\
37	716093.254174957\\
38	712764.960910402\\
39	709620.182240827\\
40	706651.877020453\\
41	703850.176352238\\
42	701208.553850685\\
43	698730.999232749\\
44	696405.326950559\\
45	694216.283503801\\
46	692145.505768445\\
47	690192.020089223\\
48	688348.034771893\\
49	686608.835815232\\
50	684965.241219331\\
51	683407.824645441\\
52	681933.738970808\\
53	680539.15755474\\
54	679218.894068012\\
55	677960.635454405\\
56	676763.213482577\\
57	675628.295192171\\
58	674544.538274927\\
59	673513.103619764\\
60	672541.536877554\\
61	671624.111353728\\
62	670749.128725079\\
63	669912.930100357\\
64	669120.843575226\\
65	668359.620979739\\
66	667625.881224276\\
67	666924.01657746\\
68	666254.989251037\\
69	665617.780939316\\
70	665011.411961648\\
71	664428.912368658\\
72	663869.659482377\\
73	663330.011042937\\
74	662811.273973326\\
75	662313.263786914\\
76	661830.617728952\\
77	661365.350993732\\
78	660917.078175159\\
79	660485.776801085\\
80	660069.208901644\\
81	659666.007133319\\
82	659273.159149228\\
83	658889.8025262\\
84	658517.098501794\\
85	658154.972315421\\
86	657802.587599627\\
87	657458.818443794\\
88	657126.16641943\\
89	656802.831406715\\
90	656489.16296658\\
91	656187.812158537\\
92	655894.29058753\\
93	655608.14151837\\
94	655329.61409923\\
95	655057.37476995\\
96	654790.66436255\\
97	654530.204105237\\
98	654277.340575797\\
99	654031.520450691\\
100	653791.914589494\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4196984.33827412\\
2	2906966.18954317\\
3	2303661.71133779\\
4	1921429.01117793\\
5	1657311.2080476\\
6	1427446.94212544\\
7	1267734.9772603\\
8	1197506.60508024\\
9	1155258.50964259\\
10	1103260.1609971\\
11	1050568.57041212\\
12	1008868.15413292\\
13	977092.350714363\\
14	949578.363908014\\
15	923359.078830778\\
16	898643.572565031\\
17	876324.986515023\\
18	856786.912452766\\
19	839895.727159979\\
20	825252.98806466\\
21	812408.908252881\\
22	800971.980258076\\
23	790682.123157537\\
24	781411.469820621\\
25	773087.220405329\\
26	765605.221079465\\
27	758819.155751551\\
28	752591.76184524\\
29	746806.194033815\\
30	741401.35002901\\
31	736295.570179426\\
32	731461.336501504\\
33	726941.476754158\\
34	722728.317781355\\
35	718812.952177587\\
36	715187.217953967\\
37	711823.652900385\\
38	708680.699643176\\
39	705725.913734092\\
40	702938.766387629\\
41	700303.56326142\\
42	697810.70149704\\
43	695445.600073995\\
44	693230.492360505\\
45	691143.431250539\\
46	689174.765483834\\
47	687295.350884474\\
48	685509.076648251\\
49	683831.694070271\\
50	682241.47446426\\
51	680736.281912672\\
52	679313.380075129\\
53	677962.77242919\\
54	676692.654812385\\
55	675501.296321634\\
56	674375.914477934\\
57	673320.378595577\\
58	672323.109867383\\
59	671385.82773942\\
60	670507.472532231\\
61	669675.044955877\\
62	668886.212654328\\
63	668135.332036769\\
64	667419.030358182\\
65	666735.005338987\\
66	666079.949766571\\
67	665456.208253496\\
68	664854.695212135\\
69	664277.298882159\\
70	663722.732207638\\
71	663188.395453698\\
72	662673.233628652\\
73	662177.307655597\\
74	661698.547753618\\
75	661235.147555181\\
76	660785.899892276\\
77	660349.41519244\\
78	659924.16794492\\
79	659511.808700573\\
80	659110.485573647\\
81	658719.748514761\\
82	658338.972855055\\
83	657965.842850111\\
84	657598.84350274\\
85	657241.180759375\\
86	656891.936582691\\
87	656548.66835909\\
88	656211.036091939\\
89	655877.93181059\\
90	655549.579890234\\
91	655226.867598125\\
92	654906.968365882\\
93	654593.227149598\\
94	654284.936875592\\
95	653980.583645338\\
96	653679.495689996\\
97	653383.918613804\\
98	653090.179776589\\
99	652799.831419264\\
100	652514.856366449\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	14450687.5000065\\
1	4447249.16004006\\
2	3034056.13894317\\
3	2338155.42143321\\
4	1918430.83712744\\
5	1631762.43062221\\
6	1411163.08713431\\
7	1264876.36792537\\
8	1201596.62530685\\
9	1159870.49929402\\
10	1107482.09580227\\
11	1055188.74889319\\
12	1014231.79853923\\
13	983260.908136343\\
14	956069.427452988\\
15	929211.212671608\\
16	903075.797215138\\
17	879322.734425365\\
18	859012.130160305\\
19	842134.668169551\\
20	827941.986369501\\
21	815511.673637895\\
22	804128.080602236\\
23	793605.944402063\\
24	784041.916324889\\
25	775508.954548869\\
26	767977.698889262\\
27	761276.679488606\\
28	755196.27235462\\
29	749540.976798439\\
30	744168.508409666\\
31	739014.439510092\\
32	734092.500134201\\
33	729451.279401286\\
34	725118.364203789\\
35	721119.812051035\\
36	717443.77464024\\
37	714024.504921756\\
38	710793.951996278\\
39	707709.894219429\\
40	704763.241045976\\
41	701954.527218927\\
42	699297.612594378\\
43	696795.336146027\\
44	694456.455385138\\
45	692265.591455702\\
46	690187.891956171\\
47	688216.877232317\\
48	686343.449250356\\
49	684563.820275952\\
50	682869.838024895\\
51	681257.851111393\\
52	679726.159885186\\
53	678275.972924651\\
54	676906.738360055\\
55	675613.486495784\\
56	674392.115985178\\
57	673237.244887054\\
58	672147.994169882\\
59	671110.967474179\\
60	670127.705178278\\
61	669198.537018605\\
62	668311.517845611\\
63	667467.69658891\\
64	666663.660733388\\
65	665897.771836519\\
66	665164.286283228\\
67	664470.956445083\\
68	663807.291942791\\
69	663173.217102814\\
70	662568.353722799\\
71	661985.105759443\\
72	661432.768350002\\
73	660903.942397567\\
74	660396.685995459\\
75	659912.721957125\\
76	659447.594838071\\
77	658999.284845823\\
78	658565.698138074\\
79	658147.043950109\\
80	657744.188082134\\
81	657356.916280166\\
82	656984.311620051\\
83	656625.310759475\\
84	656274.889792374\\
85	655930.568454792\\
86	655597.240232528\\
87	655274.055014769\\
88	654959.249480417\\
89	654649.834830227\\
90	654345.575017492\\
91	654046.781620171\\
92	653754.723604251\\
93	653468.121364612\\
94	653184.876072079\\
95	652907.002029274\\
96	652634.533113025\\
97	652365.284117588\\
98	652103.200801301\\
99	651845.518768248\\
100	651594.145251441\\
};
\end{axis}
\end{tikzpicture}%
